An Incremental Learner for Language-Based Anomaly Detection in XML

The Extensible Markup Language (XML) is a complex language, and consequently, XML-based protocols are susceptible to entire classes of implicit and explicit security problems. Message formats in XML-based protocols are usually specified in XML Schema, and as a first-line defense, schema validation should reject malformed input. However, extension points in most protocol specifications break validation. Extension points are wildcards and considered best practice for loose composition, but they also enable an attacker to add unchecked content in a document, e.g., for a signature wrapping attack. This paper introduces datatyped XML visibly pushdown automata (dXVPAs) as language representation for mixed-content XML and presents an incremental learner that infers a dXVPA from example documents. The learner generalizes XML types and datatypes in terms of automaton states and transitions, and an inferred dXVPA converges to a good-enough approximation of the true language. The automaton is free from extension points and capable of stream validation, e.g., as an anomaly detector for XML-based protocols. For dealing with adversarial training data, two scenarios of poisoning are considered: a poisoning attack is either uncovered at a later time or remains hidden. Unlearning can therefore remove an identified poisoning attack from a dXVPA, and sanitization trims low-frequent states and transitions to get rid of hidden attacks. All algorithms have been evaluated in four scenarios, including a web service implemented in Apache Axis2 and Apache Rampart, where attacks have been simulated. In all scenarios, the learned automaton had zero false positives and outperformed traditional schema validation.

==> R/learningProgress/VulnShopAuthOrder_ancsib_k1_l2.tikz <==
% Created by tikzDevice version 0.9 on 2016-03-24 11:33:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,137.31);
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 43.71,126.71) --
	( 44.23,132.90) --
	( 44.74,132.90) --
	( 45.26,132.90) --
	( 45.78,132.90) --
	( 46.29,132.90) --
	( 46.81,132.90) --
	( 47.32,132.90) --
	( 47.84,132.90) --
	( 48.36,132.90) --
	( 48.87,132.90) --
	( 49.39,132.90) --
	( 49.91,132.90) --
	( 50.42,132.90) --
	( 50.94,132.90) --
	( 51.45,132.90) --
	( 51.97,132.90) --
	( 52.49,132.90) --
	( 53.00,132.90) --
	( 53.52,132.90) --
	( 54.04,132.90) --
	( 54.55,132.90) --
	( 55.07,132.90) --
	( 55.59,132.90) --
	( 56.10,132.90) --
	( 56.62,132.90) --
	( 57.13,132.90) --
	( 57.65,132.90) --
	( 58.17,132.90) --
	( 58.68,132.90) --
	( 59.20,132.90) --
	( 59.72,132.90) --
	( 60.23,132.90) --
	( 60.75,132.90) --
	( 61.26,132.90) --
	( 61.78,132.90) --
	( 62.30,132.90) --
	( 62.81,132.90) --
	( 63.33,132.90) --
	( 63.85,132.90) --
	( 64.36,132.90) --
	( 64.88,132.90) --
	( 65.40,132.90) --
	( 65.91,132.90) --
	( 66.43,132.90) --
	( 66.94,132.90) --
	( 67.46,132.90) --
	( 67.98,132.90) --
	( 68.49,132.90) --
	( 69.01,132.90) --
	( 69.53,132.90) --
	( 70.04,132.90) --
	( 70.56,132.90) --
	( 71.07,132.90) --
	( 71.59,132.90) --
	( 72.11,132.90) --
	( 72.62,132.90) --
	( 73.14,132.90) --
	( 73.66,132.90) --
	( 74.17,132.90) --
	( 74.69,132.90) --
	( 75.21,132.90) --
	( 75.72,132.90) --
	( 76.24,132.90) --
	( 76.75,132.90) --
	( 77.27,132.90) --
	( 77.79,132.90) --
	( 78.30,132.90) --
	( 78.82,132.90) --
	( 79.34,132.90) --
	( 79.85,132.90) --
	( 80.37,132.90) --
	( 80.88,132.90) --
	( 81.40,132.90) --
	( 81.92,132.90) --
	( 82.43,132.90) --
	( 82.95,132.90) --
	( 83.47,132.90) --
	( 83.98,132.90) --
	( 84.50,132.90) --
	( 85.02,132.90) --
	( 85.53,132.90) --
	( 86.05,132.90) --
	( 86.56,132.90) --
	( 87.08,132.90) --
	( 87.60,132.90) --
	( 88.11,132.90) --
	( 88.63,132.90) --
	( 89.15,132.90) --
	( 89.66,132.90) --
	( 90.18,132.90) --
	( 90.69,132.90) --
	( 91.21,132.90) --
	( 91.73,132.90) --
	( 92.24,132.90) --
	( 92.76,132.90) --
	( 93.28,132.90) --
	( 93.79,132.90) --
	( 94.31,132.90) --
	( 94.83,132.90) --
	( 95.34,132.90) --
	( 95.86,132.90) --
	( 96.37,132.90) --
	( 96.89,132.90) --
	( 97.41,132.90) --
	( 97.92,132.90) --
	( 98.44,132.90) --
	( 98.96,132.90) --
	( 99.47,132.90) --
	( 99.99,132.90) --
	(100.50,132.90) --
	(101.02,132.90) --
	(101.54,132.90) --
	(102.05,132.90) --
	(102.57,132.90) --
	(103.09,132.90) --
	(103.60,132.90) --
	(104.12,132.90) --
	(104.64,132.90) --
	(105.15,132.90) --
	(105.67,132.90) --
	(106.18,132.90) --
	(106.70,132.90) --
	(107.22,132.90) --
	(107.73,132.90) --
	(108.25,132.90) --
	(108.77,132.90) --
	(109.28,132.90) --
	(109.80,132.90) --
	(110.31,132.90) --
	(110.83,132.90) --
	(111.35,132.90) --
	(111.86,132.90) --
	(112.38,132.90) --
	(112.90,132.90) --
	(113.41,132.90) --
	(113.93,132.90) --
	(114.45,132.90) --
	(114.96,132.90) --
	(115.48,132.90) --
	(115.99,132.90) --
	(116.51,132.90) --
	(117.03,132.90) --
	(117.54,132.90) --
	(118.06,132.90) --
	(118.58,132.90) --
	(119.09,132.90) --
	(119.61,132.90) --
	(120.12,132.90) --
	(120.64,132.90) --
	(121.16,132.90) --
	(121.67,132.90) --
	(122.19,132.90) --
	(122.71,132.90) --
	(123.22,132.90) --
	(123.74,132.90) --
	(124.26,132.90) --
	(124.77,132.90) --
	(125.29,132.90) --
	(125.80,132.90) --
	(126.32,132.90) --
	(126.84,132.90) --
	(127.35,132.90) --
	(127.87,132.90) --
	(128.39,132.90) --
	(128.90,132.90) --
	(129.42,132.90) --
	(129.93,132.90) --
	(130.45,132.90) --
	(130.97,132.90) --
	(131.48,132.90) --
	(132.00,132.90) --
	(132.52,132.90) --
	(133.03,132.90) --
	(133.55,132.90) --
	(134.07,132.90) --
	(134.58,132.90) --
	(135.10,132.90) --
	(135.61,132.90) --
	(136.13,132.90) --
	(136.65,132.90) --
	(137.16,132.90) --
	(137.68,132.90) --
	(138.20,132.90) --
	(138.71,132.90) --
	(139.23,132.90) --
	(139.74,132.90) --
	(140.26,132.90) --
	(140.78,132.90) --
	(141.29,132.90) --
	(141.81,132.90) --
	(142.33,132.90) --
	(142.84,132.90) --
	(143.36,132.90) --
	(143.88,132.90) --
	(144.39,132.90) --
	(144.91,132.90) --
	(145.42,132.90) --
	(145.94,132.90) --
	(146.46,132.90);
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 82.67) -- (150.57, 82.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 92.71) -- (150.57, 92.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,102.76) -- (150.57,102.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,112.81) -- (150.57,112.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,122.86) -- (150.57,122.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,132.90) -- (150.57,132.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.19, 80.66) -- ( 43.19,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.01, 80.66) -- ( 69.01,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.83, 80.66) -- ( 94.83,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.64, 80.66) -- (120.64,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 80.66) -- (146.46,134.91);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 86.45) --
	( 44.23,132.90) --
	( 44.74,132.90) --
	( 45.26,132.90) --
	( 45.78,132.90) --
	( 46.29,132.90) --
	( 46.81,132.90) --
	( 47.32,132.90) --
	( 47.84,132.90) --
	( 48.36,132.90) --
	( 48.87,132.90) --
	( 49.39,132.90) --
	( 49.91,132.90) --
	( 50.42,132.90) --
	( 50.94,132.90) --
	( 51.45,132.90) --
	( 51.97,132.90) --
	( 52.49,132.90) --
	( 53.00,132.90) --
	( 53.52,132.90) --
	( 54.04,132.90) --
	( 54.55,132.90) --
	( 55.07,132.90) --
	( 55.59,132.90) --
	( 56.10,132.90) --
	( 56.62,132.90) --
	( 57.13,132.90) --
	( 57.65,132.90) --
	( 58.17,132.90) --
	( 58.68,132.90) --
	( 59.20,132.90) --
	( 59.72,132.90) --
	( 60.23,132.90) --
	( 60.75,132.90) --
	( 61.26,132.90) --
	( 61.78,132.90) --
	( 62.30,132.90) --
	( 62.81,132.90) --
	( 63.33,132.90) --
	( 63.85,132.90) --
	( 64.36,132.90) --
	( 64.88,132.90) --
	( 65.40,132.90) --
	( 65.91,132.90) --
	( 66.43,132.90) --
	( 66.94,132.90) --
	( 67.46,132.90) --
	( 67.98,132.90) --
	( 68.49,132.90) --
	( 69.01,132.90) --
	( 69.53,132.90) --
	( 70.04,132.90) --
	( 70.56,132.90) --
	( 71.07,132.90) --
	( 71.59,132.90) --
	( 72.11,132.90) --
	( 72.62,132.90) --
	( 73.14,132.90) --
	( 73.66,132.90) --
	( 74.17,132.90) --
	( 74.69,132.90) --
	( 75.21,132.90) --
	( 75.72,132.90) --
	( 76.24,132.90) --
	( 76.75,132.90) --
	( 77.27,132.90) --
	( 77.79,132.90) --
	( 78.30,132.90) --
	( 78.82,132.90) --
	( 79.34,132.90) --
	( 79.85,132.90) --
	( 80.37,132.90) --
	( 80.88,132.90) --
	( 81.40,132.90) --
	( 81.92,132.90) --
	( 82.43,132.90) --
	( 82.95,132.90) --
	( 83.47,132.90) --
	( 83.98,132.90) --
	( 84.50,132.90) --
	( 85.02,132.90) --
	( 85.53,132.90) --
	( 86.05,132.90) --
	( 86.56,132.90) --
	( 87.08,132.90) --
	( 87.60,132.90) --
	( 88.11,132.90) --
	( 88.63,132.90) --
	( 89.15,132.90) --
	( 89.66,132.90) --
	( 90.18,132.90) --
	( 90.69,132.90) --
	( 91.21,132.90) --
	( 91.73,132.90) --
	( 92.24,132.90) --
	( 92.76,132.90) --
	( 93.28,132.90) --
	( 93.79,132.90) --
	( 94.31,132.90) --
	( 94.83,132.90) --
	( 95.34,132.90) --
	( 95.86,132.90) --
	( 96.37,132.90) --
	( 96.89,132.90) --
	( 97.41,132.90) --
	( 97.92,132.90) --
	( 98.44,132.90) --
	( 98.96,132.90) --
	( 99.47,132.90) --
	( 99.99,132.90) --
	(100.50,132.90) --
	(101.02,132.90) --
	(101.54,132.90) --
	(102.05,132.90) --
	(102.57,132.90) --
	(103.09,132.90) --
	(103.60,132.90) --
	(104.12,132.90) --
	(104.64,132.90) --
	(105.15,132.90) --
	(105.67,132.90) --
	(106.18,132.90) --
	(106.70,132.90) --
	(107.22,132.90) --
	(107.73,132.90) --
	(108.25,132.90) --
	(108.77,132.90) --
	(109.28,132.90) --
	(109.80,132.90) --
	(110.31,132.90) --
	(110.83,132.90) --
	(111.35,132.90) --
	(111.86,132.90) --
	(112.38,132.90) --
	(112.90,132.90) --
	(113.41,132.90) --
	(113.93,132.90) --
	(114.45,132.90) --
	(114.96,132.90) --
	(115.48,132.90) --
	(115.99,132.90) --
	(116.51,132.90) --
	(117.03,132.90) --
	(117.54,132.90) --
	(118.06,132.90) --
	(118.58,132.90) --
	(119.09,132.90) --
	(119.61,132.90) --
	(120.12,132.90) --
	(120.64,132.90) --
	(121.16,132.90) --
	(121.67,132.90) --
	(122.19,132.90) --
	(122.71,132.90) --
	(123.22,132.90) --
	(123.74,132.90) --
	(124.26,132.90) --
	(124.77,132.90) --
	(125.29,132.90) --
	(125.80,132.90) --
	(126.32,132.90) --
	(126.84,132.90) --
	(127.35,132.90) --
	(127.87,132.90) --
	(128.39,132.90) --
	(128.90,132.90) --
	(129.42,132.90) --
	(129.93,132.90) --
	(130.45,132.90) --
	(130.97,132.90) --
	(131.48,132.90) --
	(132.00,132.90) --
	(132.52,132.90) --
	(133.03,132.90) --
	(133.55,132.90) --
	(134.07,132.90) --
	(134.58,132.90) --
	(135.10,132.90) --
	(135.61,132.90) --
	(136.13,132.90) --
	(136.65,132.90) --
	(137.16,132.90) --
	(137.68,132.90) --
	(138.20,132.90) --
	(138.71,132.90) --
	(139.23,132.90) --
	(139.74,132.90) --
	(140.26,132.90) --
	(140.78,132.90) --
	(141.29,132.90) --
	(141.81,132.90) --
	(142.33,132.90) --
	(142.84,132.90) --
	(143.36,132.90) --
	(143.88,132.90) --
	(144.39,132.90) --
	(144.91,132.90) --
	(145.42,132.90) --
	(145.94,132.90) --
	(146.46,132.90) --
	(146.46,132.90) --
	(145.94,132.90) --
	(145.42,132.90) --
	(144.91,132.90) --
	(144.39,132.90) --
	(143.88,132.90) --
	(143.36,132.90) --
	(142.84,132.90) --
	(142.33,132.90) --
	(141.81,132.90) --
	(141.29,132.90) --
	(140.78,132.90) --
	(140.26,132.90) --
	(139.74,132.90) --
	(139.23,132.90) --
	(138.71,132.90) --
	(138.20,132.90) --
	(137.68,132.90) --
	(137.16,132.90) --
	(136.65,132.90) --
	(136.13,132.90) --
	(135.61,132.90) --
	(135.10,132.90) --
	(134.58,132.90) --
	(134.07,132.90) --
	(133.55,132.90) --
	(133.03,132.90) --
	(132.52,132.90) --
	(132.00,132.90) --
	(131.48,132.90) --
	(130.97,132.90) --
	(130.45,132.90) --
	(129.93,132.90) --
	(129.42,132.90) --
	(128.90,132.90) --
	(128.39,132.90) --
	(127.87,132.90) --
	(127.35,132.90) --
	(126.84,132.90) --
	(126.32,132.90) --
	(125.80,132.90) --
	(125.29,132.90) --
	(124.77,132.90) --
	(124.26,132.90) --
	(123.74,132.90) --
	(123.22,132.90) --
	(122.71,132.90) --
	(122.19,132.90) --
	(121.67,132.90) --
	(121.16,132.90) --
	(120.64,132.90) --
	(120.12,132.90) --
	(119.61,132.90) --
	(119.09,132.90) --
	(118.58,132.90) --
	(118.06,132.90) --
	(117.54,132.90) --
	(117.03,132.90) --
	(116.51,132.90) --
	(115.99,132.90) --
	(115.48,132.90) --
	(114.96,132.90) --
	(114.45,132.90) --
	(113.93,132.90) --
	(113.41,132.90) --
	(112.90,132.90) --
	(112.38,132.90) --
	(111.86,132.90) --
	(111.35,132.90) --
	(110.83,132.90) --
	(110.31,132.90) --
	(109.80,132.90) --
	(109.28,132.90) --
	(108.77,132.90) --
	(108.25,132.90) --
	(107.73,132.90) --
	(107.22,132.90) --
	(106.70,132.90) --
	(106.18,132.90) --
	(105.67,132.90) --
	(105.15,132.90) --
	(104.64,132.90) --
	(104.12,132.90) --
	(103.60,132.90) --
	(103.09,132.90) --
	(102.57,132.90) --
	(102.05,132.90) --
	(101.54,132.90) --
	(101.02,132.90) --
	(100.50,132.90) --
	( 99.99,132.90) --
	( 99.47,132.90) --
	( 98.96,132.90) --
	( 98.44,132.90) --
	( 97.92,132.90) --
	( 97.41,132.90) --
	( 96.89,132.90) --
	( 96.37,132.90) --
	( 95.86,132.90) --
	( 95.34,132.90) --
	( 94.83,132.90) --
	( 94.31,132.90) --
	( 93.79,132.90) --
	( 93.28,132.90) --
	( 92.76,132.90) --
	( 92.24,132.90) --
	( 91.73,132.90) --
	( 91.21,132.90) --
	( 90.69,132.90) --
	( 90.18,132.90) --
	( 89.66,132.90) --
	( 89.15,132.90) --
	( 88.63,132.90) --
	( 88.11,132.90) --
	( 87.60,132.90) --
	( 87.08,132.90) --
	( 86.56,132.90) --
	( 86.05,132.90) --
	( 85.53,132.90) --
	( 85.02,132.90) --
	( 84.50,132.90) --
	( 83.98,132.90) --
	( 83.47,132.90) --
	( 82.95,132.90) --
	( 82.43,132.90) --
	( 81.92,132.90) --
	( 81.40,132.90) --
	( 80.88,132.90) --
	( 80.37,132.90) --
	( 79.85,132.90) --
	( 79.34,132.90) --
	( 78.82,132.90) --
	( 78.30,132.90) --
	( 77.79,132.90) --
	( 77.27,132.90) --
	( 76.75,132.90) --
	( 76.24,132.90) --
	( 75.72,132.90) --
	( 75.21,132.90) --
	( 74.69,132.90) --
	( 74.17,132.90) --
	( 73.66,132.90) --
	( 73.14,132.90) --
	( 72.62,132.90) --
	( 72.11,132.90) --
	( 71.59,132.90) --
	( 71.07,132.90) --
	( 70.56,132.90) --
	( 70.04,132.90) --
	( 69.53,132.90) --
	( 69.01,132.90) --
	( 68.49,132.90) --
	( 67.98,132.90) --
	( 67.46,132.90) --
	( 66.94,132.90) --
	( 66.43,132.90) --
	( 65.91,132.90) --
	( 65.40,132.90) --
	( 64.88,132.90) --
	( 64.36,132.90) --
	( 63.85,132.90) --
	( 63.33,132.90) --
	( 62.81,132.90) --
	( 62.30,132.90) --
	( 61.78,132.90) --
	( 61.26,132.90) --
	( 60.75,132.90) --
	( 60.23,132.90) --
	( 59.72,132.90) --
	( 59.20,132.90) --
	( 58.68,132.90) --
	( 58.17,132.90) --
	( 57.65,132.90) --
	( 57.13,132.90) --
	( 56.62,132.90) --
	( 56.10,132.90) --
	( 55.59,132.90) --
	( 55.07,132.90) --
	( 54.55,132.90) --
	( 54.04,132.90) --
	( 53.52,132.90) --
	( 53.00,132.90) --
	( 52.49,132.90) --
	( 51.97,132.90) --
	( 51.45,132.90) --
	( 50.94,132.90) --
	( 50.42,132.90) --
	( 49.91,132.90) --
	( 49.39,132.90) --
	( 48.87,132.90) --
	( 48.36,132.90) --
	( 47.84,132.90) --
	( 47.32,132.90) --
	( 46.81,132.90) --
	( 46.29,132.90) --
	( 45.78,132.90) --
	( 45.26,132.90) --
	( 44.74,132.90) --
	( 44.23,132.90) --
	( 43.71,132.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 39.60,132.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 33.60, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 92.71) -- ( 33.60, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,102.76) -- ( 33.60,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,112.81) -- ( 33.60,112.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,122.86) -- ( 33.60,122.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,132.90) -- ( 33.60,132.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 79.22) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.27) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 99.32) {40\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,109.36) {60\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,119.41) {80\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,129.46) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.71, 89.09) --
	( 44.23, 82.67) --
	( 44.74, 82.67) --
	( 45.26, 82.67) --
	( 45.78, 82.67) --
	( 46.29, 82.67) --
	( 46.81, 82.67) --
	( 47.32, 82.67) --
	( 47.84, 82.67) --
	( 48.36, 82.67) --
	( 48.87, 82.67) --
	( 49.39, 82.67) --
	( 49.91, 82.67) --
	( 50.42, 82.67) --
	( 50.94, 82.67) --
	( 51.45, 82.67) --
	( 51.97, 82.67) --
	( 52.49, 82.67) --
	( 53.00, 82.67) --
	( 53.52, 82.67) --
	( 54.04, 82.67) --
	( 54.55, 82.67) --
	( 55.07, 82.67) --
	( 55.59, 82.67) --
	( 56.10, 82.67) --
	( 56.62, 82.67) --
	( 57.13, 82.67) --
	( 57.65, 82.67) --
	( 58.17, 82.67) --
	( 58.68, 82.67) --
	( 59.20, 82.67) --
	( 59.72, 82.67) --
	( 60.23, 82.67) --
	( 60.75, 82.67) --
	( 61.26, 82.67) --
	( 61.78, 82.67) --
	( 62.30, 82.67) --
	( 62.81, 82.67) --
	( 63.33, 82.67) --
	( 63.85, 82.67) --
	( 64.36, 82.67) --
	( 64.88, 82.67) --
	( 65.40, 82.67) --
	( 65.91, 82.67) --
	( 66.43, 82.67) --
	( 66.94, 82.67) --
	( 67.46, 82.67) --
	( 67.98, 82.67) --
	( 68.49, 82.67) --
	( 69.01, 82.67) --
	( 69.53, 82.67) --
	( 70.04, 82.67) --
	( 70.56, 82.67) --
	( 71.07, 82.67) --
	( 71.59, 82.67) --
	( 72.11, 82.67) --
	( 72.62, 82.67) --
	( 73.14, 82.67) --
	( 73.66, 82.67) --
	( 74.17, 82.67) --
	( 74.69, 82.67) --
	( 75.21, 82.67) --
	( 75.72, 82.67) --
	( 76.24, 82.67) --
	( 76.75, 82.67) --
	( 77.27, 82.67) --
	( 77.79, 82.67) --
	( 78.30, 82.67) --
	( 78.82, 82.67) --
	( 79.34, 82.67) --
	( 79.85, 82.67) --
	( 80.37, 82.67) --
	( 80.88, 82.67) --
	( 81.40, 82.67) --
	( 81.92, 82.67) --
	( 82.43, 82.67) --
	( 82.95, 82.67) --
	( 83.47, 82.67) --
	( 83.98, 82.67) --
	( 84.50, 82.67) --
	( 85.02, 82.67) --
	( 85.53, 82.67) --
	( 86.05, 82.67) --
	( 86.56, 82.67) --
	( 87.08, 82.67) --
	( 87.60, 82.67) --
	( 88.11, 82.67) --
	( 88.63, 82.67) --
	( 89.15, 82.67) --
	( 89.66, 82.67) --
	( 90.18, 82.67) --
	( 90.69, 82.67) --
	( 91.21, 82.67) --
	( 91.73, 82.67) --
	( 92.24, 82.67) --
	( 92.76, 82.67) --
	( 93.28, 82.67) --
	( 93.79, 82.67) --
	( 94.31, 82.67) --
	( 94.83, 82.67) --
	( 95.34, 82.67) --
	( 95.86, 82.67) --
	( 96.37, 82.67) --
	( 96.89, 82.67) --
	( 97.41, 82.67) --
	( 97.92, 82.67) --
	( 98.44, 82.67) --
	( 98.96, 82.67) --
	( 99.47, 82.67) --
	( 99.99, 82.67) --
	(100.50, 82.67) --
	(101.02, 82.67) --
	(101.54, 82.67) --
	(102.05, 82.67) --
	(102.57, 82.67) --
	(103.09, 82.67) --
	(103.60, 82.67) --
	(104.12, 82.67) --
	(104.64, 82.67) --
	(105.15, 82.67) --
	(105.67, 82.67) --
	(106.18, 82.67) --
	(106.70, 82.67) --
	(107.22, 82.67) --
	(107.73, 82.67) --
	(108.25, 82.67) --
	(108.77, 82.67) --
	(109.28, 82.67) --
	(109.80, 82.67) --
	(110.31, 82.67) --
	(110.83, 82.67) --
	(111.35, 82.67) --
	(111.86, 82.67) --
	(112.38, 82.67) --
	(112.90, 82.67) --
	(113.41, 82.67) --
	(113.93, 82.67) --
	(114.45, 82.67) --
	(114.96, 82.67) --
	(115.48, 82.67) --
	(115.99, 82.67) --
	(116.51, 82.67) --
	(117.03, 82.67) --
	(117.54, 82.67) --
	(118.06, 82.67) --
	(118.58, 82.67) --
	(119.09, 82.67) --
	(119.61, 82.67) --
	(120.12, 82.67) --
	(120.64, 82.67) --
	(121.16, 82.67) --
	(121.67, 82.67) --
	(122.19, 82.67) --
	(122.71, 82.67) --
	(123.22, 82.67) --
	(123.74, 82.67) --
	(124.26, 82.67) --
	(124.77, 82.67) --
	(125.29, 82.67) --
	(125.80, 82.67) --
	(126.32, 82.67) --
	(126.84, 82.67) --
	(127.35, 82.67) --
	(127.87, 82.67) --
	(128.39, 82.67) --
	(128.90, 82.67) --
	(129.42, 82.67) --
	(129.93, 82.67) --
	(130.45, 82.67) --
	(130.97, 82.67) --
	(131.48, 82.67) --
	(132.00, 82.67) --
	(132.52, 82.67) --
	(133.03, 82.67) --
	(133.55, 82.67) --
	(134.07, 82.67) --
	(134.58, 82.67) --
	(135.10, 82.67) --
	(135.61, 82.67) --
	(136.13, 82.67) --
	(136.65, 82.67) --
	(137.16, 82.67) --
	(137.68, 82.67) --
	(138.20, 82.67) --
	(138.71, 82.67) --
	(139.23, 82.67) --
	(139.74, 82.67) --
	(140.26, 82.67) --
	(140.78, 82.67) --
	(141.29, 82.67) --
	(141.81, 82.67) --
	(142.33, 82.67) --
	(142.84, 82.67) --
	(143.36, 82.67) --
	(143.88, 82.67) --
	(144.39, 82.67) --
	(144.91, 82.67) --
	(145.42, 82.67) --
	(145.94, 82.67) --
	(146.46, 82.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 82.67) --
	( 44.23, 82.67) --
	( 44.74, 82.67) --
	( 45.26, 82.67) --
	( 45.78, 82.67) --
	( 46.29, 82.67) --
	( 46.81, 82.67) --
	( 47.32, 82.67) --
	( 47.84, 82.67) --
	( 48.36, 82.67) --
	( 48.87, 82.67) --
	( 49.39, 82.67) --
	( 49.91, 82.67) --
	( 50.42, 82.67) --
	( 50.94, 82.67) --
	( 51.45, 82.67) --
	( 51.97, 82.67) --
	( 52.49, 82.67) --
	( 53.00, 82.67) --
	( 53.52, 82.67) --
	( 54.04, 82.67) --
	( 54.55, 82.67) --
	( 55.07, 82.67) --
	( 55.59, 82.67) --
	( 56.10, 82.67) --
	( 56.62, 82.67) --
	( 57.13, 82.67) --
	( 57.65, 82.67) --
	( 58.17, 82.67) --
	( 58.68, 82.67) --
	( 59.20, 82.67) --
	( 59.72, 82.67) --
	( 60.23, 82.67) --
	( 60.75, 82.67) --
	( 61.26, 82.67) --
	( 61.78, 82.67) --
	( 62.30, 82.67) --
	( 62.81, 82.67) --
	( 63.33, 82.67) --
	( 63.85, 82.67) --
	( 64.36, 82.67) --
	( 64.88, 82.67) --
	( 65.40, 82.67) --
	( 65.91, 82.67) --
	( 66.43, 82.67) --
	( 66.94, 82.67) --
	( 67.46, 82.67) --
	( 67.98, 82.67) --
	( 68.49, 82.67) --
	( 69.01, 82.67) --
	( 69.53, 82.67) --
	( 70.04, 82.67) --
	( 70.56, 82.67) --
	( 71.07, 82.67) --
	( 71.59, 82.67) --
	( 72.11, 82.67) --
	( 72.62, 82.67) --
	( 73.14, 82.67) --
	( 73.66, 82.67) --
	( 74.17, 82.67) --
	( 74.69, 82.67) --
	( 75.21, 82.67) --
	( 75.72, 82.67) --
	( 76.24, 82.67) --
	( 76.75, 82.67) --
	( 77.27, 82.67) --
	( 77.79, 82.67) --
	( 78.30, 82.67) --
	( 78.82, 82.67) --
	( 79.34, 82.67) --
	( 79.85, 82.67) --
	( 80.37, 82.67) --
	( 80.88, 82.67) --
	( 81.40, 82.67) --
	( 81.92, 82.67) --
	( 82.43, 82.67) --
	( 82.95, 82.67) --
	( 83.47, 82.67) --
	( 83.98, 82.67) --
	( 84.50, 82.67) --
	( 85.02, 82.67) --
	( 85.53, 82.67) --
	( 86.05, 82.67) --
	( 86.56, 82.67) --
	( 87.08, 82.67) --
	( 87.60, 82.67) --
	( 88.11, 82.67) --
	( 88.63, 82.67) --
	( 89.15, 82.67) --
	( 89.66, 82.67) --
	( 90.18, 82.67) --
	( 90.69, 82.67) --
	( 91.21, 82.67) --
	( 91.73, 82.67) --
	( 92.24, 82.67) --
	( 92.76, 82.67) --
	( 93.28, 82.67) --
	( 93.79, 82.67) --
	( 94.31, 82.67) --
	( 94.83, 82.67) --
	( 95.34, 82.67) --
	( 95.86, 82.67) --
	( 96.37, 82.67) --
	( 96.89, 82.67) --
	( 97.41, 82.67) --
	( 97.92, 82.67) --
	( 98.44, 82.67) --
	( 98.96, 82.67) --
	( 99.47, 82.67) --
	( 99.99, 82.67) --
	(100.50, 82.67) --
	(101.02, 82.67) --
	(101.54, 82.67) --
	(102.05, 82.67) --
	(102.57, 82.67) --
	(103.09, 82.67) --
	(103.60, 82.67) --
	(104.12, 82.67) --
	(104.64, 82.67) --
	(105.15, 82.67) --
	(105.67, 82.67) --
	(106.18, 82.67) --
	(106.70, 82.67) --
	(107.22, 82.67) --
	(107.73, 82.67) --
	(108.25, 82.67) --
	(108.77, 82.67) --
	(109.28, 82.67) --
	(109.80, 82.67) --
	(110.31, 82.67) --
	(110.83, 82.67) --
	(111.35, 82.67) --
	(111.86, 82.67) --
	(112.38, 82.67) --
	(112.90, 82.67) --
	(113.41, 82.67) --
	(113.93, 82.67) --
	(114.45, 82.67) --
	(114.96, 82.67) --
	(115.48, 82.67) --
	(115.99, 82.67) --
	(116.51, 82.67) --
	(117.03, 82.67) --
	(117.54, 82.67) --
	(118.06, 82.67) --
	(118.58, 82.67) --
	(119.09, 82.67) --
	(119.61, 82.67) --
	(120.12, 82.67) --
	(120.64, 82.67) --
	(121.16, 82.67) --
	(121.67, 82.67) --
	(122.19, 82.67) --
	(122.71, 82.67) --
	(123.22, 82.67) --
	(123.74, 82.67) --
	(124.26, 82.67) --
	(124.77, 82.67) --
	(125.29, 82.67) --
	(125.80, 82.67) --
	(126.32, 82.67) --
	(126.84, 82.67) --
	(127.35, 82.67) --
	(127.87, 82.67) --
	(128.39, 82.67) --
	(128.90, 82.67) --
	(129.42, 82.67) --
	(129.93, 82.67) --
	(130.45, 82.67) --
	(130.97, 82.67) --
	(131.48, 82.67) --
	(132.00, 82.67) --
	(132.52, 82.67) --
	(133.03, 82.67) --
	(133.55, 82.67) --
	(134.07, 82.67) --
	(134.58, 82.67) --
	(135.10, 82.67) --
	(135.61, 82.67) --
	(136.13, 82.67) --
	(136.65, 82.67) --
	(137.16, 82.67) --
	(137.68, 82.67) --
	(138.20, 82.67) --
	(138.71, 82.67) --
	(139.23, 82.67) --
	(139.74, 82.67) --
	(140.26, 82.67) --
	(140.78, 82.67) --
	(141.29, 82.67) --
	(141.81, 82.67) --
	(142.33, 82.67) --
	(142.84, 82.67) --
	(143.36, 82.67) --
	(143.88, 82.67) --
	(144.39, 82.67) --
	(144.91, 82.67) --
	(145.42, 82.67) --
	(145.94, 82.67) --
	(146.46, 82.67) --
	(146.46, 82.67) --
	(145.94, 82.67) --
	(145.42, 82.67) --
	(144.91, 82.67) --
	(144.39, 82.67) --
	(143.88, 82.67) --
	(143.36, 82.67) --
	(142.84, 82.67) --
	(142.33, 82.67) --
	(141.81, 82.67) --
	(141.29, 82.67) --
	(140.78, 82.67) --
	(140.26, 82.67) --
	(139.74, 82.67) --
	(139.23, 82.67) --
	(138.71, 82.67) --
	(138.20, 82.67) --
	(137.68, 82.67) --
	(137.16, 82.67) --
	(136.65, 82.67) --
	(136.13, 82.67) --
	(135.61, 82.67) --
	(135.10, 82.67) --
	(134.58, 82.67) --
	(134.07, 82.67) --
	(133.55, 82.67) --
	(133.03, 82.67) --
	(132.52, 82.67) --
	(132.00, 82.67) --
	(131.48, 82.67) --
	(130.97, 82.67) --
	(130.45, 82.67) --
	(129.93, 82.67) --
	(129.42, 82.67) --
	(128.90, 82.67) --
	(128.39, 82.67) --
	(127.87, 82.67) --
	(127.35, 82.67) --
	(126.84, 82.67) --
	(126.32, 82.67) --
	(125.80, 82.67) --
	(125.29, 82.67) --
	(124.77, 82.67) --
	(124.26, 82.67) --
	(123.74, 82.67) --
	(123.22, 82.67) --
	(122.71, 82.67) --
	(122.19, 82.67) --
	(121.67, 82.67) --
	(121.16, 82.67) --
	(120.64, 82.67) --
	(120.12, 82.67) --
	(119.61, 82.67) --
	(119.09, 82.67) --
	(118.58, 82.67) --
	(118.06, 82.67) --
	(117.54, 82.67) --
	(117.03, 82.67) --
	(116.51, 82.67) --
	(115.99, 82.67) --
	(115.48, 82.67) --
	(114.96, 82.67) --
	(114.45, 82.67) --
	(113.93, 82.67) --
	(113.41, 82.67) --
	(112.90, 82.67) --
	(112.38, 82.67) --
	(111.86, 82.67) --
	(111.35, 82.67) --
	(110.83, 82.67) --
	(110.31, 82.67) --
	(109.80, 82.67) --
	(109.28, 82.67) --
	(108.77, 82.67) --
	(108.25, 82.67) --
	(107.73, 82.67) --
	(107.22, 82.67) --
	(106.70, 82.67) --
	(106.18, 82.67) --
	(105.67, 82.67) --
	(105.15, 82.67) --
	(104.64, 82.67) --
	(104.12, 82.67) --
	(103.60, 82.67) --
	(103.09, 82.67) --
	(102.57, 82.67) --
	(102.05, 82.67) --
	(101.54, 82.67) --
	(101.02, 82.67) --
	(100.50, 82.67) --
	( 99.99, 82.67) --
	( 99.47, 82.67) --
	( 98.96, 82.67) --
	( 98.44, 82.67) --
	( 97.92, 82.67) --
	( 97.41, 82.67) --
	( 96.89, 82.67) --
	( 96.37, 82.67) --
	( 95.86, 82.67) --
	( 95.34, 82.67) --
	( 94.83, 82.67) --
	( 94.31, 82.67) --
	( 93.79, 82.67) --
	( 93.28, 82.67) --
	( 92.76, 82.67) --
	( 92.24, 82.67) --
	( 91.73, 82.67) --
	( 91.21, 82.67) --
	( 90.69, 82.67) --
	( 90.18, 82.67) --
	( 89.66, 82.67) --
	( 89.15, 82.67) --
	( 88.63, 82.67) --
	( 88.11, 82.67) --
	( 87.60, 82.67) --
	( 87.08, 82.67) --
	( 86.56, 82.67) --
	( 86.05, 82.67) --
	( 85.53, 82.67) --
	( 85.02, 82.67) --
	( 84.50, 82.67) --
	( 83.98, 82.67) --
	( 83.47, 82.67) --
	( 82.95, 82.67) --
	( 82.43, 82.67) --
	( 81.92, 82.67) --
	( 81.40, 82.67) --
	( 80.88, 82.67) --
	( 80.37, 82.67) --
	( 79.85, 82.67) --
	( 79.34, 82.67) --
	( 78.82, 82.67) --
	( 78.30, 82.67) --
	( 77.79, 82.67) --
	( 77.27, 82.67) --
	( 76.75, 82.67) --
	( 76.24, 82.67) --
	( 75.72, 82.67) --
	( 75.21, 82.67) --
	( 74.69, 82.67) --
	( 74.17, 82.67) --
	( 73.66, 82.67) --
	( 73.14, 82.67) --
	( 72.62, 82.67) --
	( 72.11, 82.67) --
	( 71.59, 82.67) --
	( 71.07, 82.67) --
	( 70.56, 82.67) --
	( 70.04, 82.67) --
	( 69.53, 82.67) --
	( 69.01, 82.67) --
	( 68.49, 82.67) --
	( 67.98, 82.67) --
	( 67.46, 82.67) --
	( 66.94, 82.67) --
	( 66.43, 82.67) --
	( 65.91, 82.67) --
	( 65.40, 82.67) --
	( 64.88, 82.67) --
	( 64.36, 82.67) --
	( 63.85, 82.67) --
	( 63.33, 82.67) --
	( 62.81, 82.67) --
	( 62.30, 82.67) --
	( 61.78, 82.67) --
	( 61.26, 82.67) --
	( 60.75, 82.67) --
	( 60.23, 82.67) --
	( 59.72, 82.67) --
	( 59.20, 82.67) --
	( 58.68, 82.67) --
	( 58.17, 82.67) --
	( 57.65, 82.67) --
	( 57.13, 82.67) --
	( 56.62, 82.67) --
	( 56.10, 82.67) --
	( 55.59, 82.67) --
	( 55.07, 82.67) --
	( 54.55, 82.67) --
	( 54.04, 82.67) --
	( 53.52, 82.67) --
	( 53.00, 82.67) --
	( 52.49, 82.67) --
	( 51.97, 82.67) --
	( 51.45, 82.67) --
	( 50.94, 82.67) --
	( 50.42, 82.67) --
	( 49.91, 82.67) --
	( 49.39, 82.67) --
	( 48.87, 82.67) --
	( 48.36, 82.67) --
	( 47.84, 82.67) --
	( 47.32, 82.67) --
	( 46.81, 82.67) --
	( 46.29, 82.67) --
	( 45.78, 82.67) --
	( 45.26, 82.67) --
	( 44.74, 82.67) --
	( 44.23, 82.67) --
	( 43.71,130.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,122.18) rectangle (150.57, 93.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.73,112.58) -- (121.13,112.58);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.73,102.98) -- (121.13,102.98);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,109.83) {$F_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,100.23) {$FPR$};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.71, 67.51) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.23, 42.97) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.74, 42.92) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.78, 42.92) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.29, 42.92) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.32, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.36, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.42, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.97, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.10, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.33, 42.91) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.90) -- ( 39.60, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.90) -- ( 33.60, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 51.65) -- ( 33.60, 51.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 60.40) -- ( 33.60, 60.40);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 48.21) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 56.96) {200};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 42.90) -- (150.57, 42.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 51.65) -- (150.57, 51.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 60.40) -- (150.57, 60.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 69.16) -- (150.57, 69.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.19, 42.00) -- ( 43.19, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.01, 42.00) -- ( 69.01, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.83, 42.00) -- ( 94.83, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.64, 42.00) -- (120.64, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 67.67) -- ( 43.71, 67.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 67.67) --
	( 43.71, 67.67) --
	( 41.90, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.90, 67.32) --
	( 43.71, 67.32) --
	( 45.52, 67.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.23, 43.25) -- ( 44.23, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.03, 43.25) --
	( 44.23, 43.25) --
	( 42.42, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.42, 42.90) --
	( 44.23, 42.90) --
	( 46.03, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.74, 42.99) -- ( 44.74, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.55, 42.99) --
	( 44.74, 42.99) --
	( 42.94, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.94, 42.90) --
	( 44.74, 42.90) --
	( 46.55, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.78, 42.99) -- ( 45.78, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 42.99) --
	( 45.78, 42.99) --
	( 43.97, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 42.90) --
	( 45.78, 42.90) --
	( 47.58, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.29, 42.99) -- ( 46.29, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.10, 42.99) --
	( 46.29, 42.99) --
	( 44.48, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.48, 42.90) --
	( 46.29, 42.90) --
	( 48.10, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.32, 42.99) -- ( 47.32, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.13, 42.99) --
	( 47.32, 42.99) --
	( 45.52, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 42.90) --
	( 47.32, 42.90) --
	( 49.13, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.36, 42.99) -- ( 48.36, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.16, 42.99) --
	( 48.36, 42.99) --
	( 46.55, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.55, 42.90) --
	( 48.36, 42.90) --
	( 50.16, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.42, 42.99) -- ( 50.42, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.23, 42.99) --
	( 50.42, 42.99) --
	( 48.62, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.62, 42.90) --
	( 50.42, 42.90) --
	( 52.23, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.97, 42.99) -- ( 51.97, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.78, 42.99) --
	( 51.97, 42.99) --
	( 50.16, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.16, 42.90) --
	( 51.97, 42.90) --
	( 53.78, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.10, 42.99) -- ( 56.10, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.91, 42.99) --
	( 56.10, 42.99) --
	( 54.29, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.29, 42.90) --
	( 56.10, 42.90) --
	( 57.91, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.33, 42.99) -- ( 63.33, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.14, 42.99) --
	( 63.33, 42.99) --
	( 61.52, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.52, 42.90) --
	( 63.33, 42.90) --
	( 65.14, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 68.66) rectangle (150.57, 49.46);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84, 59.06) circle (  1.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.04, 56.30) {$MC$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.19, 42.00) -- (146.46, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.19, 42.00) -- ( 43.19, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.52, 42.00) -- ( 53.52, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.85, 42.00) -- ( 63.85, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.17, 42.00) -- ( 74.17, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.50, 42.00) -- ( 84.50, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.83, 42.00) -- ( 94.83, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.15, 42.00) -- (105.15, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.48, 42.00) -- (115.48, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.80, 42.00) -- (125.80, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.13, 42.00) -- (136.13, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.19, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.85, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.50, 20.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.48, 20.40) {140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.46, 20.40) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.08,  5.40) {Training iteration};
\end{scope}
\end{tikzpicture}


==> R/learningProgress/VulnShopAuthOrder_sanitize_ancsib_k1_l2.tikz <==
% Created by tikzDevice version 0.9 on 2016-03-24 11:33:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,137.31);
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 43.71,129.81) --
	( 44.23,132.90) --
	( 44.74,132.90) --
	( 45.26,132.90) --
	( 45.78,132.90) --
	( 46.29,132.90) --
	( 46.81,132.90) --
	( 47.32,132.90) --
	( 47.84,132.90) --
	( 48.36,132.90) --
	( 48.87,132.90) --
	( 49.39,132.90) --
	( 49.91,132.90) --
	( 50.42,132.90) --
	( 50.94,132.90) --
	( 51.45,132.90) --
	( 51.97,132.90) --
	( 52.49,132.90) --
	( 53.00,132.90) --
	( 53.52,132.58) --
	( 54.04,132.58) --
	( 54.55,132.58) --
	( 55.07,132.58) --
	( 55.59,132.58) --
	( 56.10,132.58) --
	( 56.62,132.58) --
	( 57.13,132.58) --
	( 57.65,132.58) --
	( 58.17,132.58) --
	( 58.68,132.58) --
	( 59.20,132.58) --
	( 59.72,132.58) --
	( 60.23,132.58) --
	( 60.75,132.58) --
	( 61.26,132.58) --
	( 61.78,132.58) --
	( 62.30,132.58) --
	( 62.81,132.58) --
	( 63.33,132.58) --
	( 63.85,132.58) --
	( 64.36,132.58) --
	( 64.88,132.58) --
	( 65.40,132.58) --
	( 65.91,132.58) --
	( 66.43,132.58) --
	( 66.94,132.58) --
	( 67.46,132.58) --
	( 67.98,132.58) --
	( 68.49,132.58) --
	( 69.01,132.58) --
	( 69.53,132.58) --
	( 70.04,132.58) --
	( 70.56,132.58) --
	( 71.07,132.58) --
	( 71.59,132.58) --
	( 72.11,132.58) --
	( 72.62,132.58) --
	( 73.14,132.58) --
	( 73.66,132.58) --
	( 74.17,132.58) --
	( 74.69,132.58) --
	( 75.21,132.58) --
	( 75.72,132.58) --
	( 76.24,132.58) --
	( 76.75,132.58) --
	( 77.27,132.58) --
	( 77.79,132.58) --
	( 78.30,132.58) --
	( 78.82,132.58) --
	( 79.34,132.58) --
	( 79.85,132.58) --
	( 80.37,132.58) --
	( 80.88,132.58) --
	( 81.40,132.58) --
	( 81.92,132.58) --
	( 82.43,132.58) --
	( 82.95,132.58) --
	( 83.47,132.58) --
	( 83.98,132.58) --
	( 84.50,132.58) --
	( 85.02,132.58) --
	( 85.53,132.58) --
	( 86.05,132.58) --
	( 86.56,132.58) --
	( 87.08,132.58) --
	( 87.60,132.58) --
	( 88.11,132.58) --
	( 88.63,132.58) --
	( 89.15,132.58) --
	( 89.66,132.58) --
	( 90.18,132.58) --
	( 90.69,132.58) --
	( 91.21,132.58) --
	( 91.73,132.58) --
	( 92.24,132.58) --
	( 92.76,132.58) --
	( 93.28,132.58) --
	( 93.79,132.58) --
	( 94.31,132.58) --
	( 94.83,132.58) --
	( 95.34,132.58) --
	( 95.86,132.58) --
	( 96.37,132.58) --
	( 96.89,132.58) --
	( 97.41,132.58) --
	( 97.92,132.58) --
	( 98.44,132.58) --
	( 98.96,132.58) --
	( 99.47,132.58) --
	( 99.99,132.58) --
	(100.50,132.58) --
	(101.02,132.58) --
	(101.54,132.58) --
	(102.05,132.58) --
	(102.57,132.58) --
	(103.09,132.58) --
	(103.60,132.58) --
	(104.12,132.58) --
	(104.64,132.58) --
	(105.15,132.58) --
	(105.67,132.58) --
	(106.18,132.58) --
	(106.70,132.58) --
	(107.22,132.58) --
	(107.73,132.58) --
	(108.25,132.58) --
	(108.77,132.58) --
	(109.28,132.58) --
	(109.80,132.58) --
	(110.31,132.58) --
	(110.83,132.58) --
	(111.35,132.58) --
	(111.86,132.58) --
	(112.38,132.58) --
	(112.90,132.58) --
	(113.41,132.58) --
	(113.93,132.58) --
	(114.45,132.58) --
	(114.96,132.58) --
	(115.48,132.58) --
	(115.99,132.58) --
	(116.51,132.58) --
	(117.03,132.58) --
	(117.54,132.58) --
	(118.06,132.58) --
	(118.58,132.58) --
	(119.09,132.58) --
	(119.61,132.58) --
	(120.12,132.58) --
	(120.64,132.90) --
	(121.16,132.90) --
	(121.67,132.90) --
	(122.19,132.90) --
	(122.71,132.90) --
	(123.22,132.90) --
	(123.74,132.90) --
	(124.26,132.90) --
	(124.77,132.90) --
	(125.29,132.90) --
	(125.80,132.90) --
	(126.32,132.90) --
	(126.84,132.90) --
	(127.35,132.90) --
	(127.87,132.90) --
	(128.39,132.90) --
	(128.90,132.90) --
	(129.42,132.90) --
	(129.93,132.90) --
	(130.45,132.90) --
	(130.97,132.90) --
	(131.48,132.90) --
	(132.00,132.90) --
	(132.52,132.90) --
	(133.03,132.90) --
	(133.55,132.90) --
	(134.07,132.90) --
	(134.58,132.90) --
	(135.10,132.90) --
	(135.61,132.90) --
	(136.13,132.90) --
	(136.65,132.90) --
	(137.16,132.90) --
	(137.68,132.90) --
	(138.20,132.90) --
	(138.71,132.90) --
	(139.23,132.90) --
	(139.74,132.90) --
	(140.26,132.90) --
	(140.78,132.90) --
	(141.29,132.90) --
	(141.81,132.90) --
	(142.33,132.90) --
	(142.84,132.90) --
	(143.36,132.90) --
	(143.88,132.90) --
	(144.39,132.90) --
	(144.91,132.90) --
	(145.42,132.90) --
	(145.94,132.90) --
	(146.46,132.90);
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 82.67) -- (150.57, 82.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 92.71) -- (150.57, 92.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,102.76) -- (150.57,102.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,112.81) -- (150.57,112.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,122.86) -- (150.57,122.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,132.90) -- (150.57,132.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.19, 80.66) -- ( 43.19,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.01, 80.66) -- ( 69.01,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.83, 80.66) -- ( 94.83,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.64, 80.66) -- (120.64,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 80.66) -- (146.46,134.91);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 86.45) --
	( 44.23,132.90) --
	( 44.74,132.90) --
	( 45.26,132.90) --
	( 45.78,132.90) --
	( 46.29,132.90) --
	( 46.81,132.90) --
	( 47.32,132.90) --
	( 47.84,132.90) --
	( 48.36,132.90) --
	( 48.87,132.90) --
	( 49.39,132.90) --
	( 49.91,132.90) --
	( 50.42,132.90) --
	( 50.94,132.90) --
	( 51.45,132.90) --
	( 51.97,132.90) --
	( 52.49,132.90) --
	( 53.00,132.90) --
	( 53.52,132.58) --
	( 54.04,132.58) --
	( 54.55,132.58) --
	( 55.07,132.58) --
	( 55.59,132.58) --
	( 56.10,132.58) --
	( 56.62,132.58) --
	( 57.13,132.58) --
	( 57.65,132.58) --
	( 58.17,132.58) --
	( 58.68,132.58) --
	( 59.20,132.58) --
	( 59.72,132.58) --
	( 60.23,132.58) --
	( 60.75,132.58) --
	( 61.26,132.58) --
	( 61.78,132.58) --
	( 62.30,132.58) --
	( 62.81,132.58) --
	( 63.33,132.58) --
	( 63.85,132.58) --
	( 64.36,132.58) --
	( 64.88,132.58) --
	( 65.40,132.58) --
	( 65.91,132.58) --
	( 66.43,132.58) --
	( 66.94,132.58) --
	( 67.46,132.58) --
	( 67.98,132.58) --
	( 68.49,132.58) --
	( 69.01,132.58) --
	( 69.53,132.58) --
	( 70.04,132.58) --
	( 70.56,132.58) --
	( 71.07,132.58) --
	( 71.59,132.58) --
	( 72.11,132.58) --
	( 72.62,132.58) --
	( 73.14,132.58) --
	( 73.66,132.58) --
	( 74.17,132.58) --
	( 74.69,132.58) --
	( 75.21,132.58) --
	( 75.72,132.58) --
	( 76.24,132.58) --
	( 76.75,132.58) --
	( 77.27,132.58) --
	( 77.79,132.58) --
	( 78.30,132.58) --
	( 78.82,132.58) --
	( 79.34,132.58) --
	( 79.85,132.58) --
	( 80.37,132.58) --
	( 80.88,132.58) --
	( 81.40,132.58) --
	( 81.92,132.58) --
	( 82.43,132.58) --
	( 82.95,132.58) --
	( 83.47,132.58) --
	( 83.98,132.58) --
	( 84.50,132.58) --
	( 85.02,132.58) --
	( 85.53,132.58) --
	( 86.05,132.58) --
	( 86.56,132.58) --
	( 87.08,132.58) --
	( 87.60,132.58) --
	( 88.11,132.58) --
	( 88.63,132.58) --
	( 89.15,132.58) --
	( 89.66,132.58) --
	( 90.18,132.58) --
	( 90.69,132.58) --
	( 91.21,132.58) --
	( 91.73,132.58) --
	( 92.24,132.58) --
	( 92.76,132.58) --
	( 93.28,132.58) --
	( 93.79,132.58) --
	( 94.31,132.58) --
	( 94.83,132.58) --
	( 95.34,132.58) --
	( 95.86,132.58) --
	( 96.37,132.58) --
	( 96.89,132.58) --
	( 97.41,132.58) --
	( 97.92,132.58) --
	( 98.44,132.58) --
	( 98.96,132.58) --
	( 99.47,132.58) --
	( 99.99,132.58) --
	(100.50,132.58) --
	(101.02,132.58) --
	(101.54,132.58) --
	(102.05,132.58) --
	(102.57,132.58) --
	(103.09,132.58) --
	(103.60,132.58) --
	(104.12,132.58) --
	(104.64,132.58) --
	(105.15,132.58) --
	(105.67,132.58) --
	(106.18,132.58) --
	(106.70,132.58) --
	(107.22,132.58) --
	(107.73,132.58) --
	(108.25,132.58) --
	(108.77,132.58) --
	(109.28,132.58) --
	(109.80,132.58) --
	(110.31,132.58) --
	(110.83,132.58) --
	(111.35,132.58) --
	(111.86,132.58) --
	(112.38,132.58) --
	(112.90,132.58) --
	(113.41,132.58) --
	(113.93,132.58) --
	(114.45,132.58) --
	(114.96,132.58) --
	(115.48,132.58) --
	(115.99,132.58) --
	(116.51,132.58) --
	(117.03,132.58) --
	(117.54,132.58) --
	(118.06,132.58) --
	(118.58,132.58) --
	(119.09,132.58) --
	(119.61,132.58) --
	(120.12,132.58) --
	(120.64,132.90) --
	(121.16,132.90) --
	(121.67,132.90) --
	(122.19,132.90) --
	(122.71,132.90) --
	(123.22,132.90) --
	(123.74,132.90) --
	(124.26,132.90) --
	(124.77,132.90) --
	(125.29,132.90) --
	(125.80,132.90) --
	(126.32,132.90) --
	(126.84,132.90) --
	(127.35,132.90) --
	(127.87,132.90) --
	(128.39,132.90) --
	(128.90,132.90) --
	(129.42,132.90) --
	(129.93,132.90) --
	(130.45,132.90) --
	(130.97,132.90) --
	(131.48,132.90) --
	(132.00,132.90) --
	(132.52,132.90) --
	(133.03,132.90) --
	(133.55,132.90) --
	(134.07,132.90) --
	(134.58,132.90) --
	(135.10,132.90) --
	(135.61,132.90) --
	(136.13,132.90) --
	(136.65,132.90) --
	(137.16,132.90) --
	(137.68,132.90) --
	(138.20,132.90) --
	(138.71,132.90) --
	(139.23,132.90) --
	(139.74,132.90) --
	(140.26,132.90) --
	(140.78,132.90) --
	(141.29,132.90) --
	(141.81,132.90) --
	(142.33,132.90) --
	(142.84,132.90) --
	(143.36,132.90) --
	(143.88,132.90) --
	(144.39,132.90) --
	(144.91,132.90) --
	(145.42,132.90) --
	(145.94,132.90) --
	(146.46,132.90) --
	(146.46,132.90) --
	(145.94,132.90) --
	(145.42,132.90) --
	(144.91,132.90) --
	(144.39,132.90) --
	(143.88,132.90) --
	(143.36,132.90) --
	(142.84,132.90) --
	(142.33,132.90) --
	(141.81,132.90) --
	(141.29,132.90) --
	(140.78,132.90) --
	(140.26,132.90) --
	(139.74,132.90) --
	(139.23,132.90) --
	(138.71,132.90) --
	(138.20,132.90) --
	(137.68,132.90) --
	(137.16,132.90) --
	(136.65,132.90) --
	(136.13,132.90) --
	(135.61,132.90) --
	(135.10,132.90) --
	(134.58,132.90) --
	(134.07,132.90) --
	(133.55,132.90) --
	(133.03,132.90) --
	(132.52,132.90) --
	(132.00,132.90) --
	(131.48,132.90) --
	(130.97,132.90) --
	(130.45,132.90) --
	(129.93,132.90) --
	(129.42,132.90) --
	(128.90,132.90) --
	(128.39,132.90) --
	(127.87,132.90) --
	(127.35,132.90) --
	(126.84,132.90) --
	(126.32,132.90) --
	(125.80,132.90) --
	(125.29,132.90) --
	(124.77,132.90) --
	(124.26,132.90) --
	(123.74,132.90) --
	(123.22,132.90) --
	(122.71,132.90) --
	(122.19,132.90) --
	(121.67,132.90) --
	(121.16,132.90) --
	(120.64,132.90) --
	(120.12,132.58) --
	(119.61,132.58) --
	(119.09,132.58) --
	(118.58,132.58) --
	(118.06,132.58) --
	(117.54,132.58) --
	(117.03,132.58) --
	(116.51,132.58) --
	(115.99,132.58) --
	(115.48,132.58) --
	(114.96,132.58) --
	(114.45,132.58) --
	(113.93,132.58) --
	(113.41,132.58) --
	(112.90,132.58) --
	(112.38,132.58) --
	(111.86,132.58) --
	(111.35,132.58) --
	(110.83,132.58) --
	(110.31,132.58) --
	(109.80,132.58) --
	(109.28,132.58) --
	(108.77,132.58) --
	(108.25,132.58) --
	(107.73,132.58) --
	(107.22,132.58) --
	(106.70,132.58) --
	(106.18,132.58) --
	(105.67,132.58) --
	(105.15,132.58) --
	(104.64,132.58) --
	(104.12,132.58) --
	(103.60,132.58) --
	(103.09,132.58) --
	(102.57,132.58) --
	(102.05,132.58) --
	(101.54,132.58) --
	(101.02,132.58) --
	(100.50,132.58) --
	( 99.99,132.58) --
	( 99.47,132.58) --
	( 98.96,132.58) --
	( 98.44,132.58) --
	( 97.92,132.58) --
	( 97.41,132.58) --
	( 96.89,132.58) --
	( 96.37,132.58) --
	( 95.86,132.58) --
	( 95.34,132.58) --
	( 94.83,132.58) --
	( 94.31,132.58) --
	( 93.79,132.58) --
	( 93.28,132.58) --
	( 92.76,132.58) --
	( 92.24,132.58) --
	( 91.73,132.58) --
	( 91.21,132.58) --
	( 90.69,132.58) --
	( 90.18,132.58) --
	( 89.66,132.58) --
	( 89.15,132.58) --
	( 88.63,132.58) --
	( 88.11,132.58) --
	( 87.60,132.58) --
	( 87.08,132.58) --
	( 86.56,132.58) --
	( 86.05,132.58) --
	( 85.53,132.58) --
	( 85.02,132.58) --
	( 84.50,132.58) --
	( 83.98,132.58) --
	( 83.47,132.58) --
	( 82.95,132.58) --
	( 82.43,132.58) --
	( 81.92,132.58) --
	( 81.40,132.58) --
	( 80.88,132.58) --
	( 80.37,132.58) --
	( 79.85,132.58) --
	( 79.34,132.58) --
	( 78.82,132.58) --
	( 78.30,132.58) --
	( 77.79,132.58) --
	( 77.27,132.58) --
	( 76.75,132.58) --
	( 76.24,132.58) --
	( 75.72,132.58) --
	( 75.21,132.58) --
	( 74.69,132.58) --
	( 74.17,132.58) --
	( 73.66,132.58) --
	( 73.14,132.58) --
	( 72.62,132.58) --
	( 72.11,132.58) --
	( 71.59,132.58) --
	( 71.07,132.58) --
	( 70.56,132.58) --
	( 70.04,132.58) --
	( 69.53,132.58) --
	( 69.01,132.58) --
	( 68.49,132.58) --
	( 67.98,132.58) --
	( 67.46,132.58) --
	( 66.94,132.58) --
	( 66.43,132.58) --
	( 65.91,132.58) --
	( 65.40,132.58) --
	( 64.88,132.58) --
	( 64.36,132.58) --
	( 63.85,132.58) --
	( 63.33,132.58) --
	( 62.81,132.58) --
	( 62.30,132.58) --
	( 61.78,132.58) --
	( 61.26,132.58) --
	( 60.75,132.58) --
	( 60.23,132.58) --
	( 59.72,132.58) --
	( 59.20,132.58) --
	( 58.68,132.58) --
	( 58.17,132.58) --
	( 57.65,132.58) --
	( 57.13,132.58) --
	( 56.62,132.58) --
	( 56.10,132.58) --
	( 55.59,132.58) --
	( 55.07,132.58) --
	( 54.55,132.58) --
	( 54.04,132.58) --
	( 53.52,132.58) --
	( 53.00,132.90) --
	( 52.49,132.90) --
	( 51.97,132.90) --
	( 51.45,132.90) --
	( 50.94,132.90) --
	( 50.42,132.90) --
	( 49.91,132.90) --
	( 49.39,132.90) --
	( 48.87,132.90) --
	( 48.36,132.90) --
	( 47.84,132.90) --
	( 47.32,132.90) --
	( 46.81,132.90) --
	( 46.29,132.90) --
	( 45.78,132.90) --
	( 45.26,132.90) --
	( 44.74,132.90) --
	( 44.23,132.90) --
	( 43.71,132.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 39.60,132.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 33.60, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 92.71) -- ( 33.60, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,102.76) -- ( 33.60,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,112.81) -- ( 33.60,112.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,122.86) -- ( 33.60,122.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,132.90) -- ( 33.60,132.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 79.22) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.27) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 99.32) {40\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,109.36) {60\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,119.41) {80\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,129.46) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.71, 85.88) --
	( 44.23, 82.67) --
	( 44.74, 82.67) --
	( 45.26, 82.67) --
	( 45.78, 82.67) --
	( 46.29, 82.67) --
	( 46.81, 82.67) --
	( 47.32, 82.67) --
	( 47.84, 82.67) --
	( 48.36, 82.67) --
	( 48.87, 82.67) --
	( 49.39, 82.67) --
	( 49.91, 82.67) --
	( 50.42, 82.67) --
	( 50.94, 82.67) --
	( 51.45, 82.67) --
	( 51.97, 82.67) --
	( 52.49, 82.67) --
	( 53.00, 82.67) --
	( 53.52, 82.67) --
	( 54.04, 82.67) --
	( 54.55, 82.67) --
	( 55.07, 82.67) --
	( 55.59, 82.67) --
	( 56.10, 82.67) --
	( 56.62, 82.67) --
	( 57.13, 82.67) --
	( 57.65, 82.67) --
	( 58.17, 82.67) --
	( 58.68, 82.67) --
	( 59.20, 82.67) --
	( 59.72, 82.67) --
	( 60.23, 82.67) --
	( 60.75, 82.67) --
	( 61.26, 82.67) --
	( 61.78, 82.67) --
	( 62.30, 82.67) --
	( 62.81, 82.67) --
	( 63.33, 82.67) --
	( 63.85, 82.67) --
	( 64.36, 82.67) --
	( 64.88, 82.67) --
	( 65.40, 82.67) --
	( 65.91, 82.67) --
	( 66.43, 82.67) --
	( 66.94, 82.67) --
	( 67.46, 82.67) --
	( 67.98, 82.67) --
	( 68.49, 82.67) --
	( 69.01, 82.67) --
	( 69.53, 82.67) --
	( 70.04, 82.67) --
	( 70.56, 82.67) --
	( 71.07, 82.67) --
	( 71.59, 82.67) --
	( 72.11, 82.67) --
	( 72.62, 82.67) --
	( 73.14, 82.67) --
	( 73.66, 82.67) --
	( 74.17, 82.67) --
	( 74.69, 82.67) --
	( 75.21, 82.67) --
	( 75.72, 82.67) --
	( 76.24, 82.67) --
	( 76.75, 82.67) --
	( 77.27, 82.67) --
	( 77.79, 82.67) --
	( 78.30, 82.67) --
	( 78.82, 82.67) --
	( 79.34, 82.67) --
	( 79.85, 82.67) --
	( 80.37, 82.67) --
	( 80.88, 82.67) --
	( 81.40, 82.67) --
	( 81.92, 82.67) --
	( 82.43, 82.67) --
	( 82.95, 82.67) --
	( 83.47, 82.67) --
	( 83.98, 82.67) --
	( 84.50, 82.67) --
	( 85.02, 82.67) --
	( 85.53, 82.67) --
	( 86.05, 82.67) --
	( 86.56, 82.67) --
	( 87.08, 82.67) --
	( 87.60, 82.67) --
	( 88.11, 82.67) --
	( 88.63, 82.67) --
	( 89.15, 82.67) --
	( 89.66, 82.67) --
	( 90.18, 82.67) --
	( 90.69, 82.67) --
	( 91.21, 82.67) --
	( 91.73, 82.67) --
	( 92.24, 82.67) --
	( 92.76, 82.67) --
	( 93.28, 82.67) --
	( 93.79, 82.67) --
	( 94.31, 82.67) --
	( 94.83, 82.67) --
	( 95.34, 82.67) --
	( 95.86, 82.67) --
	( 96.37, 82.67) --
	( 96.89, 82.67) --
	( 97.41, 82.67) --
	( 97.92, 82.67) --
	( 98.44, 82.67) --
	( 98.96, 82.67) --
	( 99.47, 82.67) --
	( 99.99, 82.67) --
	(100.50, 82.67) --
	(101.02, 82.67) --
	(101.54, 82.67) --
	(102.05, 82.67) --
	(102.57, 82.67) --
	(103.09, 82.67) --
	(103.60, 82.67) --
	(104.12, 82.67) --
	(104.64, 82.67) --
	(105.15, 82.67) --
	(105.67, 82.67) --
	(106.18, 82.67) --
	(106.70, 82.67) --
	(107.22, 82.67) --
	(107.73, 82.67) --
	(108.25, 82.67) --
	(108.77, 82.67) --
	(109.28, 82.67) --
	(109.80, 82.67) --
	(110.31, 82.67) --
	(110.83, 82.67) --
	(111.35, 82.67) --
	(111.86, 82.67) --
	(112.38, 82.67) --
	(112.90, 82.67) --
	(113.41, 82.67) --
	(113.93, 82.67) --
	(114.45, 82.67) --
	(114.96, 82.67) --
	(115.48, 82.67) --
	(115.99, 82.67) --
	(116.51, 82.67) --
	(117.03, 82.67) --
	(117.54, 82.67) --
	(118.06, 82.67) --
	(118.58, 82.67) --
	(119.09, 82.67) --
	(119.61, 82.67) --
	(120.12, 82.67) --
	(120.64, 82.67) --
	(121.16, 82.67) --
	(121.67, 82.67) --
	(122.19, 82.67) --
	(122.71, 82.67) --
	(123.22, 82.67) --
	(123.74, 82.67) --
	(124.26, 82.67) --
	(124.77, 82.67) --
	(125.29, 82.67) --
	(125.80, 82.67) --
	(126.32, 82.67) --
	(126.84, 82.67) --
	(127.35, 82.67) --
	(127.87, 82.67) --
	(128.39, 82.67) --
	(128.90, 82.67) --
	(129.42, 82.67) --
	(129.93, 82.67) --
	(130.45, 82.67) --
	(130.97, 82.67) --
	(131.48, 82.67) --
	(132.00, 82.67) --
	(132.52, 82.67) --
	(133.03, 82.67) --
	(133.55, 82.67) --
	(134.07, 82.67) --
	(134.58, 82.67) --
	(135.10, 82.67) --
	(135.61, 82.67) --
	(136.13, 82.67) --
	(136.65, 82.67) --
	(137.16, 82.67) --
	(137.68, 82.67) --
	(138.20, 82.67) --
	(138.71, 82.67) --
	(139.23, 82.67) --
	(139.74, 82.67) --
	(140.26, 82.67) --
	(140.78, 82.67) --
	(141.29, 82.67) --
	(141.81, 82.67) --
	(142.33, 82.67) --
	(142.84, 82.67) --
	(143.36, 82.67) --
	(143.88, 82.67) --
	(144.39, 82.67) --
	(144.91, 82.67) --
	(145.42, 82.67) --
	(145.94, 82.67) --
	(146.46, 82.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 82.67) --
	( 44.23, 82.67) --
	( 44.74, 82.67) --
	( 45.26, 82.67) --
	( 45.78, 82.67) --
	( 46.29, 82.67) --
	( 46.81, 82.67) --
	( 47.32, 82.67) --
	( 47.84, 82.67) --
	( 48.36, 82.67) --
	( 48.87, 82.67) --
	( 49.39, 82.67) --
	( 49.91, 82.67) --
	( 50.42, 82.67) --
	( 50.94, 82.67) --
	( 51.45, 82.67) --
	( 51.97, 82.67) --
	( 52.49, 82.67) --
	( 53.00, 82.67) --
	( 53.52, 82.67) --
	( 54.04, 82.67) --
	( 54.55, 82.67) --
	( 55.07, 82.67) --
	( 55.59, 82.67) --
	( 56.10, 82.67) --
	( 56.62, 82.67) --
	( 57.13, 82.67) --
	( 57.65, 82.67) --
	( 58.17, 82.67) --
	( 58.68, 82.67) --
	( 59.20, 82.67) --
	( 59.72, 82.67) --
	( 60.23, 82.67) --
	( 60.75, 82.67) --
	( 61.26, 82.67) --
	( 61.78, 82.67) --
	( 62.30, 82.67) --
	( 62.81, 82.67) --
	( 63.33, 82.67) --
	( 63.85, 82.67) --
	( 64.36, 82.67) --
	( 64.88, 82.67) --
	( 65.40, 82.67) --
	( 65.91, 82.67) --
	( 66.43, 82.67) --
	( 66.94, 82.67) --
	( 67.46, 82.67) --
	( 67.98, 82.67) --
	( 68.49, 82.67) --
	( 69.01, 82.67) --
	( 69.53, 82.67) --
	( 70.04, 82.67) --
	( 70.56, 82.67) --
	( 71.07, 82.67) --
	( 71.59, 82.67) --
	( 72.11, 82.67) --
	( 72.62, 82.67) --
	( 73.14, 82.67) --
	( 73.66, 82.67) --
	( 74.17, 82.67) --
	( 74.69, 82.67) --
	( 75.21, 82.67) --
	( 75.72, 82.67) --
	( 76.24, 82.67) --
	( 76.75, 82.67) --
	( 77.27, 82.67) --
	( 77.79, 82.67) --
	( 78.30, 82.67) --
	( 78.82, 82.67) --
	( 79.34, 82.67) --
	( 79.85, 82.67) --
	( 80.37, 82.67) --
	( 80.88, 82.67) --
	( 81.40, 82.67) --
	( 81.92, 82.67) --
	( 82.43, 82.67) --
	( 82.95, 82.67) --
	( 83.47, 82.67) --
	( 83.98, 82.67) --
	( 84.50, 82.67) --
	( 85.02, 82.67) --
	( 85.53, 82.67) --
	( 86.05, 82.67) --
	( 86.56, 82.67) --
	( 87.08, 82.67) --
	( 87.60, 82.67) --
	( 88.11, 82.67) --
	( 88.63, 82.67) --
	( 89.15, 82.67) --
	( 89.66, 82.67) --
	( 90.18, 82.67) --
	( 90.69, 82.67) --
	( 91.21, 82.67) --
	( 91.73, 82.67) --
	( 92.24, 82.67) --
	( 92.76, 82.67) --
	( 93.28, 82.67) --
	( 93.79, 82.67) --
	( 94.31, 82.67) --
	( 94.83, 82.67) --
	( 95.34, 82.67) --
	( 95.86, 82.67) --
	( 96.37, 82.67) --
	( 96.89, 82.67) --
	( 97.41, 82.67) --
	( 97.92, 82.67) --
	( 98.44, 82.67) --
	( 98.96, 82.67) --
	( 99.47, 82.67) --
	( 99.99, 82.67) --
	(100.50, 82.67) --
	(101.02, 82.67) --
	(101.54, 82.67) --
	(102.05, 82.67) --
	(102.57, 82.67) --
	(103.09, 82.67) --
	(103.60, 82.67) --
	(104.12, 82.67) --
	(104.64, 82.67) --
	(105.15, 82.67) --
	(105.67, 82.67) --
	(106.18, 82.67) --
	(106.70, 82.67) --
	(107.22, 82.67) --
	(107.73, 82.67) --
	(108.25, 82.67) --
	(108.77, 82.67) --
	(109.28, 82.67) --
	(109.80, 82.67) --
	(110.31, 82.67) --
	(110.83, 82.67) --
	(111.35, 82.67) --
	(111.86, 82.67) --
	(112.38, 82.67) --
	(112.90, 82.67) --
	(113.41, 82.67) --
	(113.93, 82.67) --
	(114.45, 82.67) --
	(114.96, 82.67) --
	(115.48, 82.67) --
	(115.99, 82.67) --
	(116.51, 82.67) --
	(117.03, 82.67) --
	(117.54, 82.67) --
	(118.06, 82.67) --
	(118.58, 82.67) --
	(119.09, 82.67) --
	(119.61, 82.67) --
	(120.12, 82.67) --
	(120.64, 82.67) --
	(121.16, 82.67) --
	(121.67, 82.67) --
	(122.19, 82.67) --
	(122.71, 82.67) --
	(123.22, 82.67) --
	(123.74, 82.67) --
	(124.26, 82.67) --
	(124.77, 82.67) --
	(125.29, 82.67) --
	(125.80, 82.67) --
	(126.32, 82.67) --
	(126.84, 82.67) --
	(127.35, 82.67) --
	(127.87, 82.67) --
	(128.39, 82.67) --
	(128.90, 82.67) --
	(129.42, 82.67) --
	(129.93, 82.67) --
	(130.45, 82.67) --
	(130.97, 82.67) --
	(131.48, 82.67) --
	(132.00, 82.67) --
	(132.52, 82.67) --
	(133.03, 82.67) --
	(133.55, 82.67) --
	(134.07, 82.67) --
	(134.58, 82.67) --
	(135.10, 82.67) --
	(135.61, 82.67) --
	(136.13, 82.67) --
	(136.65, 82.67) --
	(137.16, 82.67) --
	(137.68, 82.67) --
	(138.20, 82.67) --
	(138.71, 82.67) --
	(139.23, 82.67) --
	(139.74, 82.67) --
	(140.26, 82.67) --
	(140.78, 82.67) --
	(141.29, 82.67) --
	(141.81, 82.67) --
	(142.33, 82.67) --
	(142.84, 82.67) --
	(143.36, 82.67) --
	(143.88, 82.67) --
	(144.39, 82.67) --
	(144.91, 82.67) --
	(145.42, 82.67) --
	(145.94, 82.67) --
	(146.46, 82.67) --
	(146.46, 82.67) --
	(145.94, 82.67) --
	(145.42, 82.67) --
	(144.91, 82.67) --
	(144.39, 82.67) --
	(143.88, 82.67) --
	(143.36, 82.67) --
	(142.84, 82.67) --
	(142.33, 82.67) --
	(141.81, 82.67) --
	(141.29, 82.67) --
	(140.78, 82.67) --
	(140.26, 82.67) --
	(139.74, 82.67) --
	(139.23, 82.67) --
	(138.71, 82.67) --
	(138.20, 82.67) --
	(137.68, 82.67) --
	(137.16, 82.67) --
	(136.65, 82.67) --
	(136.13, 82.67) --
	(135.61, 82.67) --
	(135.10, 82.67) --
	(134.58, 82.67) --
	(134.07, 82.67) --
	(133.55, 82.67) --
	(133.03, 82.67) --
	(132.52, 82.67) --
	(132.00, 82.67) --
	(131.48, 82.67) --
	(130.97, 82.67) --
	(130.45, 82.67) --
	(129.93, 82.67) --
	(129.42, 82.67) --
	(128.90, 82.67) --
	(128.39, 82.67) --
	(127.87, 82.67) --
	(127.35, 82.67) --
	(126.84, 82.67) --
	(126.32, 82.67) --
	(125.80, 82.67) --
	(125.29, 82.67) --
	(124.77, 82.67) --
	(124.26, 82.67) --
	(123.74, 82.67) --
	(123.22, 82.67) --
	(122.71, 82.67) --
	(122.19, 82.67) --
	(121.67, 82.67) --
	(121.16, 82.67) --
	(120.64, 82.67) --
	(120.12, 82.67) --
	(119.61, 82.67) --
	(119.09, 82.67) --
	(118.58, 82.67) --
	(118.06, 82.67) --
	(117.54, 82.67) --
	(117.03, 82.67) --
	(116.51, 82.67) --
	(115.99, 82.67) --
	(115.48, 82.67) --
	(114.96, 82.67) --
	(114.45, 82.67) --
	(113.93, 82.67) --
	(113.41, 82.67) --
	(112.90, 82.67) --
	(112.38, 82.67) --
	(111.86, 82.67) --
	(111.35, 82.67) --
	(110.83, 82.67) --
	(110.31, 82.67) --
	(109.80, 82.67) --
	(109.28, 82.67) --
	(108.77, 82.67) --
	(108.25, 82.67) --
	(107.73, 82.67) --
	(107.22, 82.67) --
	(106.70, 82.67) --
	(106.18, 82.67) --
	(105.67, 82.67) --
	(105.15, 82.67) --
	(104.64, 82.67) --
	(104.12, 82.67) --
	(103.60, 82.67) --
	(103.09, 82.67) --
	(102.57, 82.67) --
	(102.05, 82.67) --
	(101.54, 82.67) --
	(101.02, 82.67) --
	(100.50, 82.67) --
	( 99.99, 82.67) --
	( 99.47, 82.67) --
	( 98.96, 82.67) --
	( 98.44, 82.67) --
	( 97.92, 82.67) --
	( 97.41, 82.67) --
	( 96.89, 82.67) --
	( 96.37, 82.67) --
	( 95.86, 82.67) --
	( 95.34, 82.67) --
	( 94.83, 82.67) --
	( 94.31, 82.67) --
	( 93.79, 82.67) --
	( 93.28, 82.67) --
	( 92.76, 82.67) --
	( 92.24, 82.67) --
	( 91.73, 82.67) --
	( 91.21, 82.67) --
	( 90.69, 82.67) --
	( 90.18, 82.67) --
	( 89.66, 82.67) --
	( 89.15, 82.67) --
	( 88.63, 82.67) --
	( 88.11, 82.67) --
	( 87.60, 82.67) --
	( 87.08, 82.67) --
	( 86.56, 82.67) --
	( 86.05, 82.67) --
	( 85.53, 82.67) --
	( 85.02, 82.67) --
	( 84.50, 82.67) --
	( 83.98, 82.67) --
	( 83.47, 82.67) --
	( 82.95, 82.67) --
	( 82.43, 82.67) --
	( 81.92, 82.67) --
	( 81.40, 82.67) --
	( 80.88, 82.67) --
	( 80.37, 82.67) --
	( 79.85, 82.67) --
	( 79.34, 82.67) --
	( 78.82, 82.67) --
	( 78.30, 82.67) --
	( 77.79, 82.67) --
	( 77.27, 82.67) --
	( 76.75, 82.67) --
	( 76.24, 82.67) --
	( 75.72, 82.67) --
	( 75.21, 82.67) --
	( 74.69, 82.67) --
	( 74.17, 82.67) --
	( 73.66, 82.67) --
	( 73.14, 82.67) --
	( 72.62, 82.67) --
	( 72.11, 82.67) --
	( 71.59, 82.67) --
	( 71.07, 82.67) --
	( 70.56, 82.67) --
	( 70.04, 82.67) --
	( 69.53, 82.67) --
	( 69.01, 82.67) --
	( 68.49, 82.67) --
	( 67.98, 82.67) --
	( 67.46, 82.67) --
	( 66.94, 82.67) --
	( 66.43, 82.67) --
	( 65.91, 82.67) --
	( 65.40, 82.67) --
	( 64.88, 82.67) --
	( 64.36, 82.67) --
	( 63.85, 82.67) --
	( 63.33, 82.67) --
	( 62.81, 82.67) --
	( 62.30, 82.67) --
	( 61.78, 82.67) --
	( 61.26, 82.67) --
	( 60.75, 82.67) --
	( 60.23, 82.67) --
	( 59.72, 82.67) --
	( 59.20, 82.67) --
	( 58.68, 82.67) --
	( 58.17, 82.67) --
	( 57.65, 82.67) --
	( 57.13, 82.67) --
	( 56.62, 82.67) --
	( 56.10, 82.67) --
	( 55.59, 82.67) --
	( 55.07, 82.67) --
	( 54.55, 82.67) --
	( 54.04, 82.67) --
	( 53.52, 82.67) --
	( 53.00, 82.67) --
	( 52.49, 82.67) --
	( 51.97, 82.67) --
	( 51.45, 82.67) --
	( 50.94, 82.67) --
	( 50.42, 82.67) --
	( 49.91, 82.67) --
	( 49.39, 82.67) --
	( 48.87, 82.67) --
	( 48.36, 82.67) --
	( 47.84, 82.67) --
	( 47.32, 82.67) --
	( 46.81, 82.67) --
	( 46.29, 82.67) --
	( 45.78, 82.67) --
	( 45.26, 82.67) --
	( 44.74, 82.67) --
	( 44.23, 82.67) --
	( 43.71,130.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,122.18) rectangle (150.57, 93.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.73,112.58) -- (121.13,112.58);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.73,102.98) -- (121.13,102.98);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,109.83) {$F_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,100.23) {$FPR$};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.71, 67.63) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.23, 42.98) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.74, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.78, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.29, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.32, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.36, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.87, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.39, 42.92) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.91, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.94, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.97, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.52, 44.65) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.55, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.59, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.20, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.75, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.30, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.33, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.62, 42.91) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.90) -- ( 39.60, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.90) -- ( 33.60, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 51.65) -- ( 33.60, 51.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 60.40) -- ( 33.60, 60.40);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 48.21) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 56.96) {200};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 42.90) -- (150.57, 42.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 51.65) -- (150.57, 51.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 60.40) -- (150.57, 60.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 69.16) -- (150.57, 69.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.19, 42.00) -- ( 43.19, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.01, 42.00) -- ( 69.01, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.83, 42.00) -- ( 94.83, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.64, 42.00) -- (120.64, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 67.67) -- ( 43.71, 67.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 67.67) --
	( 43.71, 67.67) --
	( 41.90, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.90, 67.32) --
	( 43.71, 67.32) --
	( 45.52, 67.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.23, 43.42) -- ( 44.23, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.03, 43.42) --
	( 44.23, 43.42) --
	( 42.42, 43.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.42, 42.90) --
	( 44.23, 42.90) --
	( 46.03, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.74, 42.99) -- ( 44.74, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.55, 42.99) --
	( 44.74, 42.99) --
	( 42.94, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.94, 42.90) --
	( 44.74, 42.90) --
	( 46.55, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.78, 42.99) -- ( 45.78, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 42.99) --
	( 45.78, 42.99) --
	( 43.97, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 42.90) --
	( 45.78, 42.90) --
	( 47.58, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.29, 42.99) -- ( 46.29, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.10, 42.99) --
	( 46.29, 42.99) --
	( 44.48, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.48, 42.90) --
	( 46.29, 42.90) --
	( 48.10, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.32, 42.99) -- ( 47.32, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.13, 42.99) --
	( 47.32, 42.99) --
	( 45.52, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 42.90) --
	( 47.32, 42.90) --
	( 49.13, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.36, 42.99) -- ( 48.36, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.16, 42.99) --
	( 48.36, 42.99) --
	( 46.55, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.55, 42.90) --
	( 48.36, 42.90) --
	( 50.16, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.87, 42.99) -- ( 48.87, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.68, 42.99) --
	( 48.87, 42.99) --
	( 47.07, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.07, 42.90) --
	( 48.87, 42.90) --
	( 50.68, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.39, 43.07) -- ( 49.39, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.20, 43.07) --
	( 49.39, 43.07) --
	( 47.58, 43.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 42.90) --
	( 49.39, 42.90) --
	( 51.20, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.91, 42.99) -- ( 49.91, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.71, 42.99) --
	( 49.91, 42.99) --
	( 48.10, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.10, 42.90) --
	( 49.91, 42.90) --
	( 51.71, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.94, 42.99) -- ( 50.94, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.75, 42.99) --
	( 50.94, 42.99) --
	( 49.13, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.13, 42.90) --
	( 50.94, 42.90) --
	( 52.75, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.97, 42.99) -- ( 51.97, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.78, 42.99) --
	( 51.97, 42.99) --
	( 50.16, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.16, 42.90) --
	( 51.97, 42.90) --
	( 53.78, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.55, 42.99) -- ( 54.55, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 42.99) --
	( 54.55, 42.99) --
	( 52.75, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.75, 42.90) --
	( 54.55, 42.90) --
	( 56.36, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.59, 42.99) -- ( 55.59, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.39, 42.99) --
	( 55.59, 42.99) --
	( 53.78, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.78, 42.90) --
	( 55.59, 42.90) --
	( 57.39, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.20, 42.99) -- ( 59.20, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.01, 42.99) --
	( 59.20, 42.99) --
	( 57.39, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.39, 42.90) --
	( 59.20, 42.90) --
	( 61.01, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.75, 42.99) -- ( 60.75, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.56, 42.99) --
	( 60.75, 42.99) --
	( 58.94, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94, 42.90) --
	( 60.75, 42.90) --
	( 62.56, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.30, 42.99) -- ( 62.30, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.10, 42.99) --
	( 62.30, 42.99) --
	( 60.49, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.49, 42.90) --
	( 62.30, 42.90) --
	( 64.10, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.33, 42.99) -- ( 63.33, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.14, 42.99) --
	( 63.33, 42.99) --
	( 61.52, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.52, 42.90) --
	( 63.33, 42.90) --
	( 65.14, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.62, 42.99) -- ( 72.62, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.43, 42.99) --
	( 72.62, 42.99) --
	( 70.82, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.82, 42.90) --
	( 72.62, 42.90) --
	( 74.43, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 68.66) rectangle (150.57, 49.46);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84, 59.06) circle (  1.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.04, 56.30) {$MC$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.19, 42.00) -- (146.46, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.19, 42.00) -- ( 43.19, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.52, 42.00) -- ( 53.52, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.85, 42.00) -- ( 63.85, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.17, 42.00) -- ( 74.17, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.50, 42.00) -- ( 84.50, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.83, 42.00) -- ( 94.83, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.15, 42.00) -- (105.15, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.48, 42.00) -- (115.48, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.80, 42.00) -- (125.80, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.13, 42.00) -- (136.13, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.19, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.85, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.50, 20.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.48, 20.40) {140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.46, 20.40) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.08,  5.40) {Training iteration};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.52, 58.65) -- ( 53.52, 53.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.64, 58.65) -- (120.64, 53.40);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.72, 56.36) {attack};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.44, 56.36) {sanitize};
\end{scope}
\end{tikzpicture}


==> R/learningProgress/VulnShopAuthOrder_unlearn_ancsib_k1_l2.tikz <==
% Created by tikzDevice version 0.9 on 2016-03-24 11:33:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,137.31);
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 43.71,129.80) --
	( 44.00,132.90) --
	( 44.29,132.90) --
	( 44.58,132.90) --
	( 44.87,132.90) --
	( 45.16,132.90) --
	( 45.45,132.90) --
	( 45.74,132.90) --
	( 46.03,132.90) --
	( 46.31,132.90) --
	( 46.60,132.90) --
	( 46.89,132.90) --
	( 47.18,132.90) --
	( 47.47,132.90) --
	( 47.76,132.90) --
	( 48.05,132.90) --
	( 48.34,132.90) --
	( 48.63,132.90) --
	( 48.92,132.90) --
	( 49.21,132.90) --
	( 49.50,132.90) --
	( 49.79,132.90) --
	( 50.08,132.90) --
	( 50.37,132.90) --
	( 50.66,132.90) --
	( 50.95,132.90) --
	( 51.24,132.90) --
	( 51.52,132.90) --
	( 51.81,132.90) --
	( 52.10,132.90) --
	( 52.39,132.90) --
	( 52.68,132.90) --
	( 52.97,132.90) --
	( 53.26,132.90) --
	( 53.55,132.90) --
	( 53.84,132.90) --
	( 54.13,132.90) --
	( 54.42,132.90) --
	( 54.71,132.90) --
	( 55.00,132.90) --
	( 55.29,132.90) --
	( 55.58,132.90) --
	( 55.87,132.90) --
	( 56.16,132.90) --
	( 56.44,132.90) --
	( 56.73,132.90) --
	( 57.02,132.90) --
	( 57.31,132.90) --
	( 57.60,132.90) --
	( 57.89,132.90) --
	( 58.18,132.90) --
	( 58.47,132.90) --
	( 58.76,132.90) --
	( 59.05,132.90) --
	( 59.34,132.90) --
	( 59.63,132.90) --
	( 59.92,132.90) --
	( 60.21,132.90) --
	( 60.50,132.90) --
	( 60.79,132.90) --
	( 61.08,132.90) --
	( 61.37,132.90) --
	( 61.65,132.90) --
	( 61.94,132.90) --
	( 62.23,132.90) --
	( 62.52,132.90) --
	( 62.81,131.30) --
	( 63.10,130.38) --
	( 63.39,129.61) --
	( 63.68,128.83) --
	( 63.97,127.50) --
	( 64.26,126.32) --
	( 64.55,126.11) --
	( 64.84,125.69) --
	( 65.13,125.52) --
	( 65.42,125.11) --
	( 65.71,124.62) --
	( 66.00,124.14) --
	( 66.29,123.88) --
	( 66.57,122.83) --
	( 66.86,122.51) --
	( 67.15,122.18) --
	( 67.44,121.06) --
	( 67.73,120.88) --
	( 68.02,120.39) --
	( 68.31,119.14) --
	( 68.60,116.29) --
	( 68.89,115.80) --
	( 69.18,115.44) --
	( 69.47,115.25) --
	( 69.76,114.98) --
	( 70.05,113.74) --
	( 70.34,113.25) --
	( 70.63,112.90) --
	( 70.92,111.06) --
	( 71.21,109.02) --
	( 71.50,108.72) --
	( 71.78,108.09) --
	( 72.07,107.57) --
	( 72.36,106.88) --
	( 72.65,105.18) --
	( 72.94,104.86) --
	( 73.23,104.01) --
	( 73.52,102.07) --
	( 73.81,101.88) --
	( 74.10,101.46) --
	( 74.39,100.85) --
	( 74.68,100.36) --
	( 74.97,100.29) --
	( 75.26, 99.82) --
	( 75.55, 99.53) --
	( 75.84, 98.98) --
	( 76.13, 98.58) --
	( 76.42, 98.44) --
	( 76.70, 98.12) --
	( 76.99, 95.64) --
	( 77.28, 94.87) --
	( 77.57, 94.64) --
	( 77.86, 91.99) --
	( 78.15, 91.65) --
	( 78.44, 91.34) --
	( 78.73, 91.04) --
	( 79.02, 91.04) --
	( 79.31, 90.86) --
	( 79.60, 90.67) --
	( 79.89, 88.20) --
	( 80.18, 87.57) --
	( 80.47, 87.25) --
	( 80.76, 86.93) --
	( 81.05, 86.60) --
	( 81.34, 86.60) --
	( 81.63, 86.60) --
	( 81.91, 86.44) --
	( 82.20, 86.27) --
	( 82.49, 86.11) --
	( 82.78, 86.11) --
	( 83.07, 85.94) --
	( 83.36, 85.61) --
	( 83.65, 85.10) --
	( 83.94, 82.83) --
	( 84.23, 82.67) --
	( 84.52, 82.67) --
	( 84.81, 82.67) --
	( 85.10, 82.67) --
	( 85.39, 82.67) --
	( 85.68, 82.67) --
	( 85.97, 82.67) --
	( 86.26, 82.67) --
	( 86.55, 82.67) --
	( 86.83, 82.67) --
	( 87.12, 82.67) --
	( 87.41, 82.67) --
	( 87.70, 82.67) --
	( 87.99, 82.67) --
	( 88.28, 82.67) --
	( 88.57, 82.67) --
	( 88.86, 82.67) --
	( 89.15, 82.67) --
	( 89.44, 82.67) --
	( 89.73, 82.67) --
	( 90.02, 82.67) --
	( 90.31, 82.67) --
	( 90.60, 82.67) --
	( 90.89, 82.67) --
	( 91.18, 82.67) --
	( 91.47, 82.67) --
	( 91.76, 82.67) --
	( 92.04, 82.67) --
	( 92.33, 82.67) --
	( 92.62, 82.67) --
	( 92.91, 82.67) --
	( 93.20, 82.67) --
	( 93.49, 82.67) --
	( 93.78, 82.67) --
	( 94.07, 82.67) --
	( 94.36, 82.67) --
	( 94.65, 82.67) --
	( 94.94, 82.67) --
	( 95.23, 82.67) --
	( 95.52, 82.67) --
	( 95.81, 82.67) --
	( 96.10, 82.67) --
	( 96.39, 82.67) --
	( 96.68, 82.67) --
	( 96.96, 82.67) --
	( 97.25, 82.67) --
	( 97.54, 82.67) --
	( 97.83, 82.67) --
	( 98.12, 82.67) --
	( 98.41, 82.67) --
	( 98.70, 82.67) --
	( 98.99, 82.67) --
	( 99.28, 82.67) --
	( 99.57, 82.67) --
	( 99.86, 82.67) --
	(100.15, 82.67) --
	(100.44, 82.67) --
	(100.73, 82.67) --
	(101.02, 82.67) --
	(101.31, 82.67) --
	(101.60, 82.67) --
	(101.89, 82.67) --
	(102.17, 82.67) --
	(102.46, 82.67) --
	(102.75, 82.67) --
	(103.04, 82.67) --
	(103.33, 82.67) --
	(103.62, 82.67) --
	(103.91, 82.67) --
	(104.20, 82.67) --
	(104.49, 82.67) --
	(104.78, 82.67) --
	(105.07, 82.67) --
	(105.36, 82.83) --
	(105.65, 82.83) --
	(105.94, 82.83) --
	(106.23, 82.83) --
	(106.52, 83.00) --
	(106.81, 83.00) --
	(107.09, 83.17) --
	(107.38, 83.67) --
	(107.67, 84.00) --
	(107.96, 84.33) --
	(108.25, 84.50) --
	(108.54, 84.82) --
	(108.83, 84.99) --
	(109.12, 85.15) --
	(109.41, 85.30) --
	(109.70, 85.78) --
	(109.99, 85.78) --
	(110.28, 85.78) --
	(110.57, 85.93) --
	(110.86, 86.24) --
	(111.15, 88.67) --
	(111.44, 89.18) --
	(111.73, 89.50) --
	(112.02, 89.79) --
	(112.30, 90.57) --
	(112.59, 91.22) --
	(112.88, 91.36) --
	(113.17, 91.80) --
	(113.46, 94.16) --
	(113.75, 94.46) --
	(114.04, 94.76) --
	(114.33, 95.75) --
	(114.62, 96.64) --
	(114.91, 97.24) --
	(115.20, 97.67) --
	(115.49, 98.20) --
	(115.78, 98.59) --
	(116.07, 99.27) --
	(116.36,101.23) --
	(116.65,101.77) --
	(116.94,102.40) --
	(117.22,102.82) --
	(117.51,103.26) --
	(117.80,105.10) --
	(118.09,105.72) --
	(118.38,106.23) --
	(118.67,106.83) --
	(118.96,107.29) --
	(119.25,107.94) --
	(119.54,108.09) --
	(119.83,108.29) --
	(120.12,111.48) --
	(120.41,111.72) --
	(120.70,113.31) --
	(120.99,114.70) --
	(121.28,115.41) --
	(121.57,116.95) --
	(121.86,117.47) --
	(122.15,117.82) --
	(122.43,118.11) --
	(122.72,118.36) --
	(123.01,120.23) --
	(123.30,122.20) --
	(123.59,122.44) --
	(123.88,123.65) --
	(124.17,123.82) --
	(124.46,124.53) --
	(124.75,124.79) --
	(125.04,125.42) --
	(125.33,126.10) --
	(125.62,126.95) --
	(125.91,127.22) --
	(126.20,128.50) --
	(126.49,129.45) --
	(126.78,130.99) --
	(127.07,132.90) --
	(127.35,132.90) --
	(127.64,132.90) --
	(127.93,132.90) --
	(128.22,132.90) --
	(128.51,132.90) --
	(128.80,132.90) --
	(129.09,132.90) --
	(129.38,132.90) --
	(129.67,132.90) --
	(129.96,132.90) --
	(130.25,132.90) --
	(130.54,132.90) --
	(130.83,132.90) --
	(131.12,132.90) --
	(131.41,132.90) --
	(131.70,132.90) --
	(131.99,132.90) --
	(132.28,132.90) --
	(132.56,132.90) --
	(132.85,132.90) --
	(133.14,132.90) --
	(133.43,132.90) --
	(133.72,132.90) --
	(134.01,132.90) --
	(134.30,132.90) --
	(134.59,132.90) --
	(134.88,132.90) --
	(135.17,132.90) --
	(135.46,132.90) --
	(135.75,132.90) --
	(136.04,132.90) --
	(136.33,132.90) --
	(136.62,132.90) --
	(136.91,132.90) --
	(137.20,132.90) --
	(137.48,132.90) --
	(137.77,132.90) --
	(138.06,132.90) --
	(138.35,132.90) --
	(138.64,132.90) --
	(138.93,132.90) --
	(139.22,132.90) --
	(139.51,132.90) --
	(139.80,132.90) --
	(140.09,132.90) --
	(140.38,132.90) --
	(140.67,132.90) --
	(140.96,132.90) --
	(141.25,132.90) --
	(141.54,132.90) --
	(141.83,132.90) --
	(142.12,132.90) --
	(142.41,132.90) --
	(142.69,132.90) --
	(142.98,132.90) --
	(143.27,132.90) --
	(143.56,132.90) --
	(143.85,132.90) --
	(144.14,132.90) --
	(144.43,132.90) --
	(144.72,132.90) --
	(145.01,132.90) --
	(145.30,132.90) --
	(145.59,132.90) --
	(145.88,132.90) --
	(146.17,132.90) --
	(146.46,132.90);
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 82.67) -- (150.57, 82.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 92.71) -- (150.57, 92.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,102.76) -- (150.57,102.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,112.81) -- (150.57,112.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,122.86) -- (150.57,122.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,132.90) -- (150.57,132.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.42, 80.66) -- ( 43.42,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.36, 80.66) -- ( 72.36,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (101.31, 80.66) -- (101.31,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.25, 80.66) -- (130.25,134.91);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 86.31) --
	( 44.00,132.90) --
	( 44.29,132.90) --
	( 44.58,132.90) --
	( 44.87,132.90) --
	( 45.16,132.90) --
	( 45.45,132.90) --
	( 45.74,132.90) --
	( 46.03,132.90) --
	( 46.31,132.90) --
	( 46.60,132.90) --
	( 46.89,132.90) --
	( 47.18,132.90) --
	( 47.47,132.90) --
	( 47.76,132.90) --
	( 48.05,132.90) --
	( 48.34,132.90) --
	( 48.63,132.90) --
	( 48.92,132.90) --
	( 49.21,132.90) --
	( 49.50,132.90) --
	( 49.79,132.90) --
	( 50.08,132.90) --
	( 50.37,132.90) --
	( 50.66,132.90) --
	( 50.95,132.90) --
	( 51.24,132.90) --
	( 51.52,132.90) --
	( 51.81,132.90) --
	( 52.10,132.90) --
	( 52.39,132.90) --
	( 52.68,132.90) --
	( 52.97,132.90) --
	( 53.26,132.90) --
	( 53.55,132.90) --
	( 53.84,132.90) --
	( 54.13,132.90) --
	( 54.42,132.90) --
	( 54.71,132.90) --
	( 55.00,132.90) --
	( 55.29,132.90) --
	( 55.58,132.90) --
	( 55.87,132.90) --
	( 56.16,132.90) --
	( 56.44,132.90) --
	( 56.73,132.90) --
	( 57.02,132.90) --
	( 57.31,132.90) --
	( 57.60,132.90) --
	( 57.89,132.90) --
	( 58.18,132.90) --
	( 58.47,132.90) --
	( 58.76,132.90) --
	( 59.05,132.90) --
	( 59.34,132.90) --
	( 59.63,132.90) --
	( 59.92,132.90) --
	( 60.21,132.90) --
	( 60.50,132.90) --
	( 60.79,132.90) --
	( 61.08,132.90) --
	( 61.37,132.90) --
	( 61.65,132.90) --
	( 61.94,132.90) --
	( 62.23,132.90) --
	( 62.52,132.90) --
	( 62.81,130.19) --
	( 63.10,129.83) --
	( 63.39,126.76) --
	( 63.68,126.35) --
	( 63.97,126.35) --
	( 64.26,117.83) --
	( 64.55,117.83) --
	( 64.84,116.73) --
	( 65.13,116.73) --
	( 65.42,116.73) --
	( 65.71,115.58) --
	( 66.00,114.39) --
	( 66.29,114.39) --
	( 66.57,111.90) --
	( 66.86,110.58) --
	( 67.15,109.21) --
	( 67.44,109.21) --
	( 67.73,109.21) --
	( 68.02,107.78) --
	( 68.31,107.78) --
	( 68.60,101.51) --
	( 68.89,101.51) --
	( 69.18,101.51) --
	( 69.47,101.51) --
	( 69.76,101.51) --
	( 70.05,101.51) --
	( 70.34, 99.77) --
	( 70.63, 99.77) --
	( 70.92, 99.77) --
	( 71.21, 97.96) --
	( 71.50, 97.96) --
	( 71.78, 97.96) --
	( 72.07, 96.06) --
	( 72.36, 94.08) --
	( 72.65, 94.08) --
	( 72.94, 94.08) --
	( 73.23, 92.01) --
	( 73.52, 92.01) --
	( 73.81, 92.01) --
	( 74.10, 89.84) --
	( 74.39, 87.57) --
	( 74.68, 87.57) --
	( 74.97, 87.57) --
	( 75.26, 87.57) --
	( 75.55, 87.57) --
	( 75.84, 87.57) --
	( 76.13, 87.57) --
	( 76.42, 87.57) --
	( 76.70, 87.57) --
	( 76.99, 87.57) --
	( 77.28, 85.18) --
	( 77.57, 85.18) --
	( 77.86, 82.67) --
	( 78.15, 82.67) --
	( 78.44, 82.67) --
	( 78.73, 82.67) --
	( 79.02, 82.67) --
	( 79.31, 82.67) --
	( 79.60, 82.67) --
	( 79.89, 82.67) --
	( 80.18, 82.67) --
	( 80.47, 82.67) --
	( 80.76, 82.67) --
	( 81.05, 82.67) --
	( 81.34, 82.67) --
	( 81.63, 82.67) --
	( 81.91, 82.67) --
	( 82.20, 82.67) --
	( 82.49, 82.67) --
	( 82.78, 82.67) --
	( 83.07, 82.67) --
	( 83.36, 82.67) --
	( 83.65, 82.67) --
	( 83.94, 82.67) --
	( 84.23, 82.67) --
	( 84.52, 82.67) --
	( 84.81, 82.67) --
	( 85.10, 82.67) --
	( 85.39, 82.67) --
	( 85.68, 82.67) --
	( 85.97, 82.67) --
	( 86.26, 82.67) --
	( 86.55, 82.67) --
	( 86.83, 82.67) --
	( 87.12, 82.67) --
	( 87.41, 82.67) --
	( 87.70, 82.67) --
	( 87.99, 82.67) --
	( 88.28, 82.67) --
	( 88.57, 82.67) --
	( 88.86, 82.67) --
	( 89.15, 82.67) --
	( 89.44, 82.67) --
	( 89.73, 82.67) --
	( 90.02, 82.67) --
	( 90.31, 82.67) --
	( 90.60, 82.67) --
	( 90.89, 82.67) --
	( 91.18, 82.67) --
	( 91.47, 82.67) --
	( 91.76, 82.67) --
	( 92.04, 82.67) --
	( 92.33, 82.67) --
	( 92.62, 82.67) --
	( 92.91, 82.67) --
	( 93.20, 82.67) --
	( 93.49, 82.67) --
	( 93.78, 82.67) --
	( 94.07, 82.67) --
	( 94.36, 82.67) --
	( 94.65, 82.67) --
	( 94.94, 82.67) --
	( 95.23, 82.67) --
	( 95.52, 82.67) --
	( 95.81, 82.67) --
	( 96.10, 82.67) --
	( 96.39, 82.67) --
	( 96.68, 82.67) --
	( 96.96, 82.67) --
	( 97.25, 82.67) --
	( 97.54, 82.67) --
	( 97.83, 82.67) --
	( 98.12, 82.67) --
	( 98.41, 82.67) --
	( 98.70, 82.67) --
	( 98.99, 82.67) --
	( 99.28, 82.67) --
	( 99.57, 82.67) --
	( 99.86, 82.67) --
	(100.15, 82.67) --
	(100.44, 82.67) --
	(100.73, 82.67) --
	(101.02, 82.67) --
	(101.31, 82.67) --
	(101.60, 82.67) --
	(101.89, 82.67) --
	(102.17, 82.67) --
	(102.46, 82.67) --
	(102.75, 82.67) --
	(103.04, 82.67) --
	(103.33, 82.67) --
	(103.62, 82.67) --
	(103.91, 82.67) --
	(104.20, 82.67) --
	(104.49, 82.67) --
	(104.78, 82.67) --
	(105.07, 82.67) --
	(105.36, 82.67) --
	(105.65, 82.67) --
	(105.94, 82.67) --
	(106.23, 82.67) --
	(106.52, 82.67) --
	(106.81, 82.67) --
	(107.09, 82.67) --
	(107.38, 82.67) --
	(107.67, 82.67) --
	(107.96, 82.67) --
	(108.25, 82.67) --
	(108.54, 82.67) --
	(108.83, 82.67) --
	(109.12, 82.67) --
	(109.41, 82.67) --
	(109.70, 82.67) --
	(109.99, 82.67) --
	(110.28, 82.67) --
	(110.57, 82.67) --
	(110.86, 82.67) --
	(111.15, 82.67) --
	(111.44, 82.67) --
	(111.73, 85.18) --
	(112.02, 85.18) --
	(112.30, 85.18) --
	(112.59, 85.18) --
	(112.88, 85.18) --
	(113.17, 85.18) --
	(113.46, 87.57) --
	(113.75, 87.57) --
	(114.04, 87.57) --
	(114.33, 87.57) --
	(114.62, 89.84) --
	(114.91, 92.01) --
	(115.20, 92.01) --
	(115.49, 92.01) --
	(115.78, 92.01) --
	(116.07, 92.01) --
	(116.36, 92.01) --
	(116.65, 92.01) --
	(116.94, 94.08) --
	(117.22, 94.08) --
	(117.51, 94.08) --
	(117.80, 96.06) --
	(118.09, 96.06) --
	(118.38, 96.06) --
	(118.67, 97.96) --
	(118.96, 97.96) --
	(119.25, 97.96) --
	(119.54, 97.96) --
	(119.83, 97.96) --
	(120.12, 99.77) --
	(120.41, 99.77) --
	(120.70,101.51) --
	(120.99,103.17) --
	(121.28,103.17) --
	(121.57,104.77) --
	(121.86,104.77) --
	(122.15,106.31) --
	(122.43,106.31) --
	(122.72,107.78) --
	(123.01,109.21) --
	(123.30,110.58) --
	(123.59,111.90) --
	(123.88,113.17) --
	(124.17,113.17) --
	(124.46,114.39) --
	(124.75,114.39) --
	(125.04,115.58) --
	(125.33,116.73) --
	(125.62,117.83) --
	(125.91,117.83) --
	(126.20,126.76) --
	(126.49,127.16) --
	(126.78,130.19) --
	(127.07,132.90) --
	(127.35,132.90) --
	(127.64,132.90) --
	(127.93,132.90) --
	(128.22,132.90) --
	(128.51,132.90) --
	(128.80,132.90) --
	(129.09,132.90) --
	(129.38,132.90) --
	(129.67,132.90) --
	(129.96,132.90) --
	(130.25,132.90) --
	(130.54,132.90) --
	(130.83,132.90) --
	(131.12,132.90) --
	(131.41,132.90) --
	(131.70,132.90) --
	(131.99,132.90) --
	(132.28,132.90) --
	(132.56,132.90) --
	(132.85,132.90) --
	(133.14,132.90) --
	(133.43,132.90) --
	(133.72,132.90) --
	(134.01,132.90) --
	(134.30,132.90) --
	(134.59,132.90) --
	(134.88,132.90) --
	(135.17,132.90) --
	(135.46,132.90) --
	(135.75,132.90) --
	(136.04,132.90) --
	(136.33,132.90) --
	(136.62,132.90) --
	(136.91,132.90) --
	(137.20,132.90) --
	(137.48,132.90) --
	(137.77,132.90) --
	(138.06,132.90) --
	(138.35,132.90) --
	(138.64,132.90) --
	(138.93,132.90) --
	(139.22,132.90) --
	(139.51,132.90) --
	(139.80,132.90) --
	(140.09,132.90) --
	(140.38,132.90) --
	(140.67,132.90) --
	(140.96,132.90) --
	(141.25,132.90) --
	(141.54,132.90) --
	(141.83,132.90) --
	(142.12,132.90) --
	(142.41,132.90) --
	(142.69,132.90) --
	(142.98,132.90) --
	(143.27,132.90) --
	(143.56,132.90) --
	(143.85,132.90) --
	(144.14,132.90) --
	(144.43,132.90) --
	(144.72,132.90) --
	(145.01,132.90) --
	(145.30,132.90) --
	(145.59,132.90) --
	(145.88,132.90) --
	(146.17,132.90) --
	(146.46,132.90) --
	(146.46,132.90) --
	(146.17,132.90) --
	(145.88,132.90) --
	(145.59,132.90) --
	(145.30,132.90) --
	(145.01,132.90) --
	(144.72,132.90) --
	(144.43,132.90) --
	(144.14,132.90) --
	(143.85,132.90) --
	(143.56,132.90) --
	(143.27,132.90) --
	(142.98,132.90) --
	(142.69,132.90) --
	(142.41,132.90) --
	(142.12,132.90) --
	(141.83,132.90) --
	(141.54,132.90) --
	(141.25,132.90) --
	(140.96,132.90) --
	(140.67,132.90) --
	(140.38,132.90) --
	(140.09,132.90) --
	(139.80,132.90) --
	(139.51,132.90) --
	(139.22,132.90) --
	(138.93,132.90) --
	(138.64,132.90) --
	(138.35,132.90) --
	(138.06,132.90) --
	(137.77,132.90) --
	(137.48,132.90) --
	(137.20,132.90) --
	(136.91,132.90) --
	(136.62,132.90) --
	(136.33,132.90) --
	(136.04,132.90) --
	(135.75,132.90) --
	(135.46,132.90) --
	(135.17,132.90) --
	(134.88,132.90) --
	(134.59,132.90) --
	(134.30,132.90) --
	(134.01,132.90) --
	(133.72,132.90) --
	(133.43,132.90) --
	(133.14,132.90) --
	(132.85,132.90) --
	(132.56,132.90) --
	(132.28,132.90) --
	(131.99,132.90) --
	(131.70,132.90) --
	(131.41,132.90) --
	(131.12,132.90) --
	(130.83,132.90) --
	(130.54,132.90) --
	(130.25,132.90) --
	(129.96,132.90) --
	(129.67,132.90) --
	(129.38,132.90) --
	(129.09,132.90) --
	(128.80,132.90) --
	(128.51,132.90) --
	(128.22,132.90) --
	(127.93,132.90) --
	(127.64,132.90) --
	(127.35,132.90) --
	(127.07,132.90) --
	(126.78,132.58) --
	(126.49,132.25) --
	(126.20,131.92) --
	(125.91,130.19) --
	(125.62,130.19) --
	(125.33,129.46) --
	(125.04,128.72) --
	(124.75,127.95) --
	(124.46,127.16) --
	(124.17,125.94) --
	(123.88,125.94) --
	(123.59,125.52) --
	(123.30,125.52) --
	(123.01,125.52) --
	(122.72,124.66) --
	(122.43,124.66) --
	(122.15,124.22) --
	(121.86,124.22) --
	(121.57,124.22) --
	(121.28,123.77) --
	(120.99,123.32) --
	(120.70,123.32) --
	(120.41,122.86) --
	(120.12,122.86) --
	(119.83,122.86) --
	(119.54,122.39) --
	(119.25,122.39) --
	(118.96,122.39) --
	(118.67,121.91) --
	(118.38,121.43) --
	(118.09,121.43) --
	(117.80,121.43) --
	(117.51,120.94) --
	(117.22,120.94) --
	(116.94,120.44) --
	(116.65,120.44) --
	(116.36,120.44) --
	(116.07,120.44) --
	(115.78,119.94) --
	(115.49,119.94) --
	(115.20,119.94) --
	(114.91,119.43) --
	(114.62,118.90) --
	(114.33,118.90) --
	(114.04,118.90) --
	(113.75,118.37) --
	(113.46,118.37) --
	(113.17,117.83) --
	(112.88,117.83) --
	(112.59,117.83) --
	(112.30,117.28) --
	(112.02,117.28) --
	(111.73,117.28) --
	(111.44,117.28) --
	(111.15,116.73) --
	(110.86, 92.01) --
	(110.57, 89.84) --
	(110.28, 89.84) --
	(109.99, 89.84) --
	(109.70, 89.84) --
	(109.41, 89.84) --
	(109.12, 87.57) --
	(108.83, 87.57) --
	(108.54, 87.57) --
	(108.25, 87.57) --
	(107.96, 87.57) --
	(107.67, 87.57) --
	(107.38, 85.18) --
	(107.09, 85.18) --
	(106.81, 85.18) --
	(106.52, 85.18) --
	(106.23, 85.18) --
	(105.94, 85.18) --
	(105.65, 85.18) --
	(105.36, 85.18) --
	(105.07, 82.67) --
	(104.78, 82.67) --
	(104.49, 82.67) --
	(104.20, 82.67) --
	(103.91, 82.67) --
	(103.62, 82.67) --
	(103.33, 82.67) --
	(103.04, 82.67) --
	(102.75, 82.67) --
	(102.46, 82.67) --
	(102.17, 82.67) --
	(101.89, 82.67) --
	(101.60, 82.67) --
	(101.31, 82.67) --
	(101.02, 82.67) --
	(100.73, 82.67) --
	(100.44, 82.67) --
	(100.15, 82.67) --
	( 99.86, 82.67) --
	( 99.57, 82.67) --
	( 99.28, 82.67) --
	( 98.99, 82.67) --
	( 98.70, 82.67) --
	( 98.41, 82.67) --
	( 98.12, 82.67) --
	( 97.83, 82.67) --
	( 97.54, 82.67) --
	( 97.25, 82.67) --
	( 96.96, 82.67) --
	( 96.68, 82.67) --
	( 96.39, 82.67) --
	( 96.10, 82.67) --
	( 95.81, 82.67) --
	( 95.52, 82.67) --
	( 95.23, 82.67) --
	( 94.94, 82.67) --
	( 94.65, 82.67) --
	( 94.36, 82.67) --
	( 94.07, 82.67) --
	( 93.78, 82.67) --
	( 93.49, 82.67) --
	( 93.20, 82.67) --
	( 92.91, 82.67) --
	( 92.62, 82.67) --
	( 92.33, 82.67) --
	( 92.04, 82.67) --
	( 91.76, 82.67) --
	( 91.47, 82.67) --
	( 91.18, 82.67) --
	( 90.89, 82.67) --
	( 90.60, 82.67) --
	( 90.31, 82.67) --
	( 90.02, 82.67) --
	( 89.73, 82.67) --
	( 89.44, 82.67) --
	( 89.15, 82.67) --
	( 88.86, 82.67) --
	( 88.57, 82.67) --
	( 88.28, 82.67) --
	( 87.99, 82.67) --
	( 87.70, 82.67) --
	( 87.41, 82.67) --
	( 87.12, 82.67) --
	( 86.83, 82.67) --
	( 86.55, 82.67) --
	( 86.26, 82.67) --
	( 85.97, 82.67) --
	( 85.68, 82.67) --
	( 85.39, 82.67) --
	( 85.10, 82.67) --
	( 84.81, 82.67) --
	( 84.52, 82.67) --
	( 84.23, 82.67) --
	( 83.94, 85.18) --
	( 83.65,116.73) --
	( 83.36,116.73) --
	( 83.07,116.73) --
	( 82.78,116.73) --
	( 82.49,116.73) --
	( 82.20,116.73) --
	( 81.91,116.73) --
	( 81.63,116.73) --
	( 81.34,116.73) --
	( 81.05,116.73) --
	( 80.76,116.73) --
	( 80.47,116.73) --
	( 80.18,116.73) --
	( 79.89,116.73) --
	( 79.60,117.28) --
	( 79.31,117.83) --
	( 79.02,117.83) --
	( 78.73,117.83) --
	( 78.44,117.83) --
	( 78.15,117.83) --
	( 77.86,118.37) --
	( 77.57,118.37) --
	( 77.28,118.90) --
	( 76.99,118.90) --
	( 76.70,118.90) --
	( 76.42,118.90) --
	( 76.13,118.90) --
	( 75.84,118.90) --
	( 75.55,118.90) --
	( 75.26,119.43) --
	( 74.97,119.43) --
	( 74.68,119.94) --
	( 74.39,120.44) --
	( 74.10,120.44) --
	( 73.81,120.44) --
	( 73.52,120.44) --
	( 73.23,120.44) --
	( 72.94,120.94) --
	( 72.65,120.94) --
	( 72.36,121.43) --
	( 72.07,121.43) --
	( 71.78,121.91) --
	( 71.50,121.91) --
	( 71.21,122.39) --
	( 70.92,122.39) --
	( 70.63,122.39) --
	( 70.34,122.86) --
	( 70.05,123.32) --
	( 69.76,123.77) --
	( 69.47,123.77) --
	( 69.18,123.77) --
	( 68.89,124.22) --
	( 68.60,124.22) --
	( 68.31,124.22) --
	( 68.02,124.66) --
	( 67.73,124.66) --
	( 67.44,124.66) --
	( 67.15,125.09) --
	( 66.86,125.09) --
	( 66.57,125.09) --
	( 66.29,125.09) --
	( 66.00,125.52) --
	( 65.71,127.16) --
	( 65.42,127.95) --
	( 65.13,128.72) --
	( 64.84,129.09) --
	( 64.55,129.46) --
	( 64.26,129.46) --
	( 63.97,129.46) --
	( 63.68,131.58) --
	( 63.39,132.25) --
	( 63.10,132.25) --
	( 62.81,132.58) --
	( 62.52,132.90) --
	( 62.23,132.90) --
	( 61.94,132.90) --
	( 61.65,132.90) --
	( 61.37,132.90) --
	( 61.08,132.90) --
	( 60.79,132.90) --
	( 60.50,132.90) --
	( 60.21,132.90) --
	( 59.92,132.90) --
	( 59.63,132.90) --
	( 59.34,132.90) --
	( 59.05,132.90) --
	( 58.76,132.90) --
	( 58.47,132.90) --
	( 58.18,132.90) --
	( 57.89,132.90) --
	( 57.60,132.90) --
	( 57.31,132.90) --
	( 57.02,132.90) --
	( 56.73,132.90) --
	( 56.44,132.90) --
	( 56.16,132.90) --
	( 55.87,132.90) --
	( 55.58,132.90) --
	( 55.29,132.90) --
	( 55.00,132.90) --
	( 54.71,132.90) --
	( 54.42,132.90) --
	( 54.13,132.90) --
	( 53.84,132.90) --
	( 53.55,132.90) --
	( 53.26,132.90) --
	( 52.97,132.90) --
	( 52.68,132.90) --
	( 52.39,132.90) --
	( 52.10,132.90) --
	( 51.81,132.90) --
	( 51.52,132.90) --
	( 51.24,132.90) --
	( 50.95,132.90) --
	( 50.66,132.90) --
	( 50.37,132.90) --
	( 50.08,132.90) --
	( 49.79,132.90) --
	( 49.50,132.90) --
	( 49.21,132.90) --
	( 48.92,132.90) --
	( 48.63,132.90) --
	( 48.34,132.90) --
	( 48.05,132.90) --
	( 47.76,132.90) --
	( 47.47,132.90) --
	( 47.18,132.90) --
	( 46.89,132.90) --
	( 46.60,132.90) --
	( 46.31,132.90) --
	( 46.03,132.90) --
	( 45.74,132.90) --
	( 45.45,132.90) --
	( 45.16,132.90) --
	( 44.87,132.90) --
	( 44.58,132.90) --
	( 44.29,132.90) --
	( 44.00,132.90) --
	( 43.71,132.90) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 39.60,132.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 33.60, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 92.71) -- ( 33.60, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,102.76) -- ( 33.60,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,112.81) -- ( 33.60,112.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,122.86) -- ( 33.60,122.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,132.90) -- ( 33.60,132.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 79.22) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.27) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 99.32) {40\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,109.36) {60\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,119.41) {80\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,129.46) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.71, 86.00) --
	( 44.00, 82.67) --
	( 44.29, 82.67) --
	( 44.58, 82.67) --
	( 44.87, 82.67) --
	( 45.16, 82.67) --
	( 45.45, 82.67) --
	( 45.74, 82.67) --
	( 46.03, 82.67) --
	( 46.31, 82.67) --
	( 46.60, 82.67) --
	( 46.89, 82.67) --
	( 47.18, 82.67) --
	( 47.47, 82.67) --
	( 47.76, 82.67) --
	( 48.05, 82.67) --
	( 48.34, 82.67) --
	( 48.63, 82.67) --
	( 48.92, 82.67) --
	( 49.21, 82.67) --
	( 49.50, 82.67) --
	( 49.79, 82.67) --
	( 50.08, 82.67) --
	( 50.37, 82.67) --
	( 50.66, 82.67) --
	( 50.95, 82.67) --
	( 51.24, 82.67) --
	( 51.52, 82.67) --
	( 51.81, 82.67) --
	( 52.10, 82.67) --
	( 52.39, 82.67) --
	( 52.68, 82.67) --
	( 52.97, 82.67) --
	( 53.26, 82.67) --
	( 53.55, 82.67) --
	( 53.84, 82.67) --
	( 54.13, 82.67) --
	( 54.42, 82.67) --
	( 54.71, 82.67) --
	( 55.00, 82.67) --
	( 55.29, 82.67) --
	( 55.58, 82.67) --
	( 55.87, 82.67) --
	( 56.16, 82.67) --
	( 56.44, 82.67) --
	( 56.73, 82.67) --
	( 57.02, 82.67) --
	( 57.31, 82.67) --
	( 57.60, 82.67) --
	( 57.89, 82.67) --
	( 58.18, 82.67) --
	( 58.47, 82.67) --
	( 58.76, 82.67) --
	( 59.05, 82.67) --
	( 59.34, 82.67) --
	( 59.63, 82.67) --
	( 59.92, 82.67) --
	( 60.21, 82.67) --
	( 60.50, 82.67) --
	( 60.79, 82.67) --
	( 61.08, 82.67) --
	( 61.37, 82.67) --
	( 61.65, 82.67) --
	( 61.94, 82.67) --
	( 62.23, 82.67) --
	( 62.52, 82.67) --
	( 62.81, 82.67) --
	( 63.10, 82.67) --
	( 63.39, 82.67) --
	( 63.68, 82.67) --
	( 63.97, 82.67) --
	( 64.26, 82.67) --
	( 64.55, 82.67) --
	( 64.84, 82.67) --
	( 65.13, 82.67) --
	( 65.42, 82.67) --
	( 65.71, 82.67) --
	( 66.00, 82.67) --
	( 66.29, 82.67) --
	( 66.57, 82.67) --
	( 66.86, 82.67) --
	( 67.15, 82.67) --
	( 67.44, 82.67) --
	( 67.73, 82.67) --
	( 68.02, 82.67) --
	( 68.31, 82.67) --
	( 68.60, 82.67) --
	( 68.89, 82.67) --
	( 69.18, 82.67) --
	( 69.47, 82.67) --
	( 69.76, 82.67) --
	( 70.05, 82.67) --
	( 70.34, 82.67) --
	( 70.63, 82.67) --
	( 70.92, 82.67) --
	( 71.21, 82.67) --
	( 71.50, 82.67) --
	( 71.78, 82.67) --
	( 72.07, 82.67) --
	( 72.36, 82.67) --
	( 72.65, 82.67) --
	( 72.94, 82.67) --
	( 73.23, 82.67) --
	( 73.52, 82.67) --
	( 73.81, 82.67) --
	( 74.10, 82.67) --
	( 74.39, 82.67) --
	( 74.68, 82.67) --
	( 74.97, 82.67) --
	( 75.26, 82.67) --
	( 75.55, 82.67) --
	( 75.84, 82.67) --
	( 76.13, 82.67) --
	( 76.42, 82.67) --
	( 76.70, 82.67) --
	( 76.99, 82.67) --
	( 77.28, 82.67) --
	( 77.57, 82.67) --
	( 77.86, 82.67) --
	( 78.15, 82.67) --
	( 78.44, 82.67) --
	( 78.73, 82.67) --
	( 79.02, 82.67) --
	( 79.31, 82.67) --
	( 79.60, 82.67) --
	( 79.89, 82.67) --
	( 80.18, 82.67) --
	( 80.47, 82.67) --
	( 80.76, 82.67) --
	( 81.05, 82.67) --
	( 81.34, 82.67) --
	( 81.63, 82.67) --
	( 81.91, 82.67) --
	( 82.20, 82.67) --
	( 82.49, 82.67) --
	( 82.78, 82.67) --
	( 83.07, 82.67) --
	( 83.36, 82.67) --
	( 83.65, 82.67) --
	( 83.94, 82.67) --
	( 84.23, 82.67) --
	( 84.52, 82.67) --
	( 84.81, 82.67) --
	( 85.10, 82.67) --
	( 85.39, 82.67) --
	( 85.68, 82.67) --
	( 85.97, 82.67) --
	( 86.26, 82.67) --
	( 86.55, 82.67) --
	( 86.83, 82.67) --
	( 87.12, 82.67) --
	( 87.41, 82.67) --
	( 87.70, 82.67) --
	( 87.99, 82.67) --
	( 88.28, 82.67) --
	( 88.57, 82.67) --
	( 88.86, 82.67) --
	( 89.15, 82.67) --
	( 89.44, 82.67) --
	( 89.73, 82.67) --
	( 90.02, 82.67) --
	( 90.31, 82.67) --
	( 90.60, 82.67) --
	( 90.89, 82.67) --
	( 91.18, 82.67) --
	( 91.47, 82.67) --
	( 91.76, 82.67) --
	( 92.04, 82.67) --
	( 92.33, 82.67) --
	( 92.62, 82.67) --
	( 92.91, 82.67) --
	( 93.20, 82.67) --
	( 93.49, 82.67) --
	( 93.78, 82.67) --
	( 94.07, 82.67) --
	( 94.36, 82.67) --
	( 94.65, 82.67) --
	( 94.94, 82.67) --
	( 95.23, 82.67) --
	( 95.52, 82.67) --
	( 95.81, 82.67) --
	( 96.10, 82.67) --
	( 96.39, 82.67) --
	( 96.68, 82.67) --
	( 96.96, 82.67) --
	( 97.25, 82.67) --
	( 97.54, 82.67) --
	( 97.83, 82.67) --
	( 98.12, 82.67) --
	( 98.41, 82.67) --
	( 98.70, 82.67) --
	( 98.99, 82.67) --
	( 99.28, 82.67) --
	( 99.57, 82.67) --
	( 99.86, 82.67) --
	(100.15, 82.67) --
	(100.44, 82.67) --
	(100.73, 82.67) --
	(101.02, 82.67) --
	(101.31, 82.67) --
	(101.60, 82.67) --
	(101.89, 82.67) --
	(102.17, 82.67) --
	(102.46, 82.67) --
	(102.75, 82.67) --
	(103.04, 82.67) --
	(103.33, 82.67) --
	(103.62, 82.67) --
	(103.91, 82.67) --
	(104.20, 82.67) --
	(104.49, 82.67) --
	(104.78, 82.67) --
	(105.07, 82.67) --
	(105.36, 82.67) --
	(105.65, 82.67) --
	(105.94, 82.67) --
	(106.23, 82.67) --
	(106.52, 82.67) --
	(106.81, 82.67) --
	(107.09, 82.67) --
	(107.38, 82.67) --
	(107.67, 82.67) --
	(107.96, 82.67) --
	(108.25, 82.67) --
	(108.54, 82.67) --
	(108.83, 82.67) --
	(109.12, 82.67) --
	(109.41, 82.67) --
	(109.70, 82.67) --
	(109.99, 82.67) --
	(110.28, 82.67) --
	(110.57, 82.67) --
	(110.86, 82.67) --
	(111.15, 82.67) --
	(111.44, 82.67) --
	(111.73, 82.67) --
	(112.02, 82.67) --
	(112.30, 82.67) --
	(112.59, 82.67) --
	(112.88, 82.67) --
	(113.17, 82.67) --
	(113.46, 82.67) --
	(113.75, 82.67) --
	(114.04, 82.67) --
	(114.33, 82.67) --
	(114.62, 82.67) --
	(114.91, 82.67) --
	(115.20, 82.67) --
	(115.49, 82.67) --
	(115.78, 82.67) --
	(116.07, 82.67) --
	(116.36, 82.67) --
	(116.65, 82.67) --
	(116.94, 82.67) --
	(117.22, 82.67) --
	(117.51, 82.67) --
	(117.80, 82.67) --
	(118.09, 82.67) --
	(118.38, 82.67) --
	(118.67, 82.67) --
	(118.96, 82.67) --
	(119.25, 82.67) --
	(119.54, 82.67) --
	(119.83, 82.67) --
	(120.12, 82.67) --
	(120.41, 82.67) --
	(120.70, 82.67) --
	(120.99, 82.67) --
	(121.28, 82.67) --
	(121.57, 82.67) --
	(121.86, 82.67) --
	(122.15, 82.67) --
	(122.43, 82.67) --
	(122.72, 82.67) --
	(123.01, 82.67) --
	(123.30, 82.67) --
	(123.59, 82.67) --
	(123.88, 82.67) --
	(124.17, 82.67) --
	(124.46, 82.67) --
	(124.75, 82.67) --
	(125.04, 82.67) --
	(125.33, 82.67) --
	(125.62, 82.67) --
	(125.91, 82.67) --
	(126.20, 82.67) --
	(126.49, 82.67) --
	(126.78, 82.67) --
	(127.07, 82.67) --
	(127.35, 82.67) --
	(127.64, 82.67) --
	(127.93, 82.67) --
	(128.22, 82.67) --
	(128.51, 82.67) --
	(128.80, 82.67) --
	(129.09, 82.67) --
	(129.38, 82.67) --
	(129.67, 82.67) --
	(129.96, 82.67) --
	(130.25, 82.67) --
	(130.54, 82.67) --
	(130.83, 82.67) --
	(131.12, 82.67) --
	(131.41, 82.67) --
	(131.70, 82.67) --
	(131.99, 82.67) --
	(132.28, 82.67) --
	(132.56, 82.67) --
	(132.85, 82.67) --
	(133.14, 82.67) --
	(133.43, 82.67) --
	(133.72, 82.67) --
	(134.01, 82.67) --
	(134.30, 82.67) --
	(134.59, 82.67) --
	(134.88, 82.67) --
	(135.17, 82.67) --
	(135.46, 82.67) --
	(135.75, 82.67) --
	(136.04, 82.67) --
	(136.33, 82.67) --
	(136.62, 82.67) --
	(136.91, 82.67) --
	(137.20, 82.67) --
	(137.48, 82.67) --
	(137.77, 82.67) --
	(138.06, 82.67) --
	(138.35, 82.67) --
	(138.64, 82.67) --
	(138.93, 82.67) --
	(139.22, 82.67) --
	(139.51, 82.67) --
	(139.80, 82.67) --
	(140.09, 82.67) --
	(140.38, 82.67) --
	(140.67, 82.67) --
	(140.96, 82.67) --
	(141.25, 82.67) --
	(141.54, 82.67) --
	(141.83, 82.67) --
	(142.12, 82.67) --
	(142.41, 82.67) --
	(142.69, 82.67) --
	(142.98, 82.67) --
	(143.27, 82.67) --
	(143.56, 82.67) --
	(143.85, 82.67) --
	(144.14, 82.67) --
	(144.43, 82.67) --
	(144.72, 82.67) --
	(145.01, 82.67) --
	(145.30, 82.67) --
	(145.59, 82.67) --
	(145.88, 82.67) --
	(146.17, 82.67) --
	(146.46, 82.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 82.67) --
	( 44.00, 82.67) --
	( 44.29, 82.67) --
	( 44.58, 82.67) --
	( 44.87, 82.67) --
	( 45.16, 82.67) --
	( 45.45, 82.67) --
	( 45.74, 82.67) --
	( 46.03, 82.67) --
	( 46.31, 82.67) --
	( 46.60, 82.67) --
	( 46.89, 82.67) --
	( 47.18, 82.67) --
	( 47.47, 82.67) --
	( 47.76, 82.67) --
	( 48.05, 82.67) --
	( 48.34, 82.67) --
	( 48.63, 82.67) --
	( 48.92, 82.67) --
	( 49.21, 82.67) --
	( 49.50, 82.67) --
	( 49.79, 82.67) --
	( 50.08, 82.67) --
	( 50.37, 82.67) --
	( 50.66, 82.67) --
	( 50.95, 82.67) --
	( 51.24, 82.67) --
	( 51.52, 82.67) --
	( 51.81, 82.67) --
	( 52.10, 82.67) --
	( 52.39, 82.67) --
	( 52.68, 82.67) --
	( 52.97, 82.67) --
	( 53.26, 82.67) --
	( 53.55, 82.67) --
	( 53.84, 82.67) --
	( 54.13, 82.67) --
	( 54.42, 82.67) --
	( 54.71, 82.67) --
	( 55.00, 82.67) --
	( 55.29, 82.67) --
	( 55.58, 82.67) --
	( 55.87, 82.67) --
	( 56.16, 82.67) --
	( 56.44, 82.67) --
	( 56.73, 82.67) --
	( 57.02, 82.67) --
	( 57.31, 82.67) --
	( 57.60, 82.67) --
	( 57.89, 82.67) --
	( 58.18, 82.67) --
	( 58.47, 82.67) --
	( 58.76, 82.67) --
	( 59.05, 82.67) --
	( 59.34, 82.67) --
	( 59.63, 82.67) --
	( 59.92, 82.67) --
	( 60.21, 82.67) --
	( 60.50, 82.67) --
	( 60.79, 82.67) --
	( 61.08, 82.67) --
	( 61.37, 82.67) --
	( 61.65, 82.67) --
	( 61.94, 82.67) --
	( 62.23, 82.67) --
	( 62.52, 82.67) --
	( 62.81, 82.67) --
	( 63.10, 82.67) --
	( 63.39, 82.67) --
	( 63.68, 82.67) --
	( 63.97, 82.67) --
	( 64.26, 82.67) --
	( 64.55, 82.67) --
	( 64.84, 82.67) --
	( 65.13, 82.67) --
	( 65.42, 82.67) --
	( 65.71, 82.67) --
	( 66.00, 82.67) --
	( 66.29, 82.67) --
	( 66.57, 82.67) --
	( 66.86, 82.67) --
	( 67.15, 82.67) --
	( 67.44, 82.67) --
	( 67.73, 82.67) --
	( 68.02, 82.67) --
	( 68.31, 82.67) --
	( 68.60, 82.67) --
	( 68.89, 82.67) --
	( 69.18, 82.67) --
	( 69.47, 82.67) --
	( 69.76, 82.67) --
	( 70.05, 82.67) --
	( 70.34, 82.67) --
	( 70.63, 82.67) --
	( 70.92, 82.67) --
	( 71.21, 82.67) --
	( 71.50, 82.67) --
	( 71.78, 82.67) --
	( 72.07, 82.67) --
	( 72.36, 82.67) --
	( 72.65, 82.67) --
	( 72.94, 82.67) --
	( 73.23, 82.67) --
	( 73.52, 82.67) --
	( 73.81, 82.67) --
	( 74.10, 82.67) --
	( 74.39, 82.67) --
	( 74.68, 82.67) --
	( 74.97, 82.67) --
	( 75.26, 82.67) --
	( 75.55, 82.67) --
	( 75.84, 82.67) --
	( 76.13, 82.67) --
	( 76.42, 82.67) --
	( 76.70, 82.67) --
	( 76.99, 82.67) --
	( 77.28, 82.67) --
	( 77.57, 82.67) --
	( 77.86, 82.67) --
	( 78.15, 82.67) --
	( 78.44, 82.67) --
	( 78.73, 82.67) --
	( 79.02, 82.67) --
	( 79.31, 82.67) --
	( 79.60, 82.67) --
	( 79.89, 82.67) --
	( 80.18, 82.67) --
	( 80.47, 82.67) --
	( 80.76, 82.67) --
	( 81.05, 82.67) --
	( 81.34, 82.67) --
	( 81.63, 82.67) --
	( 81.91, 82.67) --
	( 82.20, 82.67) --
	( 82.49, 82.67) --
	( 82.78, 82.67) --
	( 83.07, 82.67) --
	( 83.36, 82.67) --
	( 83.65, 82.67) --
	( 83.94, 82.67) --
	( 84.23, 82.67) --
	( 84.52, 82.67) --
	( 84.81, 82.67) --
	( 85.10, 82.67) --
	( 85.39, 82.67) --
	( 85.68, 82.67) --
	( 85.97, 82.67) --
	( 86.26, 82.67) --
	( 86.55, 82.67) --
	( 86.83, 82.67) --
	( 87.12, 82.67) --
	( 87.41, 82.67) --
	( 87.70, 82.67) --
	( 87.99, 82.67) --
	( 88.28, 82.67) --
	( 88.57, 82.67) --
	( 88.86, 82.67) --
	( 89.15, 82.67) --
	( 89.44, 82.67) --
	( 89.73, 82.67) --
	( 90.02, 82.67) --
	( 90.31, 82.67) --
	( 90.60, 82.67) --
	( 90.89, 82.67) --
	( 91.18, 82.67) --
	( 91.47, 82.67) --
	( 91.76, 82.67) --
	( 92.04, 82.67) --
	( 92.33, 82.67) --
	( 92.62, 82.67) --
	( 92.91, 82.67) --
	( 93.20, 82.67) --
	( 93.49, 82.67) --
	( 93.78, 82.67) --
	( 94.07, 82.67) --
	( 94.36, 82.67) --
	( 94.65, 82.67) --
	( 94.94, 82.67) --
	( 95.23, 82.67) --
	( 95.52, 82.67) --
	( 95.81, 82.67) --
	( 96.10, 82.67) --
	( 96.39, 82.67) --
	( 96.68, 82.67) --
	( 96.96, 82.67) --
	( 97.25, 82.67) --
	( 97.54, 82.67) --
	( 97.83, 82.67) --
	( 98.12, 82.67) --
	( 98.41, 82.67) --
	( 98.70, 82.67) --
	( 98.99, 82.67) --
	( 99.28, 82.67) --
	( 99.57, 82.67) --
	( 99.86, 82.67) --
	(100.15, 82.67) --
	(100.44, 82.67) --
	(100.73, 82.67) --
	(101.02, 82.67) --
	(101.31, 82.67) --
	(101.60, 82.67) --
	(101.89, 82.67) --
	(102.17, 82.67) --
	(102.46, 82.67) --
	(102.75, 82.67) --
	(103.04, 82.67) --
	(103.33, 82.67) --
	(103.62, 82.67) --
	(103.91, 82.67) --
	(104.20, 82.67) --
	(104.49, 82.67) --
	(104.78, 82.67) --
	(105.07, 82.67) --
	(105.36, 82.67) --
	(105.65, 82.67) --
	(105.94, 82.67) --
	(106.23, 82.67) --
	(106.52, 82.67) --
	(106.81, 82.67) --
	(107.09, 82.67) --
	(107.38, 82.67) --
	(107.67, 82.67) --
	(107.96, 82.67) --
	(108.25, 82.67) --
	(108.54, 82.67) --
	(108.83, 82.67) --
	(109.12, 82.67) --
	(109.41, 82.67) --
	(109.70, 82.67) --
	(109.99, 82.67) --
	(110.28, 82.67) --
	(110.57, 82.67) --
	(110.86, 82.67) --
	(111.15, 82.67) --
	(111.44, 82.67) --
	(111.73, 82.67) --
	(112.02, 82.67) --
	(112.30, 82.67) --
	(112.59, 82.67) --
	(112.88, 82.67) --
	(113.17, 82.67) --
	(113.46, 82.67) --
	(113.75, 82.67) --
	(114.04, 82.67) --
	(114.33, 82.67) --
	(114.62, 82.67) --
	(114.91, 82.67) --
	(115.20, 82.67) --
	(115.49, 82.67) --
	(115.78, 82.67) --
	(116.07, 82.67) --
	(116.36, 82.67) --
	(116.65, 82.67) --
	(116.94, 82.67) --
	(117.22, 82.67) --
	(117.51, 82.67) --
	(117.80, 82.67) --
	(118.09, 82.67) --
	(118.38, 82.67) --
	(118.67, 82.67) --
	(118.96, 82.67) --
	(119.25, 82.67) --
	(119.54, 82.67) --
	(119.83, 82.67) --
	(120.12, 82.67) --
	(120.41, 82.67) --
	(120.70, 82.67) --
	(120.99, 82.67) --
	(121.28, 82.67) --
	(121.57, 82.67) --
	(121.86, 82.67) --
	(122.15, 82.67) --
	(122.43, 82.67) --
	(122.72, 82.67) --
	(123.01, 82.67) --
	(123.30, 82.67) --
	(123.59, 82.67) --
	(123.88, 82.67) --
	(124.17, 82.67) --
	(124.46, 82.67) --
	(124.75, 82.67) --
	(125.04, 82.67) --
	(125.33, 82.67) --
	(125.62, 82.67) --
	(125.91, 82.67) --
	(126.20, 82.67) --
	(126.49, 82.67) --
	(126.78, 82.67) --
	(127.07, 82.67) --
	(127.35, 82.67) --
	(127.64, 82.67) --
	(127.93, 82.67) --
	(128.22, 82.67) --
	(128.51, 82.67) --
	(128.80, 82.67) --
	(129.09, 82.67) --
	(129.38, 82.67) --
	(129.67, 82.67) --
	(129.96, 82.67) --
	(130.25, 82.67) --
	(130.54, 82.67) --
	(130.83, 82.67) --
	(131.12, 82.67) --
	(131.41, 82.67) --
	(131.70, 82.67) --
	(131.99, 82.67) --
	(132.28, 82.67) --
	(132.56, 82.67) --
	(132.85, 82.67) --
	(133.14, 82.67) --
	(133.43, 82.67) --
	(133.72, 82.67) --
	(134.01, 82.67) --
	(134.30, 82.67) --
	(134.59, 82.67) --
	(134.88, 82.67) --
	(135.17, 82.67) --
	(135.46, 82.67) --
	(135.75, 82.67) --
	(136.04, 82.67) --
	(136.33, 82.67) --
	(136.62, 82.67) --
	(136.91, 82.67) --
	(137.20, 82.67) --
	(137.48, 82.67) --
	(137.77, 82.67) --
	(138.06, 82.67) --
	(138.35, 82.67) --
	(138.64, 82.67) --
	(138.93, 82.67) --
	(139.22, 82.67) --
	(139.51, 82.67) --
	(139.80, 82.67) --
	(140.09, 82.67) --
	(140.38, 82.67) --
	(140.67, 82.67) --
	(140.96, 82.67) --
	(141.25, 82.67) --
	(141.54, 82.67) --
	(141.83, 82.67) --
	(142.12, 82.67) --
	(142.41, 82.67) --
	(142.69, 82.67) --
	(142.98, 82.67) --
	(143.27, 82.67) --
	(143.56, 82.67) --
	(143.85, 82.67) --
	(144.14, 82.67) --
	(144.43, 82.67) --
	(144.72, 82.67) --
	(145.01, 82.67) --
	(145.30, 82.67) --
	(145.59, 82.67) --
	(145.88, 82.67) --
	(146.17, 82.67) --
	(146.46, 82.67) --
	(146.46, 82.67) --
	(146.17, 82.67) --
	(145.88, 82.67) --
	(145.59, 82.67) --
	(145.30, 82.67) --
	(145.01, 82.67) --
	(144.72, 82.67) --
	(144.43, 82.67) --
	(144.14, 82.67) --
	(143.85, 82.67) --
	(143.56, 82.67) --
	(143.27, 82.67) --
	(142.98, 82.67) --
	(142.69, 82.67) --
	(142.41, 82.67) --
	(142.12, 82.67) --
	(141.83, 82.67) --
	(141.54, 82.67) --
	(141.25, 82.67) --
	(140.96, 82.67) --
	(140.67, 82.67) --
	(140.38, 82.67) --
	(140.09, 82.67) --
	(139.80, 82.67) --
	(139.51, 82.67) --
	(139.22, 82.67) --
	(138.93, 82.67) --
	(138.64, 82.67) --
	(138.35, 82.67) --
	(138.06, 82.67) --
	(137.77, 82.67) --
	(137.48, 82.67) --
	(137.20, 82.67) --
	(136.91, 82.67) --
	(136.62, 82.67) --
	(136.33, 82.67) --
	(136.04, 82.67) --
	(135.75, 82.67) --
	(135.46, 82.67) --
	(135.17, 82.67) --
	(134.88, 82.67) --
	(134.59, 82.67) --
	(134.30, 82.67) --
	(134.01, 82.67) --
	(133.72, 82.67) --
	(133.43, 82.67) --
	(133.14, 82.67) --
	(132.85, 82.67) --
	(132.56, 82.67) --
	(132.28, 82.67) --
	(131.99, 82.67) --
	(131.70, 82.67) --
	(131.41, 82.67) --
	(131.12, 82.67) --
	(130.83, 82.67) --
	(130.54, 82.67) --
	(130.25, 82.67) --
	(129.96, 82.67) --
	(129.67, 82.67) --
	(129.38, 82.67) --
	(129.09, 82.67) --
	(128.80, 82.67) --
	(128.51, 82.67) --
	(128.22, 82.67) --
	(127.93, 82.67) --
	(127.64, 82.67) --
	(127.35, 82.67) --
	(127.07, 82.67) --
	(126.78, 82.67) --
	(126.49, 82.67) --
	(126.20, 82.67) --
	(125.91, 82.67) --
	(125.62, 82.67) --
	(125.33, 82.67) --
	(125.04, 82.67) --
	(124.75, 82.67) --
	(124.46, 82.67) --
	(124.17, 82.67) --
	(123.88, 82.67) --
	(123.59, 82.67) --
	(123.30, 82.67) --
	(123.01, 82.67) --
	(122.72, 82.67) --
	(122.43, 82.67) --
	(122.15, 82.67) --
	(121.86, 82.67) --
	(121.57, 82.67) --
	(121.28, 82.67) --
	(120.99, 82.67) --
	(120.70, 82.67) --
	(120.41, 82.67) --
	(120.12, 82.67) --
	(119.83, 82.67) --
	(119.54, 82.67) --
	(119.25, 82.67) --
	(118.96, 82.67) --
	(118.67, 82.67) --
	(118.38, 82.67) --
	(118.09, 82.67) --
	(117.80, 82.67) --
	(117.51, 82.67) --
	(117.22, 82.67) --
	(116.94, 82.67) --
	(116.65, 82.67) --
	(116.36, 82.67) --
	(116.07, 82.67) --
	(115.78, 82.67) --
	(115.49, 82.67) --
	(115.20, 82.67) --
	(114.91, 82.67) --
	(114.62, 82.67) --
	(114.33, 82.67) --
	(114.04, 82.67) --
	(113.75, 82.67) --
	(113.46, 82.67) --
	(113.17, 82.67) --
	(112.88, 82.67) --
	(112.59, 82.67) --
	(112.30, 82.67) --
	(112.02, 82.67) --
	(111.73, 82.67) --
	(111.44, 82.67) --
	(111.15, 82.67) --
	(110.86, 82.67) --
	(110.57, 82.67) --
	(110.28, 82.67) --
	(109.99, 82.67) --
	(109.70, 82.67) --
	(109.41, 82.67) --
	(109.12, 82.67) --
	(108.83, 82.67) --
	(108.54, 82.67) --
	(108.25, 82.67) --
	(107.96, 82.67) --
	(107.67, 82.67) --
	(107.38, 82.67) --
	(107.09, 82.67) --
	(106.81, 82.67) --
	(106.52, 82.67) --
	(106.23, 82.67) --
	(105.94, 82.67) --
	(105.65, 82.67) --
	(105.36, 82.67) --
	(105.07, 82.67) --
	(104.78, 82.67) --
	(104.49, 82.67) --
	(104.20, 82.67) --
	(103.91, 82.67) --
	(103.62, 82.67) --
	(103.33, 82.67) --
	(103.04, 82.67) --
	(102.75, 82.67) --
	(102.46, 82.67) --
	(102.17, 82.67) --
	(101.89, 82.67) --
	(101.60, 82.67) --
	(101.31, 82.67) --
	(101.02, 82.67) --
	(100.73, 82.67) --
	(100.44, 82.67) --
	(100.15, 82.67) --
	( 99.86, 82.67) --
	( 99.57, 82.67) --
	( 99.28, 82.67) --
	( 98.99, 82.67) --
	( 98.70, 82.67) --
	( 98.41, 82.67) --
	( 98.12, 82.67) --
	( 97.83, 82.67) --
	( 97.54, 82.67) --
	( 97.25, 82.67) --
	( 96.96, 82.67) --
	( 96.68, 82.67) --
	( 96.39, 82.67) --
	( 96.10, 82.67) --
	( 95.81, 82.67) --
	( 95.52, 82.67) --
	( 95.23, 82.67) --
	( 94.94, 82.67) --
	( 94.65, 82.67) --
	( 94.36, 82.67) --
	( 94.07, 82.67) --
	( 93.78, 82.67) --
	( 93.49, 82.67) --
	( 93.20, 82.67) --
	( 92.91, 82.67) --
	( 92.62, 82.67) --
	( 92.33, 82.67) --
	( 92.04, 82.67) --
	( 91.76, 82.67) --
	( 91.47, 82.67) --
	( 91.18, 82.67) --
	( 90.89, 82.67) --
	( 90.60, 82.67) --
	( 90.31, 82.67) --
	( 90.02, 82.67) --
	( 89.73, 82.67) --
	( 89.44, 82.67) --
	( 89.15, 82.67) --
	( 88.86, 82.67) --
	( 88.57, 82.67) --
	( 88.28, 82.67) --
	( 87.99, 82.67) --
	( 87.70, 82.67) --
	( 87.41, 82.67) --
	( 87.12, 82.67) --
	( 86.83, 82.67) --
	( 86.55, 82.67) --
	( 86.26, 82.67) --
	( 85.97, 82.67) --
	( 85.68, 82.67) --
	( 85.39, 82.67) --
	( 85.10, 82.67) --
	( 84.81, 82.67) --
	( 84.52, 82.67) --
	( 84.23, 82.67) --
	( 83.94, 82.67) --
	( 83.65, 82.67) --
	( 83.36, 82.67) --
	( 83.07, 82.67) --
	( 82.78, 82.67) --
	( 82.49, 82.67) --
	( 82.20, 82.67) --
	( 81.91, 82.67) --
	( 81.63, 82.67) --
	( 81.34, 82.67) --
	( 81.05, 82.67) --
	( 80.76, 82.67) --
	( 80.47, 82.67) --
	( 80.18, 82.67) --
	( 79.89, 82.67) --
	( 79.60, 82.67) --
	( 79.31, 82.67) --
	( 79.02, 82.67) --
	( 78.73, 82.67) --
	( 78.44, 82.67) --
	( 78.15, 82.67) --
	( 77.86, 82.67) --
	( 77.57, 82.67) --
	( 77.28, 82.67) --
	( 76.99, 82.67) --
	( 76.70, 82.67) --
	( 76.42, 82.67) --
	( 76.13, 82.67) --
	( 75.84, 82.67) --
	( 75.55, 82.67) --
	( 75.26, 82.67) --
	( 74.97, 82.67) --
	( 74.68, 82.67) --
	( 74.39, 82.67) --
	( 74.10, 82.67) --
	( 73.81, 82.67) --
	( 73.52, 82.67) --
	( 73.23, 82.67) --
	( 72.94, 82.67) --
	( 72.65, 82.67) --
	( 72.36, 82.67) --
	( 72.07, 82.67) --
	( 71.78, 82.67) --
	( 71.50, 82.67) --
	( 71.21, 82.67) --
	( 70.92, 82.67) --
	( 70.63, 82.67) --
	( 70.34, 82.67) --
	( 70.05, 82.67) --
	( 69.76, 82.67) --
	( 69.47, 82.67) --
	( 69.18, 82.67) --
	( 68.89, 82.67) --
	( 68.60, 82.67) --
	( 68.31, 82.67) --
	( 68.02, 82.67) --
	( 67.73, 82.67) --
	( 67.44, 82.67) --
	( 67.15, 82.67) --
	( 66.86, 82.67) --
	( 66.57, 82.67) --
	( 66.29, 82.67) --
	( 66.00, 82.67) --
	( 65.71, 82.67) --
	( 65.42, 82.67) --
	( 65.13, 82.67) --
	( 64.84, 82.67) --
	( 64.55, 82.67) --
	( 64.26, 82.67) --
	( 63.97, 82.67) --
	( 63.68, 82.67) --
	( 63.39, 82.67) --
	( 63.10, 82.67) --
	( 62.81, 82.67) --
	( 62.52, 82.67) --
	( 62.23, 82.67) --
	( 61.94, 82.67) --
	( 61.65, 82.67) --
	( 61.37, 82.67) --
	( 61.08, 82.67) --
	( 60.79, 82.67) --
	( 60.50, 82.67) --
	( 60.21, 82.67) --
	( 59.92, 82.67) --
	( 59.63, 82.67) --
	( 59.34, 82.67) --
	( 59.05, 82.67) --
	( 58.76, 82.67) --
	( 58.47, 82.67) --
	( 58.18, 82.67) --
	( 57.89, 82.67) --
	( 57.60, 82.67) --
	( 57.31, 82.67) --
	( 57.02, 82.67) --
	( 56.73, 82.67) --
	( 56.44, 82.67) --
	( 56.16, 82.67) --
	( 55.87, 82.67) --
	( 55.58, 82.67) --
	( 55.29, 82.67) --
	( 55.00, 82.67) --
	( 54.71, 82.67) --
	( 54.42, 82.67) --
	( 54.13, 82.67) --
	( 53.84, 82.67) --
	( 53.55, 82.67) --
	( 53.26, 82.67) --
	( 52.97, 82.67) --
	( 52.68, 82.67) --
	( 52.39, 82.67) --
	( 52.10, 82.67) --
	( 51.81, 82.67) --
	( 51.52, 82.67) --
	( 51.24, 82.67) --
	( 50.95, 82.67) --
	( 50.66, 82.67) --
	( 50.37, 82.67) --
	( 50.08, 82.67) --
	( 49.79, 82.67) --
	( 49.50, 82.67) --
	( 49.21, 82.67) --
	( 48.92, 82.67) --
	( 48.63, 82.67) --
	( 48.34, 82.67) --
	( 48.05, 82.67) --
	( 47.76, 82.67) --
	( 47.47, 82.67) --
	( 47.18, 82.67) --
	( 46.89, 82.67) --
	( 46.60, 82.67) --
	( 46.31, 82.67) --
	( 46.03, 82.67) --
	( 45.74, 82.67) --
	( 45.45, 82.67) --
	( 45.16, 82.67) --
	( 44.87, 82.67) --
	( 44.58, 82.67) --
	( 44.29, 82.67) --
	( 44.00, 82.67) --
	( 43.71,132.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,122.18) rectangle (150.57, 93.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.73,112.58) -- (121.13,112.58);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.73,102.98) -- (121.13,102.98);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,109.83) {$F_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,100.23) {$FPR$};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.71, 67.56) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.00, 42.96) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.29, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.87, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.16, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.45, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.74, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.03, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.31, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.89, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.05, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.34, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.66, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.81, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.97, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.55, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.00, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.29, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.44, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.02, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.81, 44.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.10, 43.85) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.39, 43.70) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.68, 43.58) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.97, 43.39) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.26, 43.38) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.55, 43.39) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.84, 43.34) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.13, 43.21) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.42, 43.26) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.71, 43.29) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.00, 43.30) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.29, 43.29) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.57, 43.13) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.86, 43.12) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.15, 43.34) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.44, 43.23) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.73, 43.13) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.02, 43.37) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.31, 43.34) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.60, 43.36) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.89, 43.24) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.18, 43.17) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.47, 43.06) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.76, 43.13) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.05, 43.10) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.34, 43.20) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63, 43.03) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.92, 43.14) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.21, 43.20) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.50, 43.04) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.78, 43.30) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.07, 43.10) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.36, 43.07) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.65, 43.01) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.94, 43.05) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.23, 43.24) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.52, 43.01) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.81, 42.96) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.10, 43.02) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.39, 43.03) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.68, 43.01) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.97, 42.95) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.26, 43.09) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.55, 42.99) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.84, 43.05) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.13, 43.05) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.42, 42.98) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.70, 42.97) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.99, 43.10) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.28, 43.14) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.57, 42.99) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.86, 43.08) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.15, 42.97) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.44, 42.94) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.73, 42.97) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.31, 43.00) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.60, 42.94) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.89, 42.99) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.18, 42.98) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.47, 42.94) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.76, 42.95) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.05, 42.94) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.91, 42.92) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.20, 42.92) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.49, 42.92) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.07, 42.98) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.36, 42.95) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.65, 42.97) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.94, 42.95) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.23, 42.92) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.90) -- ( 39.60, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.90) -- ( 33.60, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 51.62) -- ( 33.60, 51.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 60.34) -- ( 33.60, 60.34);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 48.18) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 56.90) {200};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 42.90) -- (150.57, 42.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 51.62) -- (150.57, 51.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 60.34) -- (150.57, 60.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 69.06) -- (150.57, 69.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.42, 42.00) -- ( 43.42, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 72.36, 42.00) -- ( 72.36, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (101.31, 42.00) -- (101.31, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.25, 42.00) -- (130.25, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 67.67) -- ( 43.71, 67.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 67.67) --
	( 43.71, 67.67) --
	( 41.90, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.90, 67.06) --
	( 43.71, 67.06) --
	( 45.52, 67.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.00, 43.42) -- ( 44.00, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.81, 43.42) --
	( 44.00, 43.42) --
	( 42.19, 43.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.19, 42.90) --
	( 44.00, 42.90) --
	( 45.81, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.29, 42.99) -- ( 44.29, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.10, 42.99) --
	( 44.29, 42.99) --
	( 42.48, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.48, 42.90) --
	( 44.29, 42.90) --
	( 46.10, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.87, 42.99) -- ( 44.87, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.67, 42.99) --
	( 44.87, 42.99) --
	( 43.06, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.06, 42.90) --
	( 44.87, 42.90) --
	( 46.67, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.16, 42.99) -- ( 45.16, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.96, 42.99) --
	( 45.16, 42.99) --
	( 43.35, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.35, 42.90) --
	( 45.16, 42.90) --
	( 46.96, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.45, 42.99) -- ( 45.45, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.25, 42.99) --
	( 45.45, 42.99) --
	( 43.64, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.64, 42.90) --
	( 45.45, 42.90) --
	( 47.25, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.74, 42.99) -- ( 45.74, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.54, 42.99) --
	( 45.74, 42.99) --
	( 43.93, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.93, 42.90) --
	( 45.74, 42.90) --
	( 47.54, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.03, 42.99) -- ( 46.03, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.83, 42.99) --
	( 46.03, 42.99) --
	( 44.22, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.22, 42.90) --
	( 46.03, 42.90) --
	( 47.83, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.31, 42.99) -- ( 46.31, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.12, 42.99) --
	( 46.31, 42.99) --
	( 44.51, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.51, 42.90) --
	( 46.31, 42.90) --
	( 48.12, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.89, 42.99) -- ( 46.89, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.70, 42.99) --
	( 46.89, 42.99) --
	( 45.09, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.09, 42.90) --
	( 46.89, 42.90) --
	( 48.70, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.05, 42.99) -- ( 48.05, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.86, 42.99) --
	( 48.05, 42.99) --
	( 46.24, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.24, 42.90) --
	( 48.05, 42.90) --
	( 49.86, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.34, 42.99) -- ( 48.34, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.15, 42.99) --
	( 48.34, 42.99) --
	( 46.53, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.53, 42.90) --
	( 48.34, 42.90) --
	( 50.15, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.66, 42.99) -- ( 50.66, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.46, 42.99) --
	( 50.66, 42.99) --
	( 48.85, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.85, 42.90) --
	( 50.66, 42.90) --
	( 52.46, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.81, 42.99) -- ( 51.81, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.62, 42.99) --
	( 51.81, 42.99) --
	( 50.01, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.01, 42.90) --
	( 51.81, 42.90) --
	( 53.62, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.97, 42.99) -- ( 52.97, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.78, 42.99) --
	( 52.97, 42.99) --
	( 51.16, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.16, 42.90) --
	( 52.97, 42.90) --
	( 54.78, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.55, 42.99) -- ( 53.55, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.36, 42.99) --
	( 53.55, 42.99) --
	( 51.74, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.74, 42.90) --
	( 53.55, 42.90) --
	( 55.36, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.00, 42.99) -- ( 55.00, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.80, 42.99) --
	( 55.00, 42.99) --
	( 53.19, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.19, 42.90) --
	( 55.00, 42.90) --
	( 56.80, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.29, 42.99) -- ( 55.29, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.09, 42.99) --
	( 55.29, 42.99) --
	( 53.48, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.48, 42.90) --
	( 55.29, 42.90) --
	( 57.09, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.44, 42.99) -- ( 56.44, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.25, 42.99) --
	( 56.44, 42.99) --
	( 54.64, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.64, 42.90) --
	( 56.44, 42.90) --
	( 58.25, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.02, 42.99) -- ( 57.02, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.83, 42.99) --
	( 57.02, 42.99) --
	( 55.22, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.22, 42.90) --
	( 57.02, 42.90) --
	( 58.83, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.81, 44.99) -- ( 62.81, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.62, 44.99) --
	( 62.81, 44.99) --
	( 61.01, 44.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.01, 44.12) --
	( 62.81, 44.12) --
	( 64.62, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.10, 44.73) -- ( 63.10, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.91, 44.73) --
	( 63.10, 44.73) --
	( 61.29, 44.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.29, 42.90) --
	( 63.10, 42.90) --
	( 64.91, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.39, 44.99) -- ( 63.39, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.20, 44.99) --
	( 63.39, 44.99) --
	( 61.58, 44.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.58, 42.90) --
	( 63.39, 42.90) --
	( 65.20, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.68, 44.47) -- ( 63.68, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.49, 44.47) --
	( 63.68, 44.47) --
	( 61.87, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.87, 42.90) --
	( 63.68, 42.90) --
	( 65.49, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.97, 44.12) -- ( 63.97, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.78, 44.12) --
	( 63.97, 44.12) --
	( 62.16, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.16, 42.90) --
	( 63.97, 42.90) --
	( 65.78, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.26, 44.21) -- ( 64.26, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.07, 44.21) --
	( 64.26, 44.21) --
	( 62.45, 44.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.45, 42.90) --
	( 64.26, 42.90) --
	( 66.07, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.55, 44.47) -- ( 64.55, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.36, 44.47) --
	( 64.55, 44.47) --
	( 62.74, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.74, 42.90) --
	( 64.55, 42.90) --
	( 66.36, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.84, 44.47) -- ( 64.84, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.64, 44.47) --
	( 64.84, 44.47) --
	( 63.03, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.03, 42.90) --
	( 64.84, 42.90) --
	( 66.64, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.13, 44.21) -- ( 65.13, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.93, 44.21) --
	( 65.13, 44.21) --
	( 63.32, 44.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.32, 42.90) --
	( 65.13, 42.90) --
	( 66.93, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.42, 44.21) -- ( 65.42, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.22, 44.21) --
	( 65.42, 44.21) --
	( 63.61, 44.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.61, 42.90) --
	( 65.42, 42.90) --
	( 67.22, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.71, 44.21) -- ( 65.71, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.51, 44.21) --
	( 65.71, 44.21) --
	( 63.90, 44.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.90, 42.90) --
	( 65.71, 42.90) --
	( 67.51, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.00, 44.47) -- ( 66.00, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.80, 44.47) --
	( 66.00, 44.47) --
	( 64.19, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.19, 42.90) --
	( 66.00, 42.90) --
	( 67.80, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.29, 44.12) -- ( 66.29, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.09, 44.12) --
	( 66.29, 44.12) --
	( 64.48, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.48, 42.90) --
	( 66.29, 42.90) --
	( 68.09, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.57, 43.95) -- ( 66.57, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.38, 43.95) --
	( 66.57, 43.95) --
	( 64.77, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.77, 42.90) --
	( 66.57, 42.90) --
	( 68.38, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.86, 43.69) -- ( 66.86, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.67, 43.69) --
	( 66.86, 43.69) --
	( 65.06, 43.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.06, 42.90) --
	( 66.86, 42.90) --
	( 68.67, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.15, 44.47) -- ( 67.15, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.96, 44.47) --
	( 67.15, 44.47) --
	( 65.35, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.35, 42.90) --
	( 67.15, 42.90) --
	( 68.96, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.44, 44.12) -- ( 67.44, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.25, 44.12) --
	( 67.44, 44.12) --
	( 65.64, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.64, 42.90) --
	( 67.44, 42.90) --
	( 69.25, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.73, 44.47) -- ( 67.73, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.54, 44.47) --
	( 67.73, 44.47) --
	( 65.93, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.93, 42.90) --
	( 67.73, 42.90) --
	( 69.54, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.02, 44.47) -- ( 68.02, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.83, 44.47) --
	( 68.02, 44.47) --
	( 66.22, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.22, 42.90) --
	( 68.02, 42.90) --
	( 69.83, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.31, 44.47) -- ( 68.31, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.12, 44.47) --
	( 68.31, 44.47) --
	( 66.50, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.50, 42.90) --
	( 68.31, 42.90) --
	( 70.12, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.60, 44.47) -- ( 68.60, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.41, 44.47) --
	( 68.60, 44.47) --
	( 66.79, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79, 42.90) --
	( 68.60, 42.90) --
	( 70.41, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.89, 44.47) -- ( 68.89, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.70, 44.47) --
	( 68.89, 44.47) --
	( 67.08, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.08, 42.90) --
	( 68.89, 42.90) --
	( 70.70, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.18, 44.47) -- ( 69.18, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.99, 44.47) --
	( 69.18, 44.47) --
	( 67.37, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.37, 42.90) --
	( 69.18, 42.90) --
	( 70.99, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.47, 43.69) -- ( 69.47, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.28, 43.69) --
	( 69.47, 43.69) --
	( 67.66, 43.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.66, 42.90) --
	( 69.47, 42.90) --
	( 71.28, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.76, 43.95) -- ( 69.76, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.57, 43.95) --
	( 69.76, 43.95) --
	( 67.95, 43.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.95, 42.90) --
	( 69.76, 42.90) --
	( 71.57, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 44.21) -- ( 70.05, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.85, 44.21) --
	( 70.05, 44.21) --
	( 68.24, 44.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.24, 42.90) --
	( 70.05, 42.90) --
	( 71.85, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.34, 44.47) -- ( 70.34, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.14, 44.47) --
	( 70.34, 44.47) --
	( 68.53, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.53, 42.90) --
	( 70.34, 42.90) --
	( 72.14, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.63, 43.25) -- ( 70.63, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.43, 43.25) --
	( 70.63, 43.25) --
	( 68.82, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.82, 42.90) --
	( 70.63, 42.90) --
	( 72.43, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.92, 44.47) -- ( 70.92, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.72, 44.47) --
	( 70.92, 44.47) --
	( 69.11, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.11, 42.90) --
	( 70.92, 42.90) --
	( 72.72, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.21, 44.47) -- ( 71.21, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.01, 44.47) --
	( 71.21, 44.47) --
	( 69.40, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.40, 42.90) --
	( 71.21, 42.90) --
	( 73.01, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.50, 43.60) -- ( 71.50, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.30, 43.60) --
	( 71.50, 43.60) --
	( 69.69, 43.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.69, 42.90) --
	( 71.50, 42.90) --
	( 73.30, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.78, 44.47) -- ( 71.78, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 44.47) --
	( 71.78, 44.47) --
	( 69.98, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.98, 42.90) --
	( 71.78, 42.90) --
	( 73.59, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.07, 43.60) -- ( 72.07, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.88, 43.60) --
	( 72.07, 43.60) --
	( 70.27, 43.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.27, 42.90) --
	( 72.07, 42.90) --
	( 73.88, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.36, 43.60) -- ( 72.36, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.17, 43.60) --
	( 72.36, 43.60) --
	( 70.56, 43.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.56, 42.90) --
	( 72.36, 42.90) --
	( 74.17, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.65, 43.60) -- ( 72.65, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.46, 43.60) --
	( 72.65, 43.60) --
	( 70.85, 43.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.85, 42.90) --
	( 72.65, 42.90) --
	( 74.46, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.94, 44.12) -- ( 72.94, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.75, 44.12) --
	( 72.94, 44.12) --
	( 71.14, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.14, 42.90) --
	( 72.94, 42.90) --
	( 74.75, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.23, 44.47) -- ( 73.23, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.04, 44.47) --
	( 73.23, 44.47) --
	( 71.42, 44.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.42, 42.90) --
	( 73.23, 42.90) --
	( 75.04, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.52, 43.60) -- ( 73.52, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.33, 43.60) --
	( 73.52, 43.60) --
	( 71.71, 43.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.71, 42.90) --
	( 73.52, 42.90) --
	( 75.33, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.81, 43.25) -- ( 73.81, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.62, 43.25) --
	( 73.81, 43.25) --
	( 72.00, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.00, 42.90) --
	( 73.81, 42.90) --
	( 75.62, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.10, 43.60) -- ( 74.10, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.91, 43.60) --
	( 74.10, 43.60) --
	( 72.29, 43.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.29, 42.90) --
	( 74.10, 42.90) --
	( 75.91, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39, 43.60) -- ( 74.39, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20, 43.60) --
	( 74.39, 43.60) --
	( 72.58, 43.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.58, 42.90) --
	( 74.39, 42.90) --
	( 76.20, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.68, 43.25) -- ( 74.68, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.49, 43.25) --
	( 74.68, 43.25) --
	( 72.87, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.87, 42.90) --
	( 74.68, 42.90) --
	( 76.49, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.97, 43.25) -- ( 74.97, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.77, 43.25) --
	( 74.97, 43.25) --
	( 73.16, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.16, 42.90) --
	( 74.97, 42.90) --
	( 76.77, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.26, 44.12) -- ( 75.26, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.06, 44.12) --
	( 75.26, 44.12) --
	( 73.45, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.45, 42.90) --
	( 75.26, 42.90) --
	( 77.06, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.55, 43.60) -- ( 75.55, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.35, 43.60) --
	( 75.55, 43.60) --
	( 73.74, 43.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.74, 42.90) --
	( 75.55, 42.90) --
	( 77.35, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.84, 44.12) -- ( 75.84, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.64, 44.12) --
	( 75.84, 44.12) --
	( 74.03, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.03, 42.90) --
	( 75.84, 42.90) --
	( 77.64, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.13, 44.12) -- ( 76.13, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.93, 44.12) --
	( 76.13, 44.12) --
	( 74.32, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.32, 42.90) --
	( 76.13, 42.90) --
	( 77.93, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42, 44.12) -- ( 76.42, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.22, 44.12) --
	( 76.42, 44.12) --
	( 74.61, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.61, 42.90) --
	( 76.42, 42.90) --
	( 78.22, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.70, 43.25) -- ( 76.70, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.51, 43.25) --
	( 76.70, 43.25) --
	( 74.90, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.90, 42.90) --
	( 76.70, 42.90) --
	( 78.51, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.99, 44.12) -- ( 76.99, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.80, 44.12) --
	( 76.99, 44.12) --
	( 75.19, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.19, 42.90) --
	( 76.99, 42.90) --
	( 78.80, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.28, 44.12) -- ( 77.28, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.09, 44.12) --
	( 77.28, 44.12) --
	( 75.48, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.48, 42.90) --
	( 77.28, 42.90) --
	( 79.09, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.57, 43.60) -- ( 77.57, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.38, 43.60) --
	( 77.57, 43.60) --
	( 75.77, 43.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.77, 42.90) --
	( 77.57, 42.90) --
	( 79.38, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.86, 43.60) -- ( 77.86, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.67, 43.60) --
	( 77.86, 43.60) --
	( 76.06, 43.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.06, 42.90) --
	( 77.86, 42.90) --
	( 79.67, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.15, 43.25) -- ( 78.15, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.96, 43.25) --
	( 78.15, 43.25) --
	( 76.35, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.35, 42.90) --
	( 78.15, 42.90) --
	( 79.96, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.44, 43.25) -- ( 78.44, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.25, 43.25) --
	( 78.44, 43.25) --
	( 76.63, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.63, 42.90) --
	( 78.44, 42.90) --
	( 80.25, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.73, 43.60) -- ( 78.73, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.54, 43.60) --
	( 78.73, 43.60) --
	( 76.92, 43.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.92, 42.90) --
	( 78.73, 42.90) --
	( 80.54, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.31, 44.12) -- ( 79.31, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.12, 44.12) --
	( 79.31, 44.12) --
	( 77.50, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50, 42.90) --
	( 79.31, 42.90) --
	( 81.12, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 43.25) -- ( 79.60, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.41, 43.25) --
	( 79.60, 43.25) --
	( 77.79, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.79, 42.90) --
	( 79.60, 42.90) --
	( 81.41, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.89, 43.60) -- ( 79.89, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.70, 43.60) --
	( 79.89, 43.60) --
	( 78.08, 43.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.08, 42.90) --
	( 79.89, 42.90) --
	( 81.70, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.18, 43.25) -- ( 80.18, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.98, 43.25) --
	( 80.18, 43.25) --
	( 78.37, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.37, 42.90) --
	( 80.18, 42.90) --
	( 81.98, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.47, 43.25) -- ( 80.47, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.27, 43.25) --
	( 80.47, 43.25) --
	( 78.66, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.66, 42.90) --
	( 80.47, 42.90) --
	( 82.27, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.76, 43.25) -- ( 80.76, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.56, 43.25) --
	( 80.76, 43.25) --
	( 78.95, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.95, 42.90) --
	( 80.76, 42.90) --
	( 82.56, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.05, 43.25) -- ( 81.05, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.85, 43.25) --
	( 81.05, 43.25) --
	( 79.24, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.24, 42.90) --
	( 81.05, 42.90) --
	( 82.85, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.91, 43.25) -- ( 81.91, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.72, 43.25) --
	( 81.91, 43.25) --
	( 80.11, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.11, 42.90) --
	( 81.91, 42.90) --
	( 83.72, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20, 43.16) -- ( 82.20, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.01, 43.16) --
	( 82.20, 43.16) --
	( 80.40, 43.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.40, 42.90) --
	( 82.20, 42.90) --
	( 84.01, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.49, 43.25) -- ( 82.49, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.30, 43.25) --
	( 82.49, 43.25) --
	( 80.69, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.69, 42.90) --
	( 82.49, 42.90) --
	( 84.30, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.07, 44.12) -- ( 83.07, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.88, 44.12) --
	( 83.07, 44.12) --
	( 81.27, 44.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.27, 42.90) --
	( 83.07, 42.90) --
	( 84.88, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.36, 43.25) -- ( 83.36, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.17, 43.25) --
	( 83.36, 43.25) --
	( 81.55, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.55, 42.90) --
	( 83.36, 42.90) --
	( 85.17, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.65, 43.25) -- ( 83.65, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.46, 43.25) --
	( 83.65, 43.25) --
	( 81.84, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.84, 42.90) --
	( 83.65, 42.90) --
	( 85.46, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.94, 43.60) -- ( 83.94, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.75, 43.60) --
	( 83.94, 43.60) --
	( 82.13, 43.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.13, 42.90) --
	( 83.94, 42.90) --
	( 85.75, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.23, 43.25) -- ( 84.23, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.04, 43.25) --
	( 84.23, 43.25) --
	( 82.42, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.42, 42.90) --
	( 84.23, 42.90) --
	( 86.04, 42.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 68.66) rectangle (150.57, 49.46);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84, 59.06) circle (  1.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.04, 56.30) {$MC$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.42, 42.00) -- (150.57, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.42, 42.00) -- ( 43.42, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.89, 42.00) -- ( 57.89, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.36, 42.00) -- ( 72.36, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.83, 42.00) -- ( 86.83, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.31, 42.00) -- (101.31, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.78, 42.00) -- (115.78, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.25, 42.00) -- (130.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.72, 42.00) -- (144.72, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.42, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 72.36, 20.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.31, 20.40) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.25, 20.40) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.08,  5.40) {Training iteration};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.81, 56.85) -- ( 85.10, 56.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.81, 60.47) --
	( 62.81, 56.85) --
	( 62.81, 53.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.10, 53.24) --
	( 85.10, 56.85) --
	( 85.10, 60.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.78, 56.85) -- (127.07, 56.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (104.78, 60.47) --
	(104.78, 56.85) --
	(104.78, 53.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (127.07, 53.24) --
	(127.07, 56.85) --
	(127.07, 60.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.81, 64.05) {attacks};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.78, 64.05) {unlearn};
\end{scope}
\end{tikzpicture}


==> R/learningProgress/VulnShopOrder_ancsib_k1_l2.tikz <==
% Created by tikzDevice version 0.9 on 2016-03-24 11:33:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,137.31);
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 43.71,121.64) --
	( 44.23,131.04) --
	( 44.74,131.04) --
	( 45.26,131.04) --
	( 45.78,131.04) --
	( 46.29,131.04) --
	( 46.81,131.04) --
	( 47.32,131.04) --
	( 47.84,131.04) --
	( 48.36,131.04) --
	( 48.87,131.04) --
	( 49.39,131.04) --
	( 49.91,131.04) --
	( 50.42,131.04) --
	( 50.94,131.04) --
	( 51.45,131.04) --
	( 51.97,131.04) --
	( 52.49,131.04) --
	( 53.00,131.04) --
	( 53.52,131.04) --
	( 54.04,131.04) --
	( 54.55,131.04) --
	( 55.07,131.04) --
	( 55.59,131.04) --
	( 56.10,131.04) --
	( 56.62,131.04) --
	( 57.13,131.04) --
	( 57.65,131.04) --
	( 58.17,131.04) --
	( 58.68,131.04) --
	( 59.20,131.04) --
	( 59.72,131.04) --
	( 60.23,131.04) --
	( 60.75,131.04) --
	( 61.26,131.04) --
	( 61.78,131.04) --
	( 62.30,131.04) --
	( 62.81,131.04) --
	( 63.33,131.04) --
	( 63.85,131.04) --
	( 64.36,131.04) --
	( 64.88,131.04) --
	( 65.40,131.04) --
	( 65.91,131.04) --
	( 66.43,131.04) --
	( 66.94,131.04) --
	( 67.46,131.04) --
	( 67.98,131.04) --
	( 68.49,131.04) --
	( 69.01,131.04) --
	( 69.53,131.04) --
	( 70.04,131.04) --
	( 70.56,131.04) --
	( 71.07,131.04) --
	( 71.59,131.04) --
	( 72.11,131.04) --
	( 72.62,131.04) --
	( 73.14,131.04) --
	( 73.66,131.04) --
	( 74.17,131.04) --
	( 74.69,131.04) --
	( 75.21,131.04) --
	( 75.72,131.04) --
	( 76.24,131.04) --
	( 76.75,131.04) --
	( 77.27,131.04) --
	( 77.79,131.04) --
	( 78.30,131.04) --
	( 78.82,131.04) --
	( 79.34,131.04) --
	( 79.85,131.04) --
	( 80.37,131.04) --
	( 80.88,131.04) --
	( 81.40,131.04) --
	( 81.92,131.04) --
	( 82.43,131.04) --
	( 82.95,131.04) --
	( 83.47,131.04) --
	( 83.98,131.04) --
	( 84.50,131.04) --
	( 85.02,131.04) --
	( 85.53,131.04) --
	( 86.05,131.04) --
	( 86.56,131.04) --
	( 87.08,131.04) --
	( 87.60,131.04) --
	( 88.11,131.04) --
	( 88.63,131.04) --
	( 89.15,131.04) --
	( 89.66,131.04) --
	( 90.18,131.04) --
	( 90.69,131.04) --
	( 91.21,131.04) --
	( 91.73,131.04) --
	( 92.24,131.04) --
	( 92.76,131.04) --
	( 93.28,131.04) --
	( 93.79,131.04) --
	( 94.31,131.04) --
	( 94.83,131.04) --
	( 95.34,131.04) --
	( 95.86,131.04) --
	( 96.37,131.04) --
	( 96.89,131.04) --
	( 97.41,131.04) --
	( 97.92,131.04) --
	( 98.44,131.04) --
	( 98.96,131.04) --
	( 99.47,131.04) --
	( 99.99,131.04) --
	(100.50,131.04) --
	(101.02,131.04) --
	(101.54,131.04) --
	(102.05,131.04) --
	(102.57,131.04) --
	(103.09,131.04) --
	(103.60,131.04) --
	(104.12,131.04) --
	(104.64,131.04) --
	(105.15,131.04) --
	(105.67,131.04) --
	(106.18,131.04) --
	(106.70,131.04) --
	(107.22,131.04) --
	(107.73,131.04) --
	(108.25,131.04) --
	(108.77,131.04) --
	(109.28,131.04) --
	(109.80,131.04) --
	(110.31,131.04) --
	(110.83,131.04) --
	(111.35,131.04) --
	(111.86,131.04) --
	(112.38,131.04) --
	(112.90,131.04) --
	(113.41,131.04) --
	(113.93,131.04) --
	(114.45,131.04) --
	(114.96,131.04) --
	(115.48,131.04) --
	(115.99,131.04) --
	(116.51,131.04) --
	(117.03,131.04) --
	(117.54,131.04) --
	(118.06,131.04) --
	(118.58,131.04) --
	(119.09,131.04) --
	(119.61,131.04) --
	(120.12,131.04) --
	(120.64,131.04) --
	(121.16,131.04) --
	(121.67,131.04) --
	(122.19,131.04) --
	(122.71,131.04) --
	(123.22,131.04) --
	(123.74,131.04) --
	(124.26,131.04) --
	(124.77,131.04) --
	(125.29,131.04) --
	(125.80,131.04) --
	(126.32,131.04) --
	(126.84,131.04) --
	(127.35,131.04) --
	(127.87,131.04) --
	(128.39,131.04) --
	(128.90,131.04) --
	(129.42,131.04) --
	(129.93,131.04) --
	(130.45,131.04) --
	(130.97,131.04) --
	(131.48,131.04) --
	(132.00,131.04) --
	(132.52,131.04) --
	(133.03,131.04) --
	(133.55,131.04) --
	(134.07,131.04) --
	(134.58,131.04) --
	(135.10,131.04) --
	(135.61,131.04) --
	(136.13,131.04) --
	(136.65,131.04) --
	(137.16,131.04) --
	(137.68,131.04) --
	(138.20,131.04) --
	(138.71,131.04) --
	(139.23,131.04) --
	(139.74,131.04) --
	(140.26,131.04) --
	(140.78,131.04) --
	(141.29,131.04) --
	(141.81,131.04) --
	(142.33,131.04) --
	(142.84,131.04) --
	(143.36,131.04) --
	(143.88,131.04) --
	(144.39,131.04) --
	(144.91,131.04) --
	(145.42,131.04) --
	(145.94,131.04) --
	(146.46,131.04);
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 82.67) -- (150.57, 82.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 92.71) -- (150.57, 92.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,102.76) -- (150.57,102.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,112.81) -- (150.57,112.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,122.86) -- (150.57,122.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,132.90) -- (150.57,132.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.19, 80.66) -- ( 43.19,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.01, 80.66) -- ( 69.01,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.83, 80.66) -- ( 94.83,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.64, 80.66) -- (120.64,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 80.66) -- (146.46,134.91);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 84.04) --
	( 44.23,131.04) --
	( 44.74,131.04) --
	( 45.26,131.04) --
	( 45.78,131.04) --
	( 46.29,131.04) --
	( 46.81,131.04) --
	( 47.32,131.04) --
	( 47.84,131.04) --
	( 48.36,131.04) --
	( 48.87,131.04) --
	( 49.39,131.04) --
	( 49.91,131.04) --
	( 50.42,131.04) --
	( 50.94,131.04) --
	( 51.45,131.04) --
	( 51.97,131.04) --
	( 52.49,131.04) --
	( 53.00,131.04) --
	( 53.52,131.04) --
	( 54.04,131.04) --
	( 54.55,131.04) --
	( 55.07,131.04) --
	( 55.59,131.04) --
	( 56.10,131.04) --
	( 56.62,131.04) --
	( 57.13,131.04) --
	( 57.65,131.04) --
	( 58.17,131.04) --
	( 58.68,131.04) --
	( 59.20,131.04) --
	( 59.72,131.04) --
	( 60.23,131.04) --
	( 60.75,131.04) --
	( 61.26,131.04) --
	( 61.78,131.04) --
	( 62.30,131.04) --
	( 62.81,131.04) --
	( 63.33,131.04) --
	( 63.85,131.04) --
	( 64.36,131.04) --
	( 64.88,131.04) --
	( 65.40,131.04) --
	( 65.91,131.04) --
	( 66.43,131.04) --
	( 66.94,131.04) --
	( 67.46,131.04) --
	( 67.98,131.04) --
	( 68.49,131.04) --
	( 69.01,131.04) --
	( 69.53,131.04) --
	( 70.04,131.04) --
	( 70.56,131.04) --
	( 71.07,131.04) --
	( 71.59,131.04) --
	( 72.11,131.04) --
	( 72.62,131.04) --
	( 73.14,131.04) --
	( 73.66,131.04) --
	( 74.17,131.04) --
	( 74.69,131.04) --
	( 75.21,131.04) --
	( 75.72,131.04) --
	( 76.24,131.04) --
	( 76.75,131.04) --
	( 77.27,131.04) --
	( 77.79,131.04) --
	( 78.30,131.04) --
	( 78.82,131.04) --
	( 79.34,131.04) --
	( 79.85,131.04) --
	( 80.37,131.04) --
	( 80.88,131.04) --
	( 81.40,131.04) --
	( 81.92,131.04) --
	( 82.43,131.04) --
	( 82.95,131.04) --
	( 83.47,131.04) --
	( 83.98,131.04) --
	( 84.50,131.04) --
	( 85.02,131.04) --
	( 85.53,131.04) --
	( 86.05,131.04) --
	( 86.56,131.04) --
	( 87.08,131.04) --
	( 87.60,131.04) --
	( 88.11,131.04) --
	( 88.63,131.04) --
	( 89.15,131.04) --
	( 89.66,131.04) --
	( 90.18,131.04) --
	( 90.69,131.04) --
	( 91.21,131.04) --
	( 91.73,131.04) --
	( 92.24,131.04) --
	( 92.76,131.04) --
	( 93.28,131.04) --
	( 93.79,131.04) --
	( 94.31,131.04) --
	( 94.83,131.04) --
	( 95.34,131.04) --
	( 95.86,131.04) --
	( 96.37,131.04) --
	( 96.89,131.04) --
	( 97.41,131.04) --
	( 97.92,131.04) --
	( 98.44,131.04) --
	( 98.96,131.04) --
	( 99.47,131.04) --
	( 99.99,131.04) --
	(100.50,131.04) --
	(101.02,131.04) --
	(101.54,131.04) --
	(102.05,131.04) --
	(102.57,131.04) --
	(103.09,131.04) --
	(103.60,131.04) --
	(104.12,131.04) --
	(104.64,131.04) --
	(105.15,131.04) --
	(105.67,131.04) --
	(106.18,131.04) --
	(106.70,131.04) --
	(107.22,131.04) --
	(107.73,131.04) --
	(108.25,131.04) --
	(108.77,131.04) --
	(109.28,131.04) --
	(109.80,131.04) --
	(110.31,131.04) --
	(110.83,131.04) --
	(111.35,131.04) --
	(111.86,131.04) --
	(112.38,131.04) --
	(112.90,131.04) --
	(113.41,131.04) --
	(113.93,131.04) --
	(114.45,131.04) --
	(114.96,131.04) --
	(115.48,131.04) --
	(115.99,131.04) --
	(116.51,131.04) --
	(117.03,131.04) --
	(117.54,131.04) --
	(118.06,131.04) --
	(118.58,131.04) --
	(119.09,131.04) --
	(119.61,131.04) --
	(120.12,131.04) --
	(120.64,131.04) --
	(121.16,131.04) --
	(121.67,131.04) --
	(122.19,131.04) --
	(122.71,131.04) --
	(123.22,131.04) --
	(123.74,131.04) --
	(124.26,131.04) --
	(124.77,131.04) --
	(125.29,131.04) --
	(125.80,131.04) --
	(126.32,131.04) --
	(126.84,131.04) --
	(127.35,131.04) --
	(127.87,131.04) --
	(128.39,131.04) --
	(128.90,131.04) --
	(129.42,131.04) --
	(129.93,131.04) --
	(130.45,131.04) --
	(130.97,131.04) --
	(131.48,131.04) --
	(132.00,131.04) --
	(132.52,131.04) --
	(133.03,131.04) --
	(133.55,131.04) --
	(134.07,131.04) --
	(134.58,131.04) --
	(135.10,131.04) --
	(135.61,131.04) --
	(136.13,131.04) --
	(136.65,131.04) --
	(137.16,131.04) --
	(137.68,131.04) --
	(138.20,131.04) --
	(138.71,131.04) --
	(139.23,131.04) --
	(139.74,131.04) --
	(140.26,131.04) --
	(140.78,131.04) --
	(141.29,131.04) --
	(141.81,131.04) --
	(142.33,131.04) --
	(142.84,131.04) --
	(143.36,131.04) --
	(143.88,131.04) --
	(144.39,131.04) --
	(144.91,131.04) --
	(145.42,131.04) --
	(145.94,131.04) --
	(146.46,131.04) --
	(146.46,131.04) --
	(145.94,131.04) --
	(145.42,131.04) --
	(144.91,131.04) --
	(144.39,131.04) --
	(143.88,131.04) --
	(143.36,131.04) --
	(142.84,131.04) --
	(142.33,131.04) --
	(141.81,131.04) --
	(141.29,131.04) --
	(140.78,131.04) --
	(140.26,131.04) --
	(139.74,131.04) --
	(139.23,131.04) --
	(138.71,131.04) --
	(138.20,131.04) --
	(137.68,131.04) --
	(137.16,131.04) --
	(136.65,131.04) --
	(136.13,131.04) --
	(135.61,131.04) --
	(135.10,131.04) --
	(134.58,131.04) --
	(134.07,131.04) --
	(133.55,131.04) --
	(133.03,131.04) --
	(132.52,131.04) --
	(132.00,131.04) --
	(131.48,131.04) --
	(130.97,131.04) --
	(130.45,131.04) --
	(129.93,131.04) --
	(129.42,131.04) --
	(128.90,131.04) --
	(128.39,131.04) --
	(127.87,131.04) --
	(127.35,131.04) --
	(126.84,131.04) --
	(126.32,131.04) --
	(125.80,131.04) --
	(125.29,131.04) --
	(124.77,131.04) --
	(124.26,131.04) --
	(123.74,131.04) --
	(123.22,131.04) --
	(122.71,131.04) --
	(122.19,131.04) --
	(121.67,131.04) --
	(121.16,131.04) --
	(120.64,131.04) --
	(120.12,131.04) --
	(119.61,131.04) --
	(119.09,131.04) --
	(118.58,131.04) --
	(118.06,131.04) --
	(117.54,131.04) --
	(117.03,131.04) --
	(116.51,131.04) --
	(115.99,131.04) --
	(115.48,131.04) --
	(114.96,131.04) --
	(114.45,131.04) --
	(113.93,131.04) --
	(113.41,131.04) --
	(112.90,131.04) --
	(112.38,131.04) --
	(111.86,131.04) --
	(111.35,131.04) --
	(110.83,131.04) --
	(110.31,131.04) --
	(109.80,131.04) --
	(109.28,131.04) --
	(108.77,131.04) --
	(108.25,131.04) --
	(107.73,131.04) --
	(107.22,131.04) --
	(106.70,131.04) --
	(106.18,131.04) --
	(105.67,131.04) --
	(105.15,131.04) --
	(104.64,131.04) --
	(104.12,131.04) --
	(103.60,131.04) --
	(103.09,131.04) --
	(102.57,131.04) --
	(102.05,131.04) --
	(101.54,131.04) --
	(101.02,131.04) --
	(100.50,131.04) --
	( 99.99,131.04) --
	( 99.47,131.04) --
	( 98.96,131.04) --
	( 98.44,131.04) --
	( 97.92,131.04) --
	( 97.41,131.04) --
	( 96.89,131.04) --
	( 96.37,131.04) --
	( 95.86,131.04) --
	( 95.34,131.04) --
	( 94.83,131.04) --
	( 94.31,131.04) --
	( 93.79,131.04) --
	( 93.28,131.04) --
	( 92.76,131.04) --
	( 92.24,131.04) --
	( 91.73,131.04) --
	( 91.21,131.04) --
	( 90.69,131.04) --
	( 90.18,131.04) --
	( 89.66,131.04) --
	( 89.15,131.04) --
	( 88.63,131.04) --
	( 88.11,131.04) --
	( 87.60,131.04) --
	( 87.08,131.04) --
	( 86.56,131.04) --
	( 86.05,131.04) --
	( 85.53,131.04) --
	( 85.02,131.04) --
	( 84.50,131.04) --
	( 83.98,131.04) --
	( 83.47,131.04) --
	( 82.95,131.04) --
	( 82.43,131.04) --
	( 81.92,131.04) --
	( 81.40,131.04) --
	( 80.88,131.04) --
	( 80.37,131.04) --
	( 79.85,131.04) --
	( 79.34,131.04) --
	( 78.82,131.04) --
	( 78.30,131.04) --
	( 77.79,131.04) --
	( 77.27,131.04) --
	( 76.75,131.04) --
	( 76.24,131.04) --
	( 75.72,131.04) --
	( 75.21,131.04) --
	( 74.69,131.04) --
	( 74.17,131.04) --
	( 73.66,131.04) --
	( 73.14,131.04) --
	( 72.62,131.04) --
	( 72.11,131.04) --
	( 71.59,131.04) --
	( 71.07,131.04) --
	( 70.56,131.04) --
	( 70.04,131.04) --
	( 69.53,131.04) --
	( 69.01,131.04) --
	( 68.49,131.04) --
	( 67.98,131.04) --
	( 67.46,131.04) --
	( 66.94,131.04) --
	( 66.43,131.04) --
	( 65.91,131.04) --
	( 65.40,131.04) --
	( 64.88,131.04) --
	( 64.36,131.04) --
	( 63.85,131.04) --
	( 63.33,131.04) --
	( 62.81,131.04) --
	( 62.30,131.04) --
	( 61.78,131.04) --
	( 61.26,131.04) --
	( 60.75,131.04) --
	( 60.23,131.04) --
	( 59.72,131.04) --
	( 59.20,131.04) --
	( 58.68,131.04) --
	( 58.17,131.04) --
	( 57.65,131.04) --
	( 57.13,131.04) --
	( 56.62,131.04) --
	( 56.10,131.04) --
	( 55.59,131.04) --
	( 55.07,131.04) --
	( 54.55,131.04) --
	( 54.04,131.04) --
	( 53.52,131.04) --
	( 53.00,131.04) --
	( 52.49,131.04) --
	( 51.97,131.04) --
	( 51.45,131.04) --
	( 50.94,131.04) --
	( 50.42,131.04) --
	( 49.91,131.04) --
	( 49.39,131.04) --
	( 48.87,131.04) --
	( 48.36,131.04) --
	( 47.84,131.04) --
	( 47.32,131.04) --
	( 46.81,131.04) --
	( 46.29,131.04) --
	( 45.78,131.04) --
	( 45.26,131.04) --
	( 44.74,131.04) --
	( 44.23,131.04) --
	( 43.71,131.04) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 39.60,132.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 33.60, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 92.71) -- ( 33.60, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,102.76) -- ( 33.60,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,112.81) -- ( 33.60,112.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,122.86) -- ( 33.60,122.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,132.90) -- ( 33.60,132.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 79.22) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.27) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 99.32) {40\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,109.36) {60\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,119.41) {80\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,129.46) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.71, 92.60) --
	( 44.23, 82.67) --
	( 44.74, 82.67) --
	( 45.26, 82.67) --
	( 45.78, 82.67) --
	( 46.29, 82.67) --
	( 46.81, 82.67) --
	( 47.32, 82.67) --
	( 47.84, 82.67) --
	( 48.36, 82.67) --
	( 48.87, 82.67) --
	( 49.39, 82.67) --
	( 49.91, 82.67) --
	( 50.42, 82.67) --
	( 50.94, 82.67) --
	( 51.45, 82.67) --
	( 51.97, 82.67) --
	( 52.49, 82.67) --
	( 53.00, 82.67) --
	( 53.52, 82.67) --
	( 54.04, 82.67) --
	( 54.55, 82.67) --
	( 55.07, 82.67) --
	( 55.59, 82.67) --
	( 56.10, 82.67) --
	( 56.62, 82.67) --
	( 57.13, 82.67) --
	( 57.65, 82.67) --
	( 58.17, 82.67) --
	( 58.68, 82.67) --
	( 59.20, 82.67) --
	( 59.72, 82.67) --
	( 60.23, 82.67) --
	( 60.75, 82.67) --
	( 61.26, 82.67) --
	( 61.78, 82.67) --
	( 62.30, 82.67) --
	( 62.81, 82.67) --
	( 63.33, 82.67) --
	( 63.85, 82.67) --
	( 64.36, 82.67) --
	( 64.88, 82.67) --
	( 65.40, 82.67) --
	( 65.91, 82.67) --
	( 66.43, 82.67) --
	( 66.94, 82.67) --
	( 67.46, 82.67) --
	( 67.98, 82.67) --
	( 68.49, 82.67) --
	( 69.01, 82.67) --
	( 69.53, 82.67) --
	( 70.04, 82.67) --
	( 70.56, 82.67) --
	( 71.07, 82.67) --
	( 71.59, 82.67) --
	( 72.11, 82.67) --
	( 72.62, 82.67) --
	( 73.14, 82.67) --
	( 73.66, 82.67) --
	( 74.17, 82.67) --
	( 74.69, 82.67) --
	( 75.21, 82.67) --
	( 75.72, 82.67) --
	( 76.24, 82.67) --
	( 76.75, 82.67) --
	( 77.27, 82.67) --
	( 77.79, 82.67) --
	( 78.30, 82.67) --
	( 78.82, 82.67) --
	( 79.34, 82.67) --
	( 79.85, 82.67) --
	( 80.37, 82.67) --
	( 80.88, 82.67) --
	( 81.40, 82.67) --
	( 81.92, 82.67) --
	( 82.43, 82.67) --
	( 82.95, 82.67) --
	( 83.47, 82.67) --
	( 83.98, 82.67) --
	( 84.50, 82.67) --
	( 85.02, 82.67) --
	( 85.53, 82.67) --
	( 86.05, 82.67) --
	( 86.56, 82.67) --
	( 87.08, 82.67) --
	( 87.60, 82.67) --
	( 88.11, 82.67) --
	( 88.63, 82.67) --
	( 89.15, 82.67) --
	( 89.66, 82.67) --
	( 90.18, 82.67) --
	( 90.69, 82.67) --
	( 91.21, 82.67) --
	( 91.73, 82.67) --
	( 92.24, 82.67) --
	( 92.76, 82.67) --
	( 93.28, 82.67) --
	( 93.79, 82.67) --
	( 94.31, 82.67) --
	( 94.83, 82.67) --
	( 95.34, 82.67) --
	( 95.86, 82.67) --
	( 96.37, 82.67) --
	( 96.89, 82.67) --
	( 97.41, 82.67) --
	( 97.92, 82.67) --
	( 98.44, 82.67) --
	( 98.96, 82.67) --
	( 99.47, 82.67) --
	( 99.99, 82.67) --
	(100.50, 82.67) --
	(101.02, 82.67) --
	(101.54, 82.67) --
	(102.05, 82.67) --
	(102.57, 82.67) --
	(103.09, 82.67) --
	(103.60, 82.67) --
	(104.12, 82.67) --
	(104.64, 82.67) --
	(105.15, 82.67) --
	(105.67, 82.67) --
	(106.18, 82.67) --
	(106.70, 82.67) --
	(107.22, 82.67) --
	(107.73, 82.67) --
	(108.25, 82.67) --
	(108.77, 82.67) --
	(109.28, 82.67) --
	(109.80, 82.67) --
	(110.31, 82.67) --
	(110.83, 82.67) --
	(111.35, 82.67) --
	(111.86, 82.67) --
	(112.38, 82.67) --
	(112.90, 82.67) --
	(113.41, 82.67) --
	(113.93, 82.67) --
	(114.45, 82.67) --
	(114.96, 82.67) --
	(115.48, 82.67) --
	(115.99, 82.67) --
	(116.51, 82.67) --
	(117.03, 82.67) --
	(117.54, 82.67) --
	(118.06, 82.67) --
	(118.58, 82.67) --
	(119.09, 82.67) --
	(119.61, 82.67) --
	(120.12, 82.67) --
	(120.64, 82.67) --
	(121.16, 82.67) --
	(121.67, 82.67) --
	(122.19, 82.67) --
	(122.71, 82.67) --
	(123.22, 82.67) --
	(123.74, 82.67) --
	(124.26, 82.67) --
	(124.77, 82.67) --
	(125.29, 82.67) --
	(125.80, 82.67) --
	(126.32, 82.67) --
	(126.84, 82.67) --
	(127.35, 82.67) --
	(127.87, 82.67) --
	(128.39, 82.67) --
	(128.90, 82.67) --
	(129.42, 82.67) --
	(129.93, 82.67) --
	(130.45, 82.67) --
	(130.97, 82.67) --
	(131.48, 82.67) --
	(132.00, 82.67) --
	(132.52, 82.67) --
	(133.03, 82.67) --
	(133.55, 82.67) --
	(134.07, 82.67) --
	(134.58, 82.67) --
	(135.10, 82.67) --
	(135.61, 82.67) --
	(136.13, 82.67) --
	(136.65, 82.67) --
	(137.16, 82.67) --
	(137.68, 82.67) --
	(138.20, 82.67) --
	(138.71, 82.67) --
	(139.23, 82.67) --
	(139.74, 82.67) --
	(140.26, 82.67) --
	(140.78, 82.67) --
	(141.29, 82.67) --
	(141.81, 82.67) --
	(142.33, 82.67) --
	(142.84, 82.67) --
	(143.36, 82.67) --
	(143.88, 82.67) --
	(144.39, 82.67) --
	(144.91, 82.67) --
	(145.42, 82.67) --
	(145.94, 82.67) --
	(146.46, 82.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 82.67) --
	( 44.23, 82.67) --
	( 44.74, 82.67) --
	( 45.26, 82.67) --
	( 45.78, 82.67) --
	( 46.29, 82.67) --
	( 46.81, 82.67) --
	( 47.32, 82.67) --
	( 47.84, 82.67) --
	( 48.36, 82.67) --
	( 48.87, 82.67) --
	( 49.39, 82.67) --
	( 49.91, 82.67) --
	( 50.42, 82.67) --
	( 50.94, 82.67) --
	( 51.45, 82.67) --
	( 51.97, 82.67) --
	( 52.49, 82.67) --
	( 53.00, 82.67) --
	( 53.52, 82.67) --
	( 54.04, 82.67) --
	( 54.55, 82.67) --
	( 55.07, 82.67) --
	( 55.59, 82.67) --
	( 56.10, 82.67) --
	( 56.62, 82.67) --
	( 57.13, 82.67) --
	( 57.65, 82.67) --
	( 58.17, 82.67) --
	( 58.68, 82.67) --
	( 59.20, 82.67) --
	( 59.72, 82.67) --
	( 60.23, 82.67) --
	( 60.75, 82.67) --
	( 61.26, 82.67) --
	( 61.78, 82.67) --
	( 62.30, 82.67) --
	( 62.81, 82.67) --
	( 63.33, 82.67) --
	( 63.85, 82.67) --
	( 64.36, 82.67) --
	( 64.88, 82.67) --
	( 65.40, 82.67) --
	( 65.91, 82.67) --
	( 66.43, 82.67) --
	( 66.94, 82.67) --
	( 67.46, 82.67) --
	( 67.98, 82.67) --
	( 68.49, 82.67) --
	( 69.01, 82.67) --
	( 69.53, 82.67) --
	( 70.04, 82.67) --
	( 70.56, 82.67) --
	( 71.07, 82.67) --
	( 71.59, 82.67) --
	( 72.11, 82.67) --
	( 72.62, 82.67) --
	( 73.14, 82.67) --
	( 73.66, 82.67) --
	( 74.17, 82.67) --
	( 74.69, 82.67) --
	( 75.21, 82.67) --
	( 75.72, 82.67) --
	( 76.24, 82.67) --
	( 76.75, 82.67) --
	( 77.27, 82.67) --
	( 77.79, 82.67) --
	( 78.30, 82.67) --
	( 78.82, 82.67) --
	( 79.34, 82.67) --
	( 79.85, 82.67) --
	( 80.37, 82.67) --
	( 80.88, 82.67) --
	( 81.40, 82.67) --
	( 81.92, 82.67) --
	( 82.43, 82.67) --
	( 82.95, 82.67) --
	( 83.47, 82.67) --
	( 83.98, 82.67) --
	( 84.50, 82.67) --
	( 85.02, 82.67) --
	( 85.53, 82.67) --
	( 86.05, 82.67) --
	( 86.56, 82.67) --
	( 87.08, 82.67) --
	( 87.60, 82.67) --
	( 88.11, 82.67) --
	( 88.63, 82.67) --
	( 89.15, 82.67) --
	( 89.66, 82.67) --
	( 90.18, 82.67) --
	( 90.69, 82.67) --
	( 91.21, 82.67) --
	( 91.73, 82.67) --
	( 92.24, 82.67) --
	( 92.76, 82.67) --
	( 93.28, 82.67) --
	( 93.79, 82.67) --
	( 94.31, 82.67) --
	( 94.83, 82.67) --
	( 95.34, 82.67) --
	( 95.86, 82.67) --
	( 96.37, 82.67) --
	( 96.89, 82.67) --
	( 97.41, 82.67) --
	( 97.92, 82.67) --
	( 98.44, 82.67) --
	( 98.96, 82.67) --
	( 99.47, 82.67) --
	( 99.99, 82.67) --
	(100.50, 82.67) --
	(101.02, 82.67) --
	(101.54, 82.67) --
	(102.05, 82.67) --
	(102.57, 82.67) --
	(103.09, 82.67) --
	(103.60, 82.67) --
	(104.12, 82.67) --
	(104.64, 82.67) --
	(105.15, 82.67) --
	(105.67, 82.67) --
	(106.18, 82.67) --
	(106.70, 82.67) --
	(107.22, 82.67) --
	(107.73, 82.67) --
	(108.25, 82.67) --
	(108.77, 82.67) --
	(109.28, 82.67) --
	(109.80, 82.67) --
	(110.31, 82.67) --
	(110.83, 82.67) --
	(111.35, 82.67) --
	(111.86, 82.67) --
	(112.38, 82.67) --
	(112.90, 82.67) --
	(113.41, 82.67) --
	(113.93, 82.67) --
	(114.45, 82.67) --
	(114.96, 82.67) --
	(115.48, 82.67) --
	(115.99, 82.67) --
	(116.51, 82.67) --
	(117.03, 82.67) --
	(117.54, 82.67) --
	(118.06, 82.67) --
	(118.58, 82.67) --
	(119.09, 82.67) --
	(119.61, 82.67) --
	(120.12, 82.67) --
	(120.64, 82.67) --
	(121.16, 82.67) --
	(121.67, 82.67) --
	(122.19, 82.67) --
	(122.71, 82.67) --
	(123.22, 82.67) --
	(123.74, 82.67) --
	(124.26, 82.67) --
	(124.77, 82.67) --
	(125.29, 82.67) --
	(125.80, 82.67) --
	(126.32, 82.67) --
	(126.84, 82.67) --
	(127.35, 82.67) --
	(127.87, 82.67) --
	(128.39, 82.67) --
	(128.90, 82.67) --
	(129.42, 82.67) --
	(129.93, 82.67) --
	(130.45, 82.67) --
	(130.97, 82.67) --
	(131.48, 82.67) --
	(132.00, 82.67) --
	(132.52, 82.67) --
	(133.03, 82.67) --
	(133.55, 82.67) --
	(134.07, 82.67) --
	(134.58, 82.67) --
	(135.10, 82.67) --
	(135.61, 82.67) --
	(136.13, 82.67) --
	(136.65, 82.67) --
	(137.16, 82.67) --
	(137.68, 82.67) --
	(138.20, 82.67) --
	(138.71, 82.67) --
	(139.23, 82.67) --
	(139.74, 82.67) --
	(140.26, 82.67) --
	(140.78, 82.67) --
	(141.29, 82.67) --
	(141.81, 82.67) --
	(142.33, 82.67) --
	(142.84, 82.67) --
	(143.36, 82.67) --
	(143.88, 82.67) --
	(144.39, 82.67) --
	(144.91, 82.67) --
	(145.42, 82.67) --
	(145.94, 82.67) --
	(146.46, 82.67) --
	(146.46, 82.67) --
	(145.94, 82.67) --
	(145.42, 82.67) --
	(144.91, 82.67) --
	(144.39, 82.67) --
	(143.88, 82.67) --
	(143.36, 82.67) --
	(142.84, 82.67) --
	(142.33, 82.67) --
	(141.81, 82.67) --
	(141.29, 82.67) --
	(140.78, 82.67) --
	(140.26, 82.67) --
	(139.74, 82.67) --
	(139.23, 82.67) --
	(138.71, 82.67) --
	(138.20, 82.67) --
	(137.68, 82.67) --
	(137.16, 82.67) --
	(136.65, 82.67) --
	(136.13, 82.67) --
	(135.61, 82.67) --
	(135.10, 82.67) --
	(134.58, 82.67) --
	(134.07, 82.67) --
	(133.55, 82.67) --
	(133.03, 82.67) --
	(132.52, 82.67) --
	(132.00, 82.67) --
	(131.48, 82.67) --
	(130.97, 82.67) --
	(130.45, 82.67) --
	(129.93, 82.67) --
	(129.42, 82.67) --
	(128.90, 82.67) --
	(128.39, 82.67) --
	(127.87, 82.67) --
	(127.35, 82.67) --
	(126.84, 82.67) --
	(126.32, 82.67) --
	(125.80, 82.67) --
	(125.29, 82.67) --
	(124.77, 82.67) --
	(124.26, 82.67) --
	(123.74, 82.67) --
	(123.22, 82.67) --
	(122.71, 82.67) --
	(122.19, 82.67) --
	(121.67, 82.67) --
	(121.16, 82.67) --
	(120.64, 82.67) --
	(120.12, 82.67) --
	(119.61, 82.67) --
	(119.09, 82.67) --
	(118.58, 82.67) --
	(118.06, 82.67) --
	(117.54, 82.67) --
	(117.03, 82.67) --
	(116.51, 82.67) --
	(115.99, 82.67) --
	(115.48, 82.67) --
	(114.96, 82.67) --
	(114.45, 82.67) --
	(113.93, 82.67) --
	(113.41, 82.67) --
	(112.90, 82.67) --
	(112.38, 82.67) --
	(111.86, 82.67) --
	(111.35, 82.67) --
	(110.83, 82.67) --
	(110.31, 82.67) --
	(109.80, 82.67) --
	(109.28, 82.67) --
	(108.77, 82.67) --
	(108.25, 82.67) --
	(107.73, 82.67) --
	(107.22, 82.67) --
	(106.70, 82.67) --
	(106.18, 82.67) --
	(105.67, 82.67) --
	(105.15, 82.67) --
	(104.64, 82.67) --
	(104.12, 82.67) --
	(103.60, 82.67) --
	(103.09, 82.67) --
	(102.57, 82.67) --
	(102.05, 82.67) --
	(101.54, 82.67) --
	(101.02, 82.67) --
	(100.50, 82.67) --
	( 99.99, 82.67) --
	( 99.47, 82.67) --
	( 98.96, 82.67) --
	( 98.44, 82.67) --
	( 97.92, 82.67) --
	( 97.41, 82.67) --
	( 96.89, 82.67) --
	( 96.37, 82.67) --
	( 95.86, 82.67) --
	( 95.34, 82.67) --
	( 94.83, 82.67) --
	( 94.31, 82.67) --
	( 93.79, 82.67) --
	( 93.28, 82.67) --
	( 92.76, 82.67) --
	( 92.24, 82.67) --
	( 91.73, 82.67) --
	( 91.21, 82.67) --
	( 90.69, 82.67) --
	( 90.18, 82.67) --
	( 89.66, 82.67) --
	( 89.15, 82.67) --
	( 88.63, 82.67) --
	( 88.11, 82.67) --
	( 87.60, 82.67) --
	( 87.08, 82.67) --
	( 86.56, 82.67) --
	( 86.05, 82.67) --
	( 85.53, 82.67) --
	( 85.02, 82.67) --
	( 84.50, 82.67) --
	( 83.98, 82.67) --
	( 83.47, 82.67) --
	( 82.95, 82.67) --
	( 82.43, 82.67) --
	( 81.92, 82.67) --
	( 81.40, 82.67) --
	( 80.88, 82.67) --
	( 80.37, 82.67) --
	( 79.85, 82.67) --
	( 79.34, 82.67) --
	( 78.82, 82.67) --
	( 78.30, 82.67) --
	( 77.79, 82.67) --
	( 77.27, 82.67) --
	( 76.75, 82.67) --
	( 76.24, 82.67) --
	( 75.72, 82.67) --
	( 75.21, 82.67) --
	( 74.69, 82.67) --
	( 74.17, 82.67) --
	( 73.66, 82.67) --
	( 73.14, 82.67) --
	( 72.62, 82.67) --
	( 72.11, 82.67) --
	( 71.59, 82.67) --
	( 71.07, 82.67) --
	( 70.56, 82.67) --
	( 70.04, 82.67) --
	( 69.53, 82.67) --
	( 69.01, 82.67) --
	( 68.49, 82.67) --
	( 67.98, 82.67) --
	( 67.46, 82.67) --
	( 66.94, 82.67) --
	( 66.43, 82.67) --
	( 65.91, 82.67) --
	( 65.40, 82.67) --
	( 64.88, 82.67) --
	( 64.36, 82.67) --
	( 63.85, 82.67) --
	( 63.33, 82.67) --
	( 62.81, 82.67) --
	( 62.30, 82.67) --
	( 61.78, 82.67) --
	( 61.26, 82.67) --
	( 60.75, 82.67) --
	( 60.23, 82.67) --
	( 59.72, 82.67) --
	( 59.20, 82.67) --
	( 58.68, 82.67) --
	( 58.17, 82.67) --
	( 57.65, 82.67) --
	( 57.13, 82.67) --
	( 56.62, 82.67) --
	( 56.10, 82.67) --
	( 55.59, 82.67) --
	( 55.07, 82.67) --
	( 54.55, 82.67) --
	( 54.04, 82.67) --
	( 53.52, 82.67) --
	( 53.00, 82.67) --
	( 52.49, 82.67) --
	( 51.97, 82.67) --
	( 51.45, 82.67) --
	( 50.94, 82.67) --
	( 50.42, 82.67) --
	( 49.91, 82.67) --
	( 49.39, 82.67) --
	( 48.87, 82.67) --
	( 48.36, 82.67) --
	( 47.84, 82.67) --
	( 47.32, 82.67) --
	( 46.81, 82.67) --
	( 46.29, 82.67) --
	( 45.78, 82.67) --
	( 45.26, 82.67) --
	( 44.74, 82.67) --
	( 44.23, 82.67) --
	( 43.71,132.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,122.18) rectangle (150.57, 93.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.73,112.58) -- (121.13,112.58);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.73,102.98) -- (121.13,102.98);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,109.83) {$F_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,100.23) {$FPR$};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.71, 66.85) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.23, 43.13) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.74, 42.81) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.26, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.78, 42.78) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.84, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.91, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.00, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.52, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.59, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.65, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.17, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.69, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.79, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.50, 42.74) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.72) -- ( 39.60, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.72) -- ( 33.60, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 47.98) -- ( 33.60, 47.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 53.23) -- ( 33.60, 53.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 58.48) -- ( 33.60, 58.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 63.73) -- ( 33.60, 63.73);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 44.53) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 49.78) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 55.04) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 60.29) {80};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 42.72) -- (150.57, 42.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 47.98) -- (150.57, 47.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 53.23) -- (150.57, 53.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 58.48) -- (150.57, 58.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 63.73) -- (150.57, 63.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 68.98) -- (150.57, 68.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.19, 42.00) -- ( 43.19, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.01, 42.00) -- ( 69.01, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.83, 42.00) -- ( 94.83, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.64, 42.00) -- (120.64, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 67.67) -- ( 43.71, 65.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 67.67) --
	( 43.71, 67.67) --
	( 41.90, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.90, 65.57) --
	( 43.71, 65.57) --
	( 45.52, 65.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.23, 44.56) -- ( 44.23, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.03, 44.56) --
	( 44.23, 44.56) --
	( 42.42, 44.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.42, 42.72) --
	( 44.23, 42.72) --
	( 46.03, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.74, 42.99) -- ( 44.74, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.55, 42.99) --
	( 44.74, 42.99) --
	( 42.94, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.94, 42.72) --
	( 44.74, 42.72) --
	( 46.55, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.26, 42.99) -- ( 45.26, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.07, 42.99) --
	( 45.26, 42.99) --
	( 43.45, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.45, 42.72) --
	( 45.26, 42.72) --
	( 47.07, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.78, 42.99) -- ( 45.78, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.58, 42.99) --
	( 45.78, 42.99) --
	( 43.97, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.97, 42.72) --
	( 45.78, 42.72) --
	( 47.58, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.84, 42.99) -- ( 47.84, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.65, 42.99) --
	( 47.84, 42.99) --
	( 46.03, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.03, 42.72) --
	( 47.84, 42.72) --
	( 49.65, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.91, 42.99) -- ( 49.91, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.71, 42.99) --
	( 49.91, 42.99) --
	( 48.10, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.10, 42.72) --
	( 49.91, 42.72) --
	( 51.71, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.00, 42.99) -- ( 53.00, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.81, 42.99) --
	( 53.00, 42.99) --
	( 51.20, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.20, 42.72) --
	( 53.00, 42.72) --
	( 54.81, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.52, 42.99) -- ( 53.52, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.33, 42.99) --
	( 53.52, 42.99) --
	( 51.71, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.71, 42.72) --
	( 53.52, 42.72) --
	( 55.33, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.59, 42.99) -- ( 55.59, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.39, 42.99) --
	( 55.59, 42.99) --
	( 53.78, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.78, 42.72) --
	( 55.59, 42.72) --
	( 57.39, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.65, 42.99) -- ( 57.65, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.46, 42.99) --
	( 57.65, 42.99) --
	( 55.84, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.84, 42.72) --
	( 57.65, 42.72) --
	( 59.46, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17, 42.99) -- ( 58.17, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.97, 42.99) --
	( 58.17, 42.99) --
	( 56.36, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 42.72) --
	( 58.17, 42.72) --
	( 59.97, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.69, 42.99) -- ( 74.69, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.50, 42.99) --
	( 74.69, 42.99) --
	( 72.88, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.88, 42.72) --
	( 74.69, 42.72) --
	( 76.50, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.79, 42.99) -- ( 77.79, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 42.99) --
	( 77.79, 42.99) --
	( 75.98, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.98, 42.72) --
	( 77.79, 42.72) --
	( 79.59, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.50, 42.99) -- ( 84.50, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.31, 42.99) --
	( 84.50, 42.99) --
	( 82.69, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.69, 42.72) --
	( 84.50, 42.72) --
	( 86.31, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 68.66) rectangle (150.57, 49.46);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84, 59.06) circle (  1.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.04, 56.30) {$MC$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.19, 42.00) -- (146.46, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.19, 42.00) -- ( 43.19, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.52, 42.00) -- ( 53.52, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.85, 42.00) -- ( 63.85, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.17, 42.00) -- ( 74.17, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.50, 42.00) -- ( 84.50, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.83, 42.00) -- ( 94.83, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.15, 42.00) -- (105.15, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.48, 42.00) -- (115.48, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.80, 42.00) -- (125.80, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.13, 42.00) -- (136.13, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.19, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.85, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.50, 20.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.48, 20.40) {140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.46, 20.40) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.08,  5.40) {Training iteration};
\end{scope}
\end{tikzpicture}


==> R/learningProgress/VulnShopOrder_sanitize_ancsib_k1_l2.tikz <==
% Created by tikzDevice version 0.9 on 2016-03-24 11:33:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,137.31);
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 43.71,124.78) --
	( 44.23,131.04) --
	( 44.74,131.04) --
	( 45.26,131.04) --
	( 45.78,131.04) --
	( 46.29,131.04) --
	( 46.81,131.04) --
	( 47.32,131.04) --
	( 47.84,131.04) --
	( 48.36,131.04) --
	( 48.87,131.04) --
	( 49.39,131.04) --
	( 49.91,131.04) --
	( 50.42,131.04) --
	( 50.94,131.04) --
	( 51.45,131.04) --
	( 51.97,131.04) --
	( 52.49,131.04) --
	( 53.00,131.04) --
	( 53.52,130.06) --
	( 54.04,130.06) --
	( 54.55,130.06) --
	( 55.07,130.06) --
	( 55.59,130.06) --
	( 56.10,130.06) --
	( 56.62,130.06) --
	( 57.13,130.06) --
	( 57.65,130.06) --
	( 58.17,130.06) --
	( 58.68,130.06) --
	( 59.20,130.06) --
	( 59.72,130.06) --
	( 60.23,130.06) --
	( 60.75,130.06) --
	( 61.26,130.06) --
	( 61.78,130.06) --
	( 62.30,130.06) --
	( 62.81,130.06) --
	( 63.33,130.06) --
	( 63.85,130.06) --
	( 64.36,130.06) --
	( 64.88,130.06) --
	( 65.40,130.06) --
	( 65.91,130.06) --
	( 66.43,130.06) --
	( 66.94,130.06) --
	( 67.46,130.06) --
	( 67.98,130.06) --
	( 68.49,130.06) --
	( 69.01,130.06) --
	( 69.53,130.06) --
	( 70.04,130.06) --
	( 70.56,130.06) --
	( 71.07,130.06) --
	( 71.59,130.06) --
	( 72.11,130.06) --
	( 72.62,130.06) --
	( 73.14,130.06) --
	( 73.66,130.06) --
	( 74.17,130.06) --
	( 74.69,130.06) --
	( 75.21,130.06) --
	( 75.72,130.06) --
	( 76.24,130.06) --
	( 76.75,130.06) --
	( 77.27,130.06) --
	( 77.79,130.06) --
	( 78.30,130.06) --
	( 78.82,130.06) --
	( 79.34,130.06) --
	( 79.85,130.06) --
	( 80.37,130.06) --
	( 80.88,130.06) --
	( 81.40,130.06) --
	( 81.92,130.06) --
	( 82.43,130.06) --
	( 82.95,130.06) --
	( 83.47,130.06) --
	( 83.98,130.06) --
	( 84.50,130.06) --
	( 85.02,130.06) --
	( 85.53,130.06) --
	( 86.05,130.06) --
	( 86.56,130.06) --
	( 87.08,130.06) --
	( 87.60,130.06) --
	( 88.11,130.06) --
	( 88.63,130.06) --
	( 89.15,130.06) --
	( 89.66,130.06) --
	( 90.18,130.06) --
	( 90.69,130.06) --
	( 91.21,130.06) --
	( 91.73,130.06) --
	( 92.24,130.06) --
	( 92.76,130.06) --
	( 93.28,130.06) --
	( 93.79,130.06) --
	( 94.31,130.06) --
	( 94.83,130.06) --
	( 95.34,130.06) --
	( 95.86,130.06) --
	( 96.37,130.06) --
	( 96.89,130.06) --
	( 97.41,130.06) --
	( 97.92,130.06) --
	( 98.44,130.06) --
	( 98.96,130.06) --
	( 99.47,130.06) --
	( 99.99,130.06) --
	(100.50,130.06) --
	(101.02,130.06) --
	(101.54,130.06) --
	(102.05,130.06) --
	(102.57,130.06) --
	(103.09,130.06) --
	(103.60,130.06) --
	(104.12,130.06) --
	(104.64,130.06) --
	(105.15,130.06) --
	(105.67,130.06) --
	(106.18,130.06) --
	(106.70,130.06) --
	(107.22,130.06) --
	(107.73,130.06) --
	(108.25,130.06) --
	(108.77,130.06) --
	(109.28,130.06) --
	(109.80,130.06) --
	(110.31,130.06) --
	(110.83,130.06) --
	(111.35,130.06) --
	(111.86,130.06) --
	(112.38,130.06) --
	(112.90,130.06) --
	(113.41,130.06) --
	(113.93,130.06) --
	(114.45,130.06) --
	(114.96,130.06) --
	(115.48,130.06) --
	(115.99,130.06) --
	(116.51,130.06) --
	(117.03,130.06) --
	(117.54,130.06) --
	(118.06,130.06) --
	(118.58,130.06) --
	(119.09,130.06) --
	(119.61,130.06) --
	(120.12,130.06) --
	(120.64,131.04) --
	(121.16,131.04) --
	(121.67,131.04) --
	(122.19,131.04) --
	(122.71,131.04) --
	(123.22,131.04) --
	(123.74,131.04) --
	(124.26,131.04) --
	(124.77,131.04) --
	(125.29,131.04) --
	(125.80,131.04) --
	(126.32,131.04) --
	(126.84,131.04) --
	(127.35,131.04) --
	(127.87,131.04) --
	(128.39,131.04) --
	(128.90,131.04) --
	(129.42,131.04) --
	(129.93,131.04) --
	(130.45,131.04) --
	(130.97,131.04) --
	(131.48,131.04) --
	(132.00,131.04) --
	(132.52,131.04) --
	(133.03,131.04) --
	(133.55,131.04) --
	(134.07,131.04) --
	(134.58,131.04) --
	(135.10,131.04) --
	(135.61,131.04) --
	(136.13,131.04) --
	(136.65,131.04) --
	(137.16,131.04) --
	(137.68,131.04) --
	(138.20,131.04) --
	(138.71,131.04) --
	(139.23,131.04) --
	(139.74,131.04) --
	(140.26,131.04) --
	(140.78,131.04) --
	(141.29,131.04) --
	(141.81,131.04) --
	(142.33,131.04) --
	(142.84,131.04) --
	(143.36,131.04) --
	(143.88,131.04) --
	(144.39,131.04) --
	(144.91,131.04) --
	(145.42,131.04) --
	(145.94,131.04) --
	(146.46,131.04);
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 82.67) -- (150.57, 82.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 92.71) -- (150.57, 92.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,102.76) -- (150.57,102.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,112.81) -- (150.57,112.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,122.86) -- (150.57,122.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,132.90) -- (150.57,132.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.19, 80.66) -- ( 43.19,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.01, 80.66) -- ( 69.01,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.83, 80.66) -- ( 94.83,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.64, 80.66) -- (120.64,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 80.66) -- (146.46,134.91);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 84.04) --
	( 44.23,131.04) --
	( 44.74,131.04) --
	( 45.26,131.04) --
	( 45.78,131.04) --
	( 46.29,131.04) --
	( 46.81,131.04) --
	( 47.32,131.04) --
	( 47.84,131.04) --
	( 48.36,131.04) --
	( 48.87,131.04) --
	( 49.39,131.04) --
	( 49.91,131.04) --
	( 50.42,131.04) --
	( 50.94,131.04) --
	( 51.45,131.04) --
	( 51.97,131.04) --
	( 52.49,131.04) --
	( 53.00,131.04) --
	( 53.52,130.06) --
	( 54.04,130.06) --
	( 54.55,130.06) --
	( 55.07,130.06) --
	( 55.59,130.06) --
	( 56.10,130.06) --
	( 56.62,130.06) --
	( 57.13,130.06) --
	( 57.65,130.06) --
	( 58.17,130.06) --
	( 58.68,130.06) --
	( 59.20,130.06) --
	( 59.72,130.06) --
	( 60.23,130.06) --
	( 60.75,130.06) --
	( 61.26,130.06) --
	( 61.78,130.06) --
	( 62.30,130.06) --
	( 62.81,130.06) --
	( 63.33,130.06) --
	( 63.85,130.06) --
	( 64.36,130.06) --
	( 64.88,130.06) --
	( 65.40,130.06) --
	( 65.91,130.06) --
	( 66.43,130.06) --
	( 66.94,130.06) --
	( 67.46,130.06) --
	( 67.98,130.06) --
	( 68.49,130.06) --
	( 69.01,130.06) --
	( 69.53,130.06) --
	( 70.04,130.06) --
	( 70.56,130.06) --
	( 71.07,130.06) --
	( 71.59,130.06) --
	( 72.11,130.06) --
	( 72.62,130.06) --
	( 73.14,130.06) --
	( 73.66,130.06) --
	( 74.17,130.06) --
	( 74.69,130.06) --
	( 75.21,130.06) --
	( 75.72,130.06) --
	( 76.24,130.06) --
	( 76.75,130.06) --
	( 77.27,130.06) --
	( 77.79,130.06) --
	( 78.30,130.06) --
	( 78.82,130.06) --
	( 79.34,130.06) --
	( 79.85,130.06) --
	( 80.37,130.06) --
	( 80.88,130.06) --
	( 81.40,130.06) --
	( 81.92,130.06) --
	( 82.43,130.06) --
	( 82.95,130.06) --
	( 83.47,130.06) --
	( 83.98,130.06) --
	( 84.50,130.06) --
	( 85.02,130.06) --
	( 85.53,130.06) --
	( 86.05,130.06) --
	( 86.56,130.06) --
	( 87.08,130.06) --
	( 87.60,130.06) --
	( 88.11,130.06) --
	( 88.63,130.06) --
	( 89.15,130.06) --
	( 89.66,130.06) --
	( 90.18,130.06) --
	( 90.69,130.06) --
	( 91.21,130.06) --
	( 91.73,130.06) --
	( 92.24,130.06) --
	( 92.76,130.06) --
	( 93.28,130.06) --
	( 93.79,130.06) --
	( 94.31,130.06) --
	( 94.83,130.06) --
	( 95.34,130.06) --
	( 95.86,130.06) --
	( 96.37,130.06) --
	( 96.89,130.06) --
	( 97.41,130.06) --
	( 97.92,130.06) --
	( 98.44,130.06) --
	( 98.96,130.06) --
	( 99.47,130.06) --
	( 99.99,130.06) --
	(100.50,130.06) --
	(101.02,130.06) --
	(101.54,130.06) --
	(102.05,130.06) --
	(102.57,130.06) --
	(103.09,130.06) --
	(103.60,130.06) --
	(104.12,130.06) --
	(104.64,130.06) --
	(105.15,130.06) --
	(105.67,130.06) --
	(106.18,130.06) --
	(106.70,130.06) --
	(107.22,130.06) --
	(107.73,130.06) --
	(108.25,130.06) --
	(108.77,130.06) --
	(109.28,130.06) --
	(109.80,130.06) --
	(110.31,130.06) --
	(110.83,130.06) --
	(111.35,130.06) --
	(111.86,130.06) --
	(112.38,130.06) --
	(112.90,130.06) --
	(113.41,130.06) --
	(113.93,130.06) --
	(114.45,130.06) --
	(114.96,130.06) --
	(115.48,130.06) --
	(115.99,130.06) --
	(116.51,130.06) --
	(117.03,130.06) --
	(117.54,130.06) --
	(118.06,130.06) --
	(118.58,130.06) --
	(119.09,130.06) --
	(119.61,130.06) --
	(120.12,130.06) --
	(120.64,131.04) --
	(121.16,131.04) --
	(121.67,131.04) --
	(122.19,131.04) --
	(122.71,131.04) --
	(123.22,131.04) --
	(123.74,131.04) --
	(124.26,131.04) --
	(124.77,131.04) --
	(125.29,131.04) --
	(125.80,131.04) --
	(126.32,131.04) --
	(126.84,131.04) --
	(127.35,131.04) --
	(127.87,131.04) --
	(128.39,131.04) --
	(128.90,131.04) --
	(129.42,131.04) --
	(129.93,131.04) --
	(130.45,131.04) --
	(130.97,131.04) --
	(131.48,131.04) --
	(132.00,131.04) --
	(132.52,131.04) --
	(133.03,131.04) --
	(133.55,131.04) --
	(134.07,131.04) --
	(134.58,131.04) --
	(135.10,131.04) --
	(135.61,131.04) --
	(136.13,131.04) --
	(136.65,131.04) --
	(137.16,131.04) --
	(137.68,131.04) --
	(138.20,131.04) --
	(138.71,131.04) --
	(139.23,131.04) --
	(139.74,131.04) --
	(140.26,131.04) --
	(140.78,131.04) --
	(141.29,131.04) --
	(141.81,131.04) --
	(142.33,131.04) --
	(142.84,131.04) --
	(143.36,131.04) --
	(143.88,131.04) --
	(144.39,131.04) --
	(144.91,131.04) --
	(145.42,131.04) --
	(145.94,131.04) --
	(146.46,131.04) --
	(146.46,131.04) --
	(145.94,131.04) --
	(145.42,131.04) --
	(144.91,131.04) --
	(144.39,131.04) --
	(143.88,131.04) --
	(143.36,131.04) --
	(142.84,131.04) --
	(142.33,131.04) --
	(141.81,131.04) --
	(141.29,131.04) --
	(140.78,131.04) --
	(140.26,131.04) --
	(139.74,131.04) --
	(139.23,131.04) --
	(138.71,131.04) --
	(138.20,131.04) --
	(137.68,131.04) --
	(137.16,131.04) --
	(136.65,131.04) --
	(136.13,131.04) --
	(135.61,131.04) --
	(135.10,131.04) --
	(134.58,131.04) --
	(134.07,131.04) --
	(133.55,131.04) --
	(133.03,131.04) --
	(132.52,131.04) --
	(132.00,131.04) --
	(131.48,131.04) --
	(130.97,131.04) --
	(130.45,131.04) --
	(129.93,131.04) --
	(129.42,131.04) --
	(128.90,131.04) --
	(128.39,131.04) --
	(127.87,131.04) --
	(127.35,131.04) --
	(126.84,131.04) --
	(126.32,131.04) --
	(125.80,131.04) --
	(125.29,131.04) --
	(124.77,131.04) --
	(124.26,131.04) --
	(123.74,131.04) --
	(123.22,131.04) --
	(122.71,131.04) --
	(122.19,131.04) --
	(121.67,131.04) --
	(121.16,131.04) --
	(120.64,131.04) --
	(120.12,130.06) --
	(119.61,130.06) --
	(119.09,130.06) --
	(118.58,130.06) --
	(118.06,130.06) --
	(117.54,130.06) --
	(117.03,130.06) --
	(116.51,130.06) --
	(115.99,130.06) --
	(115.48,130.06) --
	(114.96,130.06) --
	(114.45,130.06) --
	(113.93,130.06) --
	(113.41,130.06) --
	(112.90,130.06) --
	(112.38,130.06) --
	(111.86,130.06) --
	(111.35,130.06) --
	(110.83,130.06) --
	(110.31,130.06) --
	(109.80,130.06) --
	(109.28,130.06) --
	(108.77,130.06) --
	(108.25,130.06) --
	(107.73,130.06) --
	(107.22,130.06) --
	(106.70,130.06) --
	(106.18,130.06) --
	(105.67,130.06) --
	(105.15,130.06) --
	(104.64,130.06) --
	(104.12,130.06) --
	(103.60,130.06) --
	(103.09,130.06) --
	(102.57,130.06) --
	(102.05,130.06) --
	(101.54,130.06) --
	(101.02,130.06) --
	(100.50,130.06) --
	( 99.99,130.06) --
	( 99.47,130.06) --
	( 98.96,130.06) --
	( 98.44,130.06) --
	( 97.92,130.06) --
	( 97.41,130.06) --
	( 96.89,130.06) --
	( 96.37,130.06) --
	( 95.86,130.06) --
	( 95.34,130.06) --
	( 94.83,130.06) --
	( 94.31,130.06) --
	( 93.79,130.06) --
	( 93.28,130.06) --
	( 92.76,130.06) --
	( 92.24,130.06) --
	( 91.73,130.06) --
	( 91.21,130.06) --
	( 90.69,130.06) --
	( 90.18,130.06) --
	( 89.66,130.06) --
	( 89.15,130.06) --
	( 88.63,130.06) --
	( 88.11,130.06) --
	( 87.60,130.06) --
	( 87.08,130.06) --
	( 86.56,130.06) --
	( 86.05,130.06) --
	( 85.53,130.06) --
	( 85.02,130.06) --
	( 84.50,130.06) --
	( 83.98,130.06) --
	( 83.47,130.06) --
	( 82.95,130.06) --
	( 82.43,130.06) --
	( 81.92,130.06) --
	( 81.40,130.06) --
	( 80.88,130.06) --
	( 80.37,130.06) --
	( 79.85,130.06) --
	( 79.34,130.06) --
	( 78.82,130.06) --
	( 78.30,130.06) --
	( 77.79,130.06) --
	( 77.27,130.06) --
	( 76.75,130.06) --
	( 76.24,130.06) --
	( 75.72,130.06) --
	( 75.21,130.06) --
	( 74.69,130.06) --
	( 74.17,130.06) --
	( 73.66,130.06) --
	( 73.14,130.06) --
	( 72.62,130.06) --
	( 72.11,130.06) --
	( 71.59,130.06) --
	( 71.07,130.06) --
	( 70.56,130.06) --
	( 70.04,130.06) --
	( 69.53,130.06) --
	( 69.01,130.06) --
	( 68.49,130.06) --
	( 67.98,130.06) --
	( 67.46,130.06) --
	( 66.94,130.06) --
	( 66.43,130.06) --
	( 65.91,130.06) --
	( 65.40,130.06) --
	( 64.88,130.06) --
	( 64.36,130.06) --
	( 63.85,130.06) --
	( 63.33,130.06) --
	( 62.81,130.06) --
	( 62.30,130.06) --
	( 61.78,130.06) --
	( 61.26,130.06) --
	( 60.75,130.06) --
	( 60.23,130.06) --
	( 59.72,130.06) --
	( 59.20,130.06) --
	( 58.68,130.06) --
	( 58.17,130.06) --
	( 57.65,130.06) --
	( 57.13,130.06) --
	( 56.62,130.06) --
	( 56.10,130.06) --
	( 55.59,130.06) --
	( 55.07,130.06) --
	( 54.55,130.06) --
	( 54.04,130.06) --
	( 53.52,130.06) --
	( 53.00,131.04) --
	( 52.49,131.04) --
	( 51.97,131.04) --
	( 51.45,131.04) --
	( 50.94,131.04) --
	( 50.42,131.04) --
	( 49.91,131.04) --
	( 49.39,131.04) --
	( 48.87,131.04) --
	( 48.36,131.04) --
	( 47.84,131.04) --
	( 47.32,131.04) --
	( 46.81,131.04) --
	( 46.29,131.04) --
	( 45.78,131.04) --
	( 45.26,131.04) --
	( 44.74,131.04) --
	( 44.23,131.04) --
	( 43.71,131.04) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 39.60,132.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 33.60, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 92.71) -- ( 33.60, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,102.76) -- ( 33.60,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,112.81) -- ( 33.60,112.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,122.86) -- ( 33.60,122.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,132.90) -- ( 33.60,132.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 79.22) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.27) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 99.32) {40\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,109.36) {60\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,119.41) {80\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,129.46) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.71, 89.28) --
	( 44.23, 82.67) --
	( 44.74, 82.67) --
	( 45.26, 82.67) --
	( 45.78, 82.67) --
	( 46.29, 82.67) --
	( 46.81, 82.67) --
	( 47.32, 82.67) --
	( 47.84, 82.67) --
	( 48.36, 82.67) --
	( 48.87, 82.67) --
	( 49.39, 82.67) --
	( 49.91, 82.67) --
	( 50.42, 82.67) --
	( 50.94, 82.67) --
	( 51.45, 82.67) --
	( 51.97, 82.67) --
	( 52.49, 82.67) --
	( 53.00, 82.67) --
	( 53.52, 82.67) --
	( 54.04, 82.67) --
	( 54.55, 82.67) --
	( 55.07, 82.67) --
	( 55.59, 82.67) --
	( 56.10, 82.67) --
	( 56.62, 82.67) --
	( 57.13, 82.67) --
	( 57.65, 82.67) --
	( 58.17, 82.67) --
	( 58.68, 82.67) --
	( 59.20, 82.67) --
	( 59.72, 82.67) --
	( 60.23, 82.67) --
	( 60.75, 82.67) --
	( 61.26, 82.67) --
	( 61.78, 82.67) --
	( 62.30, 82.67) --
	( 62.81, 82.67) --
	( 63.33, 82.67) --
	( 63.85, 82.67) --
	( 64.36, 82.67) --
	( 64.88, 82.67) --
	( 65.40, 82.67) --
	( 65.91, 82.67) --
	( 66.43, 82.67) --
	( 66.94, 82.67) --
	( 67.46, 82.67) --
	( 67.98, 82.67) --
	( 68.49, 82.67) --
	( 69.01, 82.67) --
	( 69.53, 82.67) --
	( 70.04, 82.67) --
	( 70.56, 82.67) --
	( 71.07, 82.67) --
	( 71.59, 82.67) --
	( 72.11, 82.67) --
	( 72.62, 82.67) --
	( 73.14, 82.67) --
	( 73.66, 82.67) --
	( 74.17, 82.67) --
	( 74.69, 82.67) --
	( 75.21, 82.67) --
	( 75.72, 82.67) --
	( 76.24, 82.67) --
	( 76.75, 82.67) --
	( 77.27, 82.67) --
	( 77.79, 82.67) --
	( 78.30, 82.67) --
	( 78.82, 82.67) --
	( 79.34, 82.67) --
	( 79.85, 82.67) --
	( 80.37, 82.67) --
	( 80.88, 82.67) --
	( 81.40, 82.67) --
	( 81.92, 82.67) --
	( 82.43, 82.67) --
	( 82.95, 82.67) --
	( 83.47, 82.67) --
	( 83.98, 82.67) --
	( 84.50, 82.67) --
	( 85.02, 82.67) --
	( 85.53, 82.67) --
	( 86.05, 82.67) --
	( 86.56, 82.67) --
	( 87.08, 82.67) --
	( 87.60, 82.67) --
	( 88.11, 82.67) --
	( 88.63, 82.67) --
	( 89.15, 82.67) --
	( 89.66, 82.67) --
	( 90.18, 82.67) --
	( 90.69, 82.67) --
	( 91.21, 82.67) --
	( 91.73, 82.67) --
	( 92.24, 82.67) --
	( 92.76, 82.67) --
	( 93.28, 82.67) --
	( 93.79, 82.67) --
	( 94.31, 82.67) --
	( 94.83, 82.67) --
	( 95.34, 82.67) --
	( 95.86, 82.67) --
	( 96.37, 82.67) --
	( 96.89, 82.67) --
	( 97.41, 82.67) --
	( 97.92, 82.67) --
	( 98.44, 82.67) --
	( 98.96, 82.67) --
	( 99.47, 82.67) --
	( 99.99, 82.67) --
	(100.50, 82.67) --
	(101.02, 82.67) --
	(101.54, 82.67) --
	(102.05, 82.67) --
	(102.57, 82.67) --
	(103.09, 82.67) --
	(103.60, 82.67) --
	(104.12, 82.67) --
	(104.64, 82.67) --
	(105.15, 82.67) --
	(105.67, 82.67) --
	(106.18, 82.67) --
	(106.70, 82.67) --
	(107.22, 82.67) --
	(107.73, 82.67) --
	(108.25, 82.67) --
	(108.77, 82.67) --
	(109.28, 82.67) --
	(109.80, 82.67) --
	(110.31, 82.67) --
	(110.83, 82.67) --
	(111.35, 82.67) --
	(111.86, 82.67) --
	(112.38, 82.67) --
	(112.90, 82.67) --
	(113.41, 82.67) --
	(113.93, 82.67) --
	(114.45, 82.67) --
	(114.96, 82.67) --
	(115.48, 82.67) --
	(115.99, 82.67) --
	(116.51, 82.67) --
	(117.03, 82.67) --
	(117.54, 82.67) --
	(118.06, 82.67) --
	(118.58, 82.67) --
	(119.09, 82.67) --
	(119.61, 82.67) --
	(120.12, 82.67) --
	(120.64, 82.67) --
	(121.16, 82.67) --
	(121.67, 82.67) --
	(122.19, 82.67) --
	(122.71, 82.67) --
	(123.22, 82.67) --
	(123.74, 82.67) --
	(124.26, 82.67) --
	(124.77, 82.67) --
	(125.29, 82.67) --
	(125.80, 82.67) --
	(126.32, 82.67) --
	(126.84, 82.67) --
	(127.35, 82.67) --
	(127.87, 82.67) --
	(128.39, 82.67) --
	(128.90, 82.67) --
	(129.42, 82.67) --
	(129.93, 82.67) --
	(130.45, 82.67) --
	(130.97, 82.67) --
	(131.48, 82.67) --
	(132.00, 82.67) --
	(132.52, 82.67) --
	(133.03, 82.67) --
	(133.55, 82.67) --
	(134.07, 82.67) --
	(134.58, 82.67) --
	(135.10, 82.67) --
	(135.61, 82.67) --
	(136.13, 82.67) --
	(136.65, 82.67) --
	(137.16, 82.67) --
	(137.68, 82.67) --
	(138.20, 82.67) --
	(138.71, 82.67) --
	(139.23, 82.67) --
	(139.74, 82.67) --
	(140.26, 82.67) --
	(140.78, 82.67) --
	(141.29, 82.67) --
	(141.81, 82.67) --
	(142.33, 82.67) --
	(142.84, 82.67) --
	(143.36, 82.67) --
	(143.88, 82.67) --
	(144.39, 82.67) --
	(144.91, 82.67) --
	(145.42, 82.67) --
	(145.94, 82.67) --
	(146.46, 82.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 82.67) --
	( 44.23, 82.67) --
	( 44.74, 82.67) --
	( 45.26, 82.67) --
	( 45.78, 82.67) --
	( 46.29, 82.67) --
	( 46.81, 82.67) --
	( 47.32, 82.67) --
	( 47.84, 82.67) --
	( 48.36, 82.67) --
	( 48.87, 82.67) --
	( 49.39, 82.67) --
	( 49.91, 82.67) --
	( 50.42, 82.67) --
	( 50.94, 82.67) --
	( 51.45, 82.67) --
	( 51.97, 82.67) --
	( 52.49, 82.67) --
	( 53.00, 82.67) --
	( 53.52, 82.67) --
	( 54.04, 82.67) --
	( 54.55, 82.67) --
	( 55.07, 82.67) --
	( 55.59, 82.67) --
	( 56.10, 82.67) --
	( 56.62, 82.67) --
	( 57.13, 82.67) --
	( 57.65, 82.67) --
	( 58.17, 82.67) --
	( 58.68, 82.67) --
	( 59.20, 82.67) --
	( 59.72, 82.67) --
	( 60.23, 82.67) --
	( 60.75, 82.67) --
	( 61.26, 82.67) --
	( 61.78, 82.67) --
	( 62.30, 82.67) --
	( 62.81, 82.67) --
	( 63.33, 82.67) --
	( 63.85, 82.67) --
	( 64.36, 82.67) --
	( 64.88, 82.67) --
	( 65.40, 82.67) --
	( 65.91, 82.67) --
	( 66.43, 82.67) --
	( 66.94, 82.67) --
	( 67.46, 82.67) --
	( 67.98, 82.67) --
	( 68.49, 82.67) --
	( 69.01, 82.67) --
	( 69.53, 82.67) --
	( 70.04, 82.67) --
	( 70.56, 82.67) --
	( 71.07, 82.67) --
	( 71.59, 82.67) --
	( 72.11, 82.67) --
	( 72.62, 82.67) --
	( 73.14, 82.67) --
	( 73.66, 82.67) --
	( 74.17, 82.67) --
	( 74.69, 82.67) --
	( 75.21, 82.67) --
	( 75.72, 82.67) --
	( 76.24, 82.67) --
	( 76.75, 82.67) --
	( 77.27, 82.67) --
	( 77.79, 82.67) --
	( 78.30, 82.67) --
	( 78.82, 82.67) --
	( 79.34, 82.67) --
	( 79.85, 82.67) --
	( 80.37, 82.67) --
	( 80.88, 82.67) --
	( 81.40, 82.67) --
	( 81.92, 82.67) --
	( 82.43, 82.67) --
	( 82.95, 82.67) --
	( 83.47, 82.67) --
	( 83.98, 82.67) --
	( 84.50, 82.67) --
	( 85.02, 82.67) --
	( 85.53, 82.67) --
	( 86.05, 82.67) --
	( 86.56, 82.67) --
	( 87.08, 82.67) --
	( 87.60, 82.67) --
	( 88.11, 82.67) --
	( 88.63, 82.67) --
	( 89.15, 82.67) --
	( 89.66, 82.67) --
	( 90.18, 82.67) --
	( 90.69, 82.67) --
	( 91.21, 82.67) --
	( 91.73, 82.67) --
	( 92.24, 82.67) --
	( 92.76, 82.67) --
	( 93.28, 82.67) --
	( 93.79, 82.67) --
	( 94.31, 82.67) --
	( 94.83, 82.67) --
	( 95.34, 82.67) --
	( 95.86, 82.67) --
	( 96.37, 82.67) --
	( 96.89, 82.67) --
	( 97.41, 82.67) --
	( 97.92, 82.67) --
	( 98.44, 82.67) --
	( 98.96, 82.67) --
	( 99.47, 82.67) --
	( 99.99, 82.67) --
	(100.50, 82.67) --
	(101.02, 82.67) --
	(101.54, 82.67) --
	(102.05, 82.67) --
	(102.57, 82.67) --
	(103.09, 82.67) --
	(103.60, 82.67) --
	(104.12, 82.67) --
	(104.64, 82.67) --
	(105.15, 82.67) --
	(105.67, 82.67) --
	(106.18, 82.67) --
	(106.70, 82.67) --
	(107.22, 82.67) --
	(107.73, 82.67) --
	(108.25, 82.67) --
	(108.77, 82.67) --
	(109.28, 82.67) --
	(109.80, 82.67) --
	(110.31, 82.67) --
	(110.83, 82.67) --
	(111.35, 82.67) --
	(111.86, 82.67) --
	(112.38, 82.67) --
	(112.90, 82.67) --
	(113.41, 82.67) --
	(113.93, 82.67) --
	(114.45, 82.67) --
	(114.96, 82.67) --
	(115.48, 82.67) --
	(115.99, 82.67) --
	(116.51, 82.67) --
	(117.03, 82.67) --
	(117.54, 82.67) --
	(118.06, 82.67) --
	(118.58, 82.67) --
	(119.09, 82.67) --
	(119.61, 82.67) --
	(120.12, 82.67) --
	(120.64, 82.67) --
	(121.16, 82.67) --
	(121.67, 82.67) --
	(122.19, 82.67) --
	(122.71, 82.67) --
	(123.22, 82.67) --
	(123.74, 82.67) --
	(124.26, 82.67) --
	(124.77, 82.67) --
	(125.29, 82.67) --
	(125.80, 82.67) --
	(126.32, 82.67) --
	(126.84, 82.67) --
	(127.35, 82.67) --
	(127.87, 82.67) --
	(128.39, 82.67) --
	(128.90, 82.67) --
	(129.42, 82.67) --
	(129.93, 82.67) --
	(130.45, 82.67) --
	(130.97, 82.67) --
	(131.48, 82.67) --
	(132.00, 82.67) --
	(132.52, 82.67) --
	(133.03, 82.67) --
	(133.55, 82.67) --
	(134.07, 82.67) --
	(134.58, 82.67) --
	(135.10, 82.67) --
	(135.61, 82.67) --
	(136.13, 82.67) --
	(136.65, 82.67) --
	(137.16, 82.67) --
	(137.68, 82.67) --
	(138.20, 82.67) --
	(138.71, 82.67) --
	(139.23, 82.67) --
	(139.74, 82.67) --
	(140.26, 82.67) --
	(140.78, 82.67) --
	(141.29, 82.67) --
	(141.81, 82.67) --
	(142.33, 82.67) --
	(142.84, 82.67) --
	(143.36, 82.67) --
	(143.88, 82.67) --
	(144.39, 82.67) --
	(144.91, 82.67) --
	(145.42, 82.67) --
	(145.94, 82.67) --
	(146.46, 82.67) --
	(146.46, 82.67) --
	(145.94, 82.67) --
	(145.42, 82.67) --
	(144.91, 82.67) --
	(144.39, 82.67) --
	(143.88, 82.67) --
	(143.36, 82.67) --
	(142.84, 82.67) --
	(142.33, 82.67) --
	(141.81, 82.67) --
	(141.29, 82.67) --
	(140.78, 82.67) --
	(140.26, 82.67) --
	(139.74, 82.67) --
	(139.23, 82.67) --
	(138.71, 82.67) --
	(138.20, 82.67) --
	(137.68, 82.67) --
	(137.16, 82.67) --
	(136.65, 82.67) --
	(136.13, 82.67) --
	(135.61, 82.67) --
	(135.10, 82.67) --
	(134.58, 82.67) --
	(134.07, 82.67) --
	(133.55, 82.67) --
	(133.03, 82.67) --
	(132.52, 82.67) --
	(132.00, 82.67) --
	(131.48, 82.67) --
	(130.97, 82.67) --
	(130.45, 82.67) --
	(129.93, 82.67) --
	(129.42, 82.67) --
	(128.90, 82.67) --
	(128.39, 82.67) --
	(127.87, 82.67) --
	(127.35, 82.67) --
	(126.84, 82.67) --
	(126.32, 82.67) --
	(125.80, 82.67) --
	(125.29, 82.67) --
	(124.77, 82.67) --
	(124.26, 82.67) --
	(123.74, 82.67) --
	(123.22, 82.67) --
	(122.71, 82.67) --
	(122.19, 82.67) --
	(121.67, 82.67) --
	(121.16, 82.67) --
	(120.64, 82.67) --
	(120.12, 82.67) --
	(119.61, 82.67) --
	(119.09, 82.67) --
	(118.58, 82.67) --
	(118.06, 82.67) --
	(117.54, 82.67) --
	(117.03, 82.67) --
	(116.51, 82.67) --
	(115.99, 82.67) --
	(115.48, 82.67) --
	(114.96, 82.67) --
	(114.45, 82.67) --
	(113.93, 82.67) --
	(113.41, 82.67) --
	(112.90, 82.67) --
	(112.38, 82.67) --
	(111.86, 82.67) --
	(111.35, 82.67) --
	(110.83, 82.67) --
	(110.31, 82.67) --
	(109.80, 82.67) --
	(109.28, 82.67) --
	(108.77, 82.67) --
	(108.25, 82.67) --
	(107.73, 82.67) --
	(107.22, 82.67) --
	(106.70, 82.67) --
	(106.18, 82.67) --
	(105.67, 82.67) --
	(105.15, 82.67) --
	(104.64, 82.67) --
	(104.12, 82.67) --
	(103.60, 82.67) --
	(103.09, 82.67) --
	(102.57, 82.67) --
	(102.05, 82.67) --
	(101.54, 82.67) --
	(101.02, 82.67) --
	(100.50, 82.67) --
	( 99.99, 82.67) --
	( 99.47, 82.67) --
	( 98.96, 82.67) --
	( 98.44, 82.67) --
	( 97.92, 82.67) --
	( 97.41, 82.67) --
	( 96.89, 82.67) --
	( 96.37, 82.67) --
	( 95.86, 82.67) --
	( 95.34, 82.67) --
	( 94.83, 82.67) --
	( 94.31, 82.67) --
	( 93.79, 82.67) --
	( 93.28, 82.67) --
	( 92.76, 82.67) --
	( 92.24, 82.67) --
	( 91.73, 82.67) --
	( 91.21, 82.67) --
	( 90.69, 82.67) --
	( 90.18, 82.67) --
	( 89.66, 82.67) --
	( 89.15, 82.67) --
	( 88.63, 82.67) --
	( 88.11, 82.67) --
	( 87.60, 82.67) --
	( 87.08, 82.67) --
	( 86.56, 82.67) --
	( 86.05, 82.67) --
	( 85.53, 82.67) --
	( 85.02, 82.67) --
	( 84.50, 82.67) --
	( 83.98, 82.67) --
	( 83.47, 82.67) --
	( 82.95, 82.67) --
	( 82.43, 82.67) --
	( 81.92, 82.67) --
	( 81.40, 82.67) --
	( 80.88, 82.67) --
	( 80.37, 82.67) --
	( 79.85, 82.67) --
	( 79.34, 82.67) --
	( 78.82, 82.67) --
	( 78.30, 82.67) --
	( 77.79, 82.67) --
	( 77.27, 82.67) --
	( 76.75, 82.67) --
	( 76.24, 82.67) --
	( 75.72, 82.67) --
	( 75.21, 82.67) --
	( 74.69, 82.67) --
	( 74.17, 82.67) --
	( 73.66, 82.67) --
	( 73.14, 82.67) --
	( 72.62, 82.67) --
	( 72.11, 82.67) --
	( 71.59, 82.67) --
	( 71.07, 82.67) --
	( 70.56, 82.67) --
	( 70.04, 82.67) --
	( 69.53, 82.67) --
	( 69.01, 82.67) --
	( 68.49, 82.67) --
	( 67.98, 82.67) --
	( 67.46, 82.67) --
	( 66.94, 82.67) --
	( 66.43, 82.67) --
	( 65.91, 82.67) --
	( 65.40, 82.67) --
	( 64.88, 82.67) --
	( 64.36, 82.67) --
	( 63.85, 82.67) --
	( 63.33, 82.67) --
	( 62.81, 82.67) --
	( 62.30, 82.67) --
	( 61.78, 82.67) --
	( 61.26, 82.67) --
	( 60.75, 82.67) --
	( 60.23, 82.67) --
	( 59.72, 82.67) --
	( 59.20, 82.67) --
	( 58.68, 82.67) --
	( 58.17, 82.67) --
	( 57.65, 82.67) --
	( 57.13, 82.67) --
	( 56.62, 82.67) --
	( 56.10, 82.67) --
	( 55.59, 82.67) --
	( 55.07, 82.67) --
	( 54.55, 82.67) --
	( 54.04, 82.67) --
	( 53.52, 82.67) --
	( 53.00, 82.67) --
	( 52.49, 82.67) --
	( 51.97, 82.67) --
	( 51.45, 82.67) --
	( 50.94, 82.67) --
	( 50.42, 82.67) --
	( 49.91, 82.67) --
	( 49.39, 82.67) --
	( 48.87, 82.67) --
	( 48.36, 82.67) --
	( 47.84, 82.67) --
	( 47.32, 82.67) --
	( 46.81, 82.67) --
	( 46.29, 82.67) --
	( 45.78, 82.67) --
	( 45.26, 82.67) --
	( 44.74, 82.67) --
	( 44.23, 82.67) --
	( 43.71,132.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,122.18) rectangle (150.57, 93.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.73,112.58) -- (121.13,112.58);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.73,102.98) -- (121.13,102.98);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,109.83) {$F_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,100.23) {$FPR$};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.71, 67.13) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.23, 43.02) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.00, 42.78) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.52, 45.59) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.65, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.17, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.68, 42.76) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.75, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.78, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.98, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.21, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.72, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.79, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.63, 42.74) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.73) -- ( 39.60, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.73) -- ( 33.60, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 47.92) -- ( 33.60, 47.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 53.12) -- ( 33.60, 53.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 58.32) -- ( 33.60, 58.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 63.51) -- ( 33.60, 63.51);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 44.48) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 49.68) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 54.87) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 60.07) {80};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 42.73) -- (150.57, 42.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 47.92) -- (150.57, 47.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 53.12) -- (150.57, 53.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 58.32) -- (150.57, 58.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 63.51) -- (150.57, 63.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 68.71) -- (150.57, 68.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.19, 42.00) -- ( 43.19, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.01, 42.00) -- ( 69.01, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 94.83, 42.00) -- ( 94.83, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.64, 42.00) -- (120.64, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 67.67) -- ( 43.71, 65.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 67.67) --
	( 43.71, 67.67) --
	( 41.90, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.90, 65.85) --
	( 43.71, 65.85) --
	( 45.52, 65.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.23, 44.29) -- ( 44.23, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.03, 44.29) --
	( 44.23, 44.29) --
	( 42.42, 44.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.42, 42.73) --
	( 44.23, 42.73) --
	( 46.03, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.00, 42.99) -- ( 53.00, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.81, 42.99) --
	( 53.00, 42.99) --
	( 51.20, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.20, 42.73) --
	( 53.00, 42.73) --
	( 54.81, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.65, 42.99) -- ( 57.65, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.46, 42.99) --
	( 57.65, 42.99) --
	( 55.84, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.84, 42.73) --
	( 57.65, 42.73) --
	( 59.46, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.17, 42.99) -- ( 58.17, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.97, 42.99) --
	( 58.17, 42.99) --
	( 56.36, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.36, 42.73) --
	( 58.17, 42.73) --
	( 59.97, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.68, 42.99) -- ( 58.68, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.49, 42.99) --
	( 58.68, 42.99) --
	( 56.88, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.88, 42.73) --
	( 58.68, 42.73) --
	( 60.49, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.75, 42.99) -- ( 60.75, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.56, 42.99) --
	( 60.75, 42.99) --
	( 58.94, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.94, 42.73) --
	( 60.75, 42.73) --
	( 62.56, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.78, 42.99) -- ( 61.78, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.59, 42.99) --
	( 61.78, 42.99) --
	( 59.97, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.97, 42.73) --
	( 61.78, 42.73) --
	( 63.59, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.98, 42.99) -- ( 67.98, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.78, 42.99) --
	( 67.98, 42.99) --
	( 66.17, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.17, 42.73) --
	( 67.98, 42.73) --
	( 69.78, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.21, 42.99) -- ( 75.21, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.01, 42.99) --
	( 75.21, 42.99) --
	( 73.40, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.40, 42.73) --
	( 75.21, 42.73) --
	( 77.01, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.72, 42.99) -- ( 75.72, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.53, 42.99) --
	( 75.72, 42.99) --
	( 73.91, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.91, 42.73) --
	( 75.72, 42.73) --
	( 77.53, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.79, 42.99) -- ( 77.79, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.59, 42.99) --
	( 77.79, 42.99) --
	( 75.98, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.98, 42.73) --
	( 77.79, 42.73) --
	( 79.59, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63, 42.99) -- ( 88.63, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.44, 42.99) --
	( 88.63, 42.99) --
	( 86.82, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.82, 42.73) --
	( 88.63, 42.73) --
	( 90.44, 42.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 68.66) rectangle (150.57, 49.46);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84, 59.06) circle (  1.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.04, 56.30) {$MC$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.19, 42.00) -- (146.46, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.19, 42.00) -- ( 43.19, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.52, 42.00) -- ( 53.52, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.85, 42.00) -- ( 63.85, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.17, 42.00) -- ( 74.17, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.50, 42.00) -- ( 84.50, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.83, 42.00) -- ( 94.83, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.15, 42.00) -- (105.15, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.48, 42.00) -- (115.48, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.80, 42.00) -- (125.80, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.13, 42.00) -- (136.13, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.19, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.85, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.50, 20.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.48, 20.40) {140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.46, 20.40) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.08,  5.40) {Training iteration};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.52, 58.32) -- ( 53.52, 53.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.64, 58.32) -- (120.64, 53.12);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.72, 56.02) {attack};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.44, 56.02) {sanitize};
\end{scope}
\end{tikzpicture}


==> R/learningProgress/VulnShopOrder_unlearn_ancsib_k1_l2.tikz <==
% Created by tikzDevice version 0.9 on 2016-03-24 11:33:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,137.31);
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 43.71,127.91) --
	( 44.13,131.04) --
	( 44.54,131.04) --
	( 44.96,131.04) --
	( 45.37,131.04) --
	( 45.79,131.04) --
	( 46.21,131.04) --
	( 46.62,131.04) --
	( 47.04,131.04) --
	( 47.45,131.04) --
	( 47.87,131.04) --
	( 48.29,131.04) --
	( 48.70,131.04) --
	( 49.12,131.04) --
	( 49.53,131.04) --
	( 49.95,131.04) --
	( 50.37,131.04) --
	( 50.78,131.04) --
	( 51.20,131.04) --
	( 51.61,131.04) --
	( 52.03,131.04) --
	( 52.45,131.04) --
	( 52.86,131.04) --
	( 53.28,131.04) --
	( 53.69,131.04) --
	( 54.11,131.04) --
	( 54.53,131.04) --
	( 54.94,131.04) --
	( 55.36,131.04) --
	( 55.77,131.04) --
	( 56.19,131.04) --
	( 56.61,131.04) --
	( 57.02,131.04) --
	( 57.44,131.04) --
	( 57.85,131.04) --
	( 58.27,131.04) --
	( 58.69,131.04) --
	( 59.10,131.04) --
	( 59.52,131.04) --
	( 59.93,131.04) --
	( 60.35,131.04) --
	( 60.77,131.04) --
	( 61.18,131.04) --
	( 61.60,131.04) --
	( 62.01,131.04) --
	( 62.43,131.04) --
	( 62.84,131.04) --
	( 63.26,131.04) --
	( 63.68,131.04) --
	( 64.09,131.04) --
	( 64.51,131.04) --
	( 64.92,131.04) --
	( 65.34,131.04) --
	( 65.76,131.04) --
	( 66.17,131.04) --
	( 66.59,131.04) --
	( 67.00,131.04) --
	( 67.42,131.04) --
	( 67.84,131.04) --
	( 68.25,131.04) --
	( 68.67,131.04) --
	( 69.08,131.04) --
	( 69.50,131.04) --
	( 69.92,131.04) --
	( 70.33,131.04) --
	( 70.75,131.04) --
	( 71.16,129.57) --
	( 71.58,127.58) --
	( 72.00,125.58) --
	( 72.41,123.70) --
	( 72.83,122.14) --
	( 73.24,120.59) --
	( 73.66,119.14) --
	( 74.08,117.43) --
	( 74.49,115.57) --
	( 74.91,112.97) --
	( 75.32,111.47) --
	( 75.74,109.67) --
	( 76.16,107.81) --
	( 76.57,106.85) --
	( 76.99,105.58) --
	( 77.40,103.96) --
	( 77.82,102.93) --
	( 78.24,101.58) --
	( 78.65,100.14) --
	( 79.07, 99.51) --
	( 79.48, 98.02) --
	( 79.90, 96.29) --
	( 80.32, 95.76) --
	( 80.73, 95.23) --
	( 81.15, 95.23) --
	( 81.56, 95.23) --
	( 81.98, 95.23) --
	( 82.40, 95.23) --
	( 82.81, 95.23) --
	( 83.23, 95.23) --
	( 83.64, 95.23) --
	( 84.06, 95.23) --
	( 84.48, 95.23) --
	( 84.89, 95.23) --
	( 85.31, 95.23) --
	( 85.72, 95.23) --
	( 86.14, 95.23) --
	( 86.56, 95.23) --
	( 86.97, 95.23) --
	( 87.39, 95.23) --
	( 87.80, 95.23) --
	( 88.22, 95.23) --
	( 88.64, 95.23) --
	( 89.05, 95.23) --
	( 89.47, 95.23) --
	( 89.88, 95.23) --
	( 90.30, 95.23) --
	( 90.72, 95.23) --
	( 91.13, 95.23) --
	( 91.55, 95.23) --
	( 91.96, 95.23) --
	( 92.38, 95.23) --
	( 92.80, 95.23) --
	( 93.21, 95.23) --
	( 93.63, 95.23) --
	( 94.04, 95.23) --
	( 94.46, 95.23) --
	( 94.88, 95.23) --
	( 95.29, 95.23) --
	( 95.71, 95.23) --
	( 96.12, 95.23) --
	( 96.54, 95.23) --
	( 96.96, 95.23) --
	( 97.37, 95.23) --
	( 97.79, 95.23) --
	( 98.20, 95.23) --
	( 98.62, 95.23) --
	( 99.04, 95.23) --
	( 99.45, 95.23) --
	( 99.87, 95.23) --
	(100.28, 95.23) --
	(100.70, 95.23) --
	(101.12, 95.23) --
	(101.53, 95.23) --
	(101.95, 95.23) --
	(102.36, 95.23) --
	(102.78, 95.23) --
	(103.20, 95.23) --
	(103.61, 95.23) --
	(104.03, 95.23) --
	(104.44, 95.23) --
	(104.86, 95.23) --
	(105.28, 95.23) --
	(105.69, 95.23) --
	(106.11, 95.23) --
	(106.52, 95.23) --
	(106.94, 95.23) --
	(107.35, 95.23) --
	(107.77, 95.23) --
	(108.19, 95.23) --
	(108.60, 95.23) --
	(109.02, 95.94) --
	(109.43, 97.34) --
	(109.85, 98.04) --
	(110.27, 98.54) --
	(110.68, 99.87) --
	(111.10,101.59) --
	(111.51,103.13) --
	(111.93,104.75) --
	(112.35,105.34) --
	(112.76,106.46) --
	(113.18,107.18) --
	(113.59,109.17) --
	(114.01,111.32) --
	(114.43,113.40) --
	(114.84,115.07) --
	(115.26,117.04) --
	(115.67,119.06) --
	(116.09,120.59) --
	(116.51,122.45) --
	(116.92,124.29) --
	(117.34,126.38) --
	(117.75,128.00) --
	(118.17,129.64) --
	(118.59,131.04) --
	(119.00,131.04) --
	(119.42,131.04) --
	(119.83,131.04) --
	(120.25,131.04) --
	(120.67,131.04) --
	(121.08,131.04) --
	(121.50,131.04) --
	(121.91,131.04) --
	(122.33,131.04) --
	(122.75,131.04) --
	(123.16,131.04) --
	(123.58,131.04) --
	(123.99,131.04) --
	(124.41,131.04) --
	(124.83,131.04) --
	(125.24,131.04) --
	(125.66,131.04) --
	(126.07,131.04) --
	(126.49,131.04) --
	(126.91,131.04) --
	(127.32,131.04) --
	(127.74,131.04) --
	(128.15,131.04) --
	(128.57,131.04) --
	(128.99,131.04) --
	(129.40,131.04) --
	(129.82,131.04) --
	(130.23,131.04) --
	(130.65,131.04) --
	(131.07,131.04) --
	(131.48,131.04) --
	(131.90,131.04) --
	(132.31,131.04) --
	(132.73,131.04) --
	(133.15,131.04) --
	(133.56,131.04) --
	(133.98,131.04) --
	(134.39,131.04) --
	(134.81,131.04) --
	(135.23,131.04) --
	(135.64,131.04) --
	(136.06,131.04) --
	(136.47,131.04) --
	(136.89,131.04) --
	(137.31,131.04) --
	(137.72,131.04) --
	(138.14,131.04) --
	(138.55,131.04) --
	(138.97,131.04) --
	(139.39,131.04) --
	(139.80,131.04) --
	(140.22,131.04) --
	(140.63,131.04) --
	(141.05,131.04) --
	(141.47,131.04) --
	(141.88,131.04) --
	(142.30,131.04) --
	(142.71,131.04) --
	(143.13,131.04) --
	(143.55,131.04) --
	(143.96,131.04) --
	(144.38,131.04) --
	(144.79,131.04) --
	(145.21,131.04) --
	(145.63,131.04) --
	(146.04,131.04) --
	(146.46,131.04);
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 82.67) -- (150.57, 82.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 92.71) -- (150.57, 92.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,102.76) -- (150.57,102.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,112.81) -- (150.57,112.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,122.86) -- (150.57,122.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,132.90) -- (150.57,132.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.29, 80.66) -- ( 43.29,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.09, 80.66) -- ( 64.09,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.89, 80.66) -- ( 84.89,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.69, 80.66) -- (105.69,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.49, 80.66) -- (126.49,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (147.29, 80.66) -- (147.29,134.91);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 84.06) --
	( 44.13,131.04) --
	( 44.54,131.04) --
	( 44.96,131.04) --
	( 45.37,131.04) --
	( 45.79,131.04) --
	( 46.21,131.04) --
	( 46.62,131.04) --
	( 47.04,131.04) --
	( 47.45,131.04) --
	( 47.87,131.04) --
	( 48.29,131.04) --
	( 48.70,131.04) --
	( 49.12,131.04) --
	( 49.53,131.04) --
	( 49.95,131.04) --
	( 50.37,131.04) --
	( 50.78,131.04) --
	( 51.20,131.04) --
	( 51.61,131.04) --
	( 52.03,131.04) --
	( 52.45,131.04) --
	( 52.86,131.04) --
	( 53.28,131.04) --
	( 53.69,131.04) --
	( 54.11,131.04) --
	( 54.53,131.04) --
	( 54.94,131.04) --
	( 55.36,131.04) --
	( 55.77,131.04) --
	( 56.19,131.04) --
	( 56.61,131.04) --
	( 57.02,131.04) --
	( 57.44,131.04) --
	( 57.85,131.04) --
	( 58.27,131.04) --
	( 58.69,131.04) --
	( 59.10,131.04) --
	( 59.52,131.04) --
	( 59.93,131.04) --
	( 60.35,131.04) --
	( 60.77,131.04) --
	( 61.18,131.04) --
	( 61.60,131.04) --
	( 62.01,131.04) --
	( 62.43,131.04) --
	( 62.84,131.04) --
	( 63.26,131.04) --
	( 63.68,131.04) --
	( 64.09,131.04) --
	( 64.51,131.04) --
	( 64.92,131.04) --
	( 65.34,131.04) --
	( 65.76,131.04) --
	( 66.17,131.04) --
	( 66.59,131.04) --
	( 67.00,131.04) --
	( 67.42,131.04) --
	( 67.84,131.04) --
	( 68.25,131.04) --
	( 68.67,131.04) --
	( 69.08,131.04) --
	( 69.50,131.04) --
	( 69.92,131.04) --
	( 70.33,131.04) --
	( 70.75,131.04) --
	( 71.16,127.98) --
	( 71.58,124.53) --
	( 72.00,123.28) --
	( 72.41,119.20) --
	( 72.83,117.72) --
	( 73.24,116.16) --
	( 73.66,112.81) --
	( 74.08,111.01) --
	( 74.49,111.01) --
	( 74.91,107.11) --
	( 75.32,107.11) --
	( 75.74,104.99) --
	( 76.16,104.99) --
	( 76.57,102.76) --
	( 76.99,102.76) --
	( 77.40,100.40) --
	( 77.82, 97.89) --
	( 78.24, 97.89) --
	( 78.65, 95.23) --
	( 79.07, 95.23) --
	( 79.48, 95.23) --
	( 79.90, 95.23) --
	( 80.32, 95.23) --
	( 80.73, 95.23) --
	( 81.15, 95.23) --
	( 81.56, 95.23) --
	( 81.98, 95.23) --
	( 82.40, 95.23) --
	( 82.81, 95.23) --
	( 83.23, 95.23) --
	( 83.64, 95.23) --
	( 84.06, 95.23) --
	( 84.48, 95.23) --
	( 84.89, 95.23) --
	( 85.31, 95.23) --
	( 85.72, 95.23) --
	( 86.14, 95.23) --
	( 86.56, 95.23) --
	( 86.97, 95.23) --
	( 87.39, 95.23) --
	( 87.80, 95.23) --
	( 88.22, 95.23) --
	( 88.64, 95.23) --
	( 89.05, 95.23) --
	( 89.47, 95.23) --
	( 89.88, 95.23) --
	( 90.30, 95.23) --
	( 90.72, 95.23) --
	( 91.13, 95.23) --
	( 91.55, 95.23) --
	( 91.96, 95.23) --
	( 92.38, 95.23) --
	( 92.80, 95.23) --
	( 93.21, 95.23) --
	( 93.63, 95.23) --
	( 94.04, 95.23) --
	( 94.46, 95.23) --
	( 94.88, 95.23) --
	( 95.29, 95.23) --
	( 95.71, 95.23) --
	( 96.12, 95.23) --
	( 96.54, 95.23) --
	( 96.96, 95.23) --
	( 97.37, 95.23) --
	( 97.79, 95.23) --
	( 98.20, 95.23) --
	( 98.62, 95.23) --
	( 99.04, 95.23) --
	( 99.45, 95.23) --
	( 99.87, 95.23) --
	(100.28, 95.23) --
	(100.70, 95.23) --
	(101.12, 95.23) --
	(101.53, 95.23) --
	(101.95, 95.23) --
	(102.36, 95.23) --
	(102.78, 95.23) --
	(103.20, 95.23) --
	(103.61, 95.23) --
	(104.03, 95.23) --
	(104.44, 95.23) --
	(104.86, 95.23) --
	(105.28, 95.23) --
	(105.69, 95.23) --
	(106.11, 95.23) --
	(106.52, 95.23) --
	(106.94, 95.23) --
	(107.35, 95.23) --
	(107.77, 95.23) --
	(108.19, 95.23) --
	(108.60, 95.23) --
	(109.02, 95.23) --
	(109.43, 95.23) --
	(109.85, 95.23) --
	(110.27, 95.23) --
	(110.68, 95.23) --
	(111.10, 95.23) --
	(111.51, 97.89) --
	(111.93, 97.89) --
	(112.35,100.40) --
	(112.76,100.40) --
	(113.18,102.76) --
	(113.59,107.11) --
	(114.01,109.11) --
	(114.43,109.11) --
	(114.84,111.01) --
	(115.26,112.81) --
	(115.67,116.16) --
	(116.09,117.72) --
	(116.51,119.20) --
	(116.92,119.20) --
	(117.34,123.28) --
	(117.75,124.53) --
	(118.17,127.98) --
	(118.59,131.04) --
	(119.00,131.04) --
	(119.42,131.04) --
	(119.83,131.04) --
	(120.25,131.04) --
	(120.67,131.04) --
	(121.08,131.04) --
	(121.50,131.04) --
	(121.91,131.04) --
	(122.33,131.04) --
	(122.75,131.04) --
	(123.16,131.04) --
	(123.58,131.04) --
	(123.99,131.04) --
	(124.41,131.04) --
	(124.83,131.04) --
	(125.24,131.04) --
	(125.66,131.04) --
	(126.07,131.04) --
	(126.49,131.04) --
	(126.91,131.04) --
	(127.32,131.04) --
	(127.74,131.04) --
	(128.15,131.04) --
	(128.57,131.04) --
	(128.99,131.04) --
	(129.40,131.04) --
	(129.82,131.04) --
	(130.23,131.04) --
	(130.65,131.04) --
	(131.07,131.04) --
	(131.48,131.04) --
	(131.90,131.04) --
	(132.31,131.04) --
	(132.73,131.04) --
	(133.15,131.04) --
	(133.56,131.04) --
	(133.98,131.04) --
	(134.39,131.04) --
	(134.81,131.04) --
	(135.23,131.04) --
	(135.64,131.04) --
	(136.06,131.04) --
	(136.47,131.04) --
	(136.89,131.04) --
	(137.31,131.04) --
	(137.72,131.04) --
	(138.14,131.04) --
	(138.55,131.04) --
	(138.97,131.04) --
	(139.39,131.04) --
	(139.80,131.04) --
	(140.22,131.04) --
	(140.63,131.04) --
	(141.05,131.04) --
	(141.47,131.04) --
	(141.88,131.04) --
	(142.30,131.04) --
	(142.71,131.04) --
	(143.13,131.04) --
	(143.55,131.04) --
	(143.96,131.04) --
	(144.38,131.04) --
	(144.79,131.04) --
	(145.21,131.04) --
	(145.63,131.04) --
	(146.04,131.04) --
	(146.46,131.04) --
	(146.46,131.04) --
	(146.04,131.04) --
	(145.63,131.04) --
	(145.21,131.04) --
	(144.79,131.04) --
	(144.38,131.04) --
	(143.96,131.04) --
	(143.55,131.04) --
	(143.13,131.04) --
	(142.71,131.04) --
	(142.30,131.04) --
	(141.88,131.04) --
	(141.47,131.04) --
	(141.05,131.04) --
	(140.63,131.04) --
	(140.22,131.04) --
	(139.80,131.04) --
	(139.39,131.04) --
	(138.97,131.04) --
	(138.55,131.04) --
	(138.14,131.04) --
	(137.72,131.04) --
	(137.31,131.04) --
	(136.89,131.04) --
	(136.47,131.04) --
	(136.06,131.04) --
	(135.64,131.04) --
	(135.23,131.04) --
	(134.81,131.04) --
	(134.39,131.04) --
	(133.98,131.04) --
	(133.56,131.04) --
	(133.15,131.04) --
	(132.73,131.04) --
	(132.31,131.04) --
	(131.90,131.04) --
	(131.48,131.04) --
	(131.07,131.04) --
	(130.65,131.04) --
	(130.23,131.04) --
	(129.82,131.04) --
	(129.40,131.04) --
	(128.99,131.04) --
	(128.57,131.04) --
	(128.15,131.04) --
	(127.74,131.04) --
	(127.32,131.04) --
	(126.91,131.04) --
	(126.49,131.04) --
	(126.07,131.04) --
	(125.66,131.04) --
	(125.24,131.04) --
	(124.83,131.04) --
	(124.41,131.04) --
	(123.99,131.04) --
	(123.58,131.04) --
	(123.16,131.04) --
	(122.75,131.04) --
	(122.33,131.04) --
	(121.91,131.04) --
	(121.50,131.04) --
	(121.08,131.04) --
	(120.67,131.04) --
	(120.25,131.04) --
	(119.83,131.04) --
	(119.42,131.04) --
	(119.00,131.04) --
	(118.59,131.04) --
	(118.17,131.04) --
	(117.75,130.06) --
	(117.34,129.04) --
	(116.92,126.88) --
	(116.51,125.73) --
	(116.09,123.28) --
	(115.67,121.98) --
	(115.26,120.62) --
	(114.84,119.20) --
	(114.43,119.20) --
	(114.01,114.52) --
	(113.59,114.52) --
	(113.18,109.11) --
	(112.76,109.11) --
	(112.35,109.11) --
	(111.93,109.11) --
	(111.51,107.11) --
	(111.10,104.99) --
	(110.68,102.76) --
	(110.27,100.40) --
	(109.85,100.40) --
	(109.43,100.40) --
	(109.02, 97.89) --
	(108.60, 95.23) --
	(108.19, 95.23) --
	(107.77, 95.23) --
	(107.35, 95.23) --
	(106.94, 95.23) --
	(106.52, 95.23) --
	(106.11, 95.23) --
	(105.69, 95.23) --
	(105.28, 95.23) --
	(104.86, 95.23) --
	(104.44, 95.23) --
	(104.03, 95.23) --
	(103.61, 95.23) --
	(103.20, 95.23) --
	(102.78, 95.23) --
	(102.36, 95.23) --
	(101.95, 95.23) --
	(101.53, 95.23) --
	(101.12, 95.23) --
	(100.70, 95.23) --
	(100.28, 95.23) --
	( 99.87, 95.23) --
	( 99.45, 95.23) --
	( 99.04, 95.23) --
	( 98.62, 95.23) --
	( 98.20, 95.23) --
	( 97.79, 95.23) --
	( 97.37, 95.23) --
	( 96.96, 95.23) --
	( 96.54, 95.23) --
	( 96.12, 95.23) --
	( 95.71, 95.23) --
	( 95.29, 95.23) --
	( 94.88, 95.23) --
	( 94.46, 95.23) --
	( 94.04, 95.23) --
	( 93.63, 95.23) --
	( 93.21, 95.23) --
	( 92.80, 95.23) --
	( 92.38, 95.23) --
	( 91.96, 95.23) --
	( 91.55, 95.23) --
	( 91.13, 95.23) --
	( 90.72, 95.23) --
	( 90.30, 95.23) --
	( 89.88, 95.23) --
	( 89.47, 95.23) --
	( 89.05, 95.23) --
	( 88.64, 95.23) --
	( 88.22, 95.23) --
	( 87.80, 95.23) --
	( 87.39, 95.23) --
	( 86.97, 95.23) --
	( 86.56, 95.23) --
	( 86.14, 95.23) --
	( 85.72, 95.23) --
	( 85.31, 95.23) --
	( 84.89, 95.23) --
	( 84.48, 95.23) --
	( 84.06, 95.23) --
	( 83.64, 95.23) --
	( 83.23, 95.23) --
	( 82.81, 95.23) --
	( 82.40, 95.23) --
	( 81.98, 95.23) --
	( 81.56, 95.23) --
	( 81.15, 95.23) --
	( 80.73, 95.23) --
	( 80.32, 97.89) --
	( 79.90, 97.89) --
	( 79.48,102.76) --
	( 79.07,104.99) --
	( 78.65,107.11) --
	( 78.24,107.11) --
	( 77.82,109.11) --
	( 77.40,111.01) --
	( 76.99,111.01) --
	( 76.57,112.81) --
	( 76.16,112.81) --
	( 75.74,112.81) --
	( 75.32,117.72) --
	( 74.91,119.20) --
	( 74.49,120.62) --
	( 74.08,124.53) --
	( 73.66,124.53) --
	( 73.24,125.73) --
	( 72.83,125.73) --
	( 72.41,126.88) --
	( 72.00,130.06) --
	( 71.58,130.06) --
	( 71.16,131.04) --
	( 70.75,131.04) --
	( 70.33,131.04) --
	( 69.92,131.04) --
	( 69.50,131.04) --
	( 69.08,131.04) --
	( 68.67,131.04) --
	( 68.25,131.04) --
	( 67.84,131.04) --
	( 67.42,131.04) --
	( 67.00,131.04) --
	( 66.59,131.04) --
	( 66.17,131.04) --
	( 65.76,131.04) --
	( 65.34,131.04) --
	( 64.92,131.04) --
	( 64.51,131.04) --
	( 64.09,131.04) --
	( 63.68,131.04) --
	( 63.26,131.04) --
	( 62.84,131.04) --
	( 62.43,131.04) --
	( 62.01,131.04) --
	( 61.60,131.04) --
	( 61.18,131.04) --
	( 60.77,131.04) --
	( 60.35,131.04) --
	( 59.93,131.04) --
	( 59.52,131.04) --
	( 59.10,131.04) --
	( 58.69,131.04) --
	( 58.27,131.04) --
	( 57.85,131.04) --
	( 57.44,131.04) --
	( 57.02,131.04) --
	( 56.61,131.04) --
	( 56.19,131.04) --
	( 55.77,131.04) --
	( 55.36,131.04) --
	( 54.94,131.04) --
	( 54.53,131.04) --
	( 54.11,131.04) --
	( 53.69,131.04) --
	( 53.28,131.04) --
	( 52.86,131.04) --
	( 52.45,131.04) --
	( 52.03,131.04) --
	( 51.61,131.04) --
	( 51.20,131.04) --
	( 50.78,131.04) --
	( 50.37,131.04) --
	( 49.95,131.04) --
	( 49.53,131.04) --
	( 49.12,131.04) --
	( 48.70,131.04) --
	( 48.29,131.04) --
	( 47.87,131.04) --
	( 47.45,131.04) --
	( 47.04,131.04) --
	( 46.62,131.04) --
	( 46.21,131.04) --
	( 45.79,131.04) --
	( 45.37,131.04) --
	( 44.96,131.04) --
	( 44.54,131.04) --
	( 44.13,131.04) --
	( 43.71,131.04) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 39.60,132.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 33.60, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 92.71) -- ( 33.60, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,102.76) -- ( 33.60,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,112.81) -- ( 33.60,112.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,122.86) -- ( 33.60,122.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,132.90) -- ( 33.60,132.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 79.22) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.27) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 99.32) {40\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,109.36) {60\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,119.41) {80\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,129.46) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.71, 85.94) --
	( 44.13, 82.67) --
	( 44.54, 82.67) --
	( 44.96, 82.67) --
	( 45.37, 82.67) --
	( 45.79, 82.67) --
	( 46.21, 82.67) --
	( 46.62, 82.67) --
	( 47.04, 82.67) --
	( 47.45, 82.67) --
	( 47.87, 82.67) --
	( 48.29, 82.67) --
	( 48.70, 82.67) --
	( 49.12, 82.67) --
	( 49.53, 82.67) --
	( 49.95, 82.67) --
	( 50.37, 82.67) --
	( 50.78, 82.67) --
	( 51.20, 82.67) --
	( 51.61, 82.67) --
	( 52.03, 82.67) --
	( 52.45, 82.67) --
	( 52.86, 82.67) --
	( 53.28, 82.67) --
	( 53.69, 82.67) --
	( 54.11, 82.67) --
	( 54.53, 82.67) --
	( 54.94, 82.67) --
	( 55.36, 82.67) --
	( 55.77, 82.67) --
	( 56.19, 82.67) --
	( 56.61, 82.67) --
	( 57.02, 82.67) --
	( 57.44, 82.67) --
	( 57.85, 82.67) --
	( 58.27, 82.67) --
	( 58.69, 82.67) --
	( 59.10, 82.67) --
	( 59.52, 82.67) --
	( 59.93, 82.67) --
	( 60.35, 82.67) --
	( 60.77, 82.67) --
	( 61.18, 82.67) --
	( 61.60, 82.67) --
	( 62.01, 82.67) --
	( 62.43, 82.67) --
	( 62.84, 82.67) --
	( 63.26, 82.67) --
	( 63.68, 82.67) --
	( 64.09, 82.67) --
	( 64.51, 82.67) --
	( 64.92, 82.67) --
	( 65.34, 82.67) --
	( 65.76, 82.67) --
	( 66.17, 82.67) --
	( 66.59, 82.67) --
	( 67.00, 82.67) --
	( 67.42, 82.67) --
	( 67.84, 82.67) --
	( 68.25, 82.67) --
	( 68.67, 82.67) --
	( 69.08, 82.67) --
	( 69.50, 82.67) --
	( 69.92, 82.67) --
	( 70.33, 82.67) --
	( 70.75, 82.67) --
	( 71.16, 82.67) --
	( 71.58, 82.67) --
	( 72.00, 82.67) --
	( 72.41, 82.67) --
	( 72.83, 82.67) --
	( 73.24, 82.67) --
	( 73.66, 82.67) --
	( 74.08, 82.67) --
	( 74.49, 82.67) --
	( 74.91, 82.67) --
	( 75.32, 82.67) --
	( 75.74, 82.67) --
	( 76.16, 82.67) --
	( 76.57, 82.67) --
	( 76.99, 82.67) --
	( 77.40, 82.67) --
	( 77.82, 82.67) --
	( 78.24, 82.67) --
	( 78.65, 82.67) --
	( 79.07, 82.67) --
	( 79.48, 82.67) --
	( 79.90, 82.67) --
	( 80.32, 82.67) --
	( 80.73, 82.67) --
	( 81.15, 82.67) --
	( 81.56, 82.67) --
	( 81.98, 82.67) --
	( 82.40, 82.67) --
	( 82.81, 82.67) --
	( 83.23, 82.67) --
	( 83.64, 82.67) --
	( 84.06, 82.67) --
	( 84.48, 82.67) --
	( 84.89, 82.67) --
	( 85.31, 82.67) --
	( 85.72, 82.67) --
	( 86.14, 82.67) --
	( 86.56, 82.67) --
	( 86.97, 82.67) --
	( 87.39, 82.67) --
	( 87.80, 82.67) --
	( 88.22, 82.67) --
	( 88.64, 82.67) --
	( 89.05, 82.67) --
	( 89.47, 82.67) --
	( 89.88, 82.67) --
	( 90.30, 82.67) --
	( 90.72, 82.67) --
	( 91.13, 82.67) --
	( 91.55, 82.67) --
	( 91.96, 82.67) --
	( 92.38, 82.67) --
	( 92.80, 82.67) --
	( 93.21, 82.67) --
	( 93.63, 82.67) --
	( 94.04, 82.67) --
	( 94.46, 82.67) --
	( 94.88, 82.67) --
	( 95.29, 82.67) --
	( 95.71, 82.67) --
	( 96.12, 82.67) --
	( 96.54, 82.67) --
	( 96.96, 82.67) --
	( 97.37, 82.67) --
	( 97.79, 82.67) --
	( 98.20, 82.67) --
	( 98.62, 82.67) --
	( 99.04, 82.67) --
	( 99.45, 82.67) --
	( 99.87, 82.67) --
	(100.28, 82.67) --
	(100.70, 82.67) --
	(101.12, 82.67) --
	(101.53, 82.67) --
	(101.95, 82.67) --
	(102.36, 82.67) --
	(102.78, 82.67) --
	(103.20, 82.67) --
	(103.61, 82.67) --
	(104.03, 82.67) --
	(104.44, 82.67) --
	(104.86, 82.67) --
	(105.28, 82.67) --
	(105.69, 82.67) --
	(106.11, 82.67) --
	(106.52, 82.67) --
	(106.94, 82.67) --
	(107.35, 82.67) --
	(107.77, 82.67) --
	(108.19, 82.67) --
	(108.60, 82.67) --
	(109.02, 82.67) --
	(109.43, 82.67) --
	(109.85, 82.67) --
	(110.27, 82.67) --
	(110.68, 82.67) --
	(111.10, 82.67) --
	(111.51, 82.67) --
	(111.93, 82.67) --
	(112.35, 82.67) --
	(112.76, 82.67) --
	(113.18, 82.67) --
	(113.59, 82.67) --
	(114.01, 82.67) --
	(114.43, 82.67) --
	(114.84, 82.67) --
	(115.26, 82.67) --
	(115.67, 82.67) --
	(116.09, 82.67) --
	(116.51, 82.67) --
	(116.92, 82.67) --
	(117.34, 82.67) --
	(117.75, 82.67) --
	(118.17, 82.67) --
	(118.59, 82.67) --
	(119.00, 82.67) --
	(119.42, 82.67) --
	(119.83, 82.67) --
	(120.25, 82.67) --
	(120.67, 82.67) --
	(121.08, 82.67) --
	(121.50, 82.67) --
	(121.91, 82.67) --
	(122.33, 82.67) --
	(122.75, 82.67) --
	(123.16, 82.67) --
	(123.58, 82.67) --
	(123.99, 82.67) --
	(124.41, 82.67) --
	(124.83, 82.67) --
	(125.24, 82.67) --
	(125.66, 82.67) --
	(126.07, 82.67) --
	(126.49, 82.67) --
	(126.91, 82.67) --
	(127.32, 82.67) --
	(127.74, 82.67) --
	(128.15, 82.67) --
	(128.57, 82.67) --
	(128.99, 82.67) --
	(129.40, 82.67) --
	(129.82, 82.67) --
	(130.23, 82.67) --
	(130.65, 82.67) --
	(131.07, 82.67) --
	(131.48, 82.67) --
	(131.90, 82.67) --
	(132.31, 82.67) --
	(132.73, 82.67) --
	(133.15, 82.67) --
	(133.56, 82.67) --
	(133.98, 82.67) --
	(134.39, 82.67) --
	(134.81, 82.67) --
	(135.23, 82.67) --
	(135.64, 82.67) --
	(136.06, 82.67) --
	(136.47, 82.67) --
	(136.89, 82.67) --
	(137.31, 82.67) --
	(137.72, 82.67) --
	(138.14, 82.67) --
	(138.55, 82.67) --
	(138.97, 82.67) --
	(139.39, 82.67) --
	(139.80, 82.67) --
	(140.22, 82.67) --
	(140.63, 82.67) --
	(141.05, 82.67) --
	(141.47, 82.67) --
	(141.88, 82.67) --
	(142.30, 82.67) --
	(142.71, 82.67) --
	(143.13, 82.67) --
	(143.55, 82.67) --
	(143.96, 82.67) --
	(144.38, 82.67) --
	(144.79, 82.67) --
	(145.21, 82.67) --
	(145.63, 82.67) --
	(146.04, 82.67) --
	(146.46, 82.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 82.67) --
	( 44.13, 82.67) --
	( 44.54, 82.67) --
	( 44.96, 82.67) --
	( 45.37, 82.67) --
	( 45.79, 82.67) --
	( 46.21, 82.67) --
	( 46.62, 82.67) --
	( 47.04, 82.67) --
	( 47.45, 82.67) --
	( 47.87, 82.67) --
	( 48.29, 82.67) --
	( 48.70, 82.67) --
	( 49.12, 82.67) --
	( 49.53, 82.67) --
	( 49.95, 82.67) --
	( 50.37, 82.67) --
	( 50.78, 82.67) --
	( 51.20, 82.67) --
	( 51.61, 82.67) --
	( 52.03, 82.67) --
	( 52.45, 82.67) --
	( 52.86, 82.67) --
	( 53.28, 82.67) --
	( 53.69, 82.67) --
	( 54.11, 82.67) --
	( 54.53, 82.67) --
	( 54.94, 82.67) --
	( 55.36, 82.67) --
	( 55.77, 82.67) --
	( 56.19, 82.67) --
	( 56.61, 82.67) --
	( 57.02, 82.67) --
	( 57.44, 82.67) --
	( 57.85, 82.67) --
	( 58.27, 82.67) --
	( 58.69, 82.67) --
	( 59.10, 82.67) --
	( 59.52, 82.67) --
	( 59.93, 82.67) --
	( 60.35, 82.67) --
	( 60.77, 82.67) --
	( 61.18, 82.67) --
	( 61.60, 82.67) --
	( 62.01, 82.67) --
	( 62.43, 82.67) --
	( 62.84, 82.67) --
	( 63.26, 82.67) --
	( 63.68, 82.67) --
	( 64.09, 82.67) --
	( 64.51, 82.67) --
	( 64.92, 82.67) --
	( 65.34, 82.67) --
	( 65.76, 82.67) --
	( 66.17, 82.67) --
	( 66.59, 82.67) --
	( 67.00, 82.67) --
	( 67.42, 82.67) --
	( 67.84, 82.67) --
	( 68.25, 82.67) --
	( 68.67, 82.67) --
	( 69.08, 82.67) --
	( 69.50, 82.67) --
	( 69.92, 82.67) --
	( 70.33, 82.67) --
	( 70.75, 82.67) --
	( 71.16, 82.67) --
	( 71.58, 82.67) --
	( 72.00, 82.67) --
	( 72.41, 82.67) --
	( 72.83, 82.67) --
	( 73.24, 82.67) --
	( 73.66, 82.67) --
	( 74.08, 82.67) --
	( 74.49, 82.67) --
	( 74.91, 82.67) --
	( 75.32, 82.67) --
	( 75.74, 82.67) --
	( 76.16, 82.67) --
	( 76.57, 82.67) --
	( 76.99, 82.67) --
	( 77.40, 82.67) --
	( 77.82, 82.67) --
	( 78.24, 82.67) --
	( 78.65, 82.67) --
	( 79.07, 82.67) --
	( 79.48, 82.67) --
	( 79.90, 82.67) --
	( 80.32, 82.67) --
	( 80.73, 82.67) --
	( 81.15, 82.67) --
	( 81.56, 82.67) --
	( 81.98, 82.67) --
	( 82.40, 82.67) --
	( 82.81, 82.67) --
	( 83.23, 82.67) --
	( 83.64, 82.67) --
	( 84.06, 82.67) --
	( 84.48, 82.67) --
	( 84.89, 82.67) --
	( 85.31, 82.67) --
	( 85.72, 82.67) --
	( 86.14, 82.67) --
	( 86.56, 82.67) --
	( 86.97, 82.67) --
	( 87.39, 82.67) --
	( 87.80, 82.67) --
	( 88.22, 82.67) --
	( 88.64, 82.67) --
	( 89.05, 82.67) --
	( 89.47, 82.67) --
	( 89.88, 82.67) --
	( 90.30, 82.67) --
	( 90.72, 82.67) --
	( 91.13, 82.67) --
	( 91.55, 82.67) --
	( 91.96, 82.67) --
	( 92.38, 82.67) --
	( 92.80, 82.67) --
	( 93.21, 82.67) --
	( 93.63, 82.67) --
	( 94.04, 82.67) --
	( 94.46, 82.67) --
	( 94.88, 82.67) --
	( 95.29, 82.67) --
	( 95.71, 82.67) --
	( 96.12, 82.67) --
	( 96.54, 82.67) --
	( 96.96, 82.67) --
	( 97.37, 82.67) --
	( 97.79, 82.67) --
	( 98.20, 82.67) --
	( 98.62, 82.67) --
	( 99.04, 82.67) --
	( 99.45, 82.67) --
	( 99.87, 82.67) --
	(100.28, 82.67) --
	(100.70, 82.67) --
	(101.12, 82.67) --
	(101.53, 82.67) --
	(101.95, 82.67) --
	(102.36, 82.67) --
	(102.78, 82.67) --
	(103.20, 82.67) --
	(103.61, 82.67) --
	(104.03, 82.67) --
	(104.44, 82.67) --
	(104.86, 82.67) --
	(105.28, 82.67) --
	(105.69, 82.67) --
	(106.11, 82.67) --
	(106.52, 82.67) --
	(106.94, 82.67) --
	(107.35, 82.67) --
	(107.77, 82.67) --
	(108.19, 82.67) --
	(108.60, 82.67) --
	(109.02, 82.67) --
	(109.43, 82.67) --
	(109.85, 82.67) --
	(110.27, 82.67) --
	(110.68, 82.67) --
	(111.10, 82.67) --
	(111.51, 82.67) --
	(111.93, 82.67) --
	(112.35, 82.67) --
	(112.76, 82.67) --
	(113.18, 82.67) --
	(113.59, 82.67) --
	(114.01, 82.67) --
	(114.43, 82.67) --
	(114.84, 82.67) --
	(115.26, 82.67) --
	(115.67, 82.67) --
	(116.09, 82.67) --
	(116.51, 82.67) --
	(116.92, 82.67) --
	(117.34, 82.67) --
	(117.75, 82.67) --
	(118.17, 82.67) --
	(118.59, 82.67) --
	(119.00, 82.67) --
	(119.42, 82.67) --
	(119.83, 82.67) --
	(120.25, 82.67) --
	(120.67, 82.67) --
	(121.08, 82.67) --
	(121.50, 82.67) --
	(121.91, 82.67) --
	(122.33, 82.67) --
	(122.75, 82.67) --
	(123.16, 82.67) --
	(123.58, 82.67) --
	(123.99, 82.67) --
	(124.41, 82.67) --
	(124.83, 82.67) --
	(125.24, 82.67) --
	(125.66, 82.67) --
	(126.07, 82.67) --
	(126.49, 82.67) --
	(126.91, 82.67) --
	(127.32, 82.67) --
	(127.74, 82.67) --
	(128.15, 82.67) --
	(128.57, 82.67) --
	(128.99, 82.67) --
	(129.40, 82.67) --
	(129.82, 82.67) --
	(130.23, 82.67) --
	(130.65, 82.67) --
	(131.07, 82.67) --
	(131.48, 82.67) --
	(131.90, 82.67) --
	(132.31, 82.67) --
	(132.73, 82.67) --
	(133.15, 82.67) --
	(133.56, 82.67) --
	(133.98, 82.67) --
	(134.39, 82.67) --
	(134.81, 82.67) --
	(135.23, 82.67) --
	(135.64, 82.67) --
	(136.06, 82.67) --
	(136.47, 82.67) --
	(136.89, 82.67) --
	(137.31, 82.67) --
	(137.72, 82.67) --
	(138.14, 82.67) --
	(138.55, 82.67) --
	(138.97, 82.67) --
	(139.39, 82.67) --
	(139.80, 82.67) --
	(140.22, 82.67) --
	(140.63, 82.67) --
	(141.05, 82.67) --
	(141.47, 82.67) --
	(141.88, 82.67) --
	(142.30, 82.67) --
	(142.71, 82.67) --
	(143.13, 82.67) --
	(143.55, 82.67) --
	(143.96, 82.67) --
	(144.38, 82.67) --
	(144.79, 82.67) --
	(145.21, 82.67) --
	(145.63, 82.67) --
	(146.04, 82.67) --
	(146.46, 82.67) --
	(146.46, 82.67) --
	(146.04, 82.67) --
	(145.63, 82.67) --
	(145.21, 82.67) --
	(144.79, 82.67) --
	(144.38, 82.67) --
	(143.96, 82.67) --
	(143.55, 82.67) --
	(143.13, 82.67) --
	(142.71, 82.67) --
	(142.30, 82.67) --
	(141.88, 82.67) --
	(141.47, 82.67) --
	(141.05, 82.67) --
	(140.63, 82.67) --
	(140.22, 82.67) --
	(139.80, 82.67) --
	(139.39, 82.67) --
	(138.97, 82.67) --
	(138.55, 82.67) --
	(138.14, 82.67) --
	(137.72, 82.67) --
	(137.31, 82.67) --
	(136.89, 82.67) --
	(136.47, 82.67) --
	(136.06, 82.67) --
	(135.64, 82.67) --
	(135.23, 82.67) --
	(134.81, 82.67) --
	(134.39, 82.67) --
	(133.98, 82.67) --
	(133.56, 82.67) --
	(133.15, 82.67) --
	(132.73, 82.67) --
	(132.31, 82.67) --
	(131.90, 82.67) --
	(131.48, 82.67) --
	(131.07, 82.67) --
	(130.65, 82.67) --
	(130.23, 82.67) --
	(129.82, 82.67) --
	(129.40, 82.67) --
	(128.99, 82.67) --
	(128.57, 82.67) --
	(128.15, 82.67) --
	(127.74, 82.67) --
	(127.32, 82.67) --
	(126.91, 82.67) --
	(126.49, 82.67) --
	(126.07, 82.67) --
	(125.66, 82.67) --
	(125.24, 82.67) --
	(124.83, 82.67) --
	(124.41, 82.67) --
	(123.99, 82.67) --
	(123.58, 82.67) --
	(123.16, 82.67) --
	(122.75, 82.67) --
	(122.33, 82.67) --
	(121.91, 82.67) --
	(121.50, 82.67) --
	(121.08, 82.67) --
	(120.67, 82.67) --
	(120.25, 82.67) --
	(119.83, 82.67) --
	(119.42, 82.67) --
	(119.00, 82.67) --
	(118.59, 82.67) --
	(118.17, 82.67) --
	(117.75, 82.67) --
	(117.34, 82.67) --
	(116.92, 82.67) --
	(116.51, 82.67) --
	(116.09, 82.67) --
	(115.67, 82.67) --
	(115.26, 82.67) --
	(114.84, 82.67) --
	(114.43, 82.67) --
	(114.01, 82.67) --
	(113.59, 82.67) --
	(113.18, 82.67) --
	(112.76, 82.67) --
	(112.35, 82.67) --
	(111.93, 82.67) --
	(111.51, 82.67) --
	(111.10, 82.67) --
	(110.68, 82.67) --
	(110.27, 82.67) --
	(109.85, 82.67) --
	(109.43, 82.67) --
	(109.02, 82.67) --
	(108.60, 82.67) --
	(108.19, 82.67) --
	(107.77, 82.67) --
	(107.35, 82.67) --
	(106.94, 82.67) --
	(106.52, 82.67) --
	(106.11, 82.67) --
	(105.69, 82.67) --
	(105.28, 82.67) --
	(104.86, 82.67) --
	(104.44, 82.67) --
	(104.03, 82.67) --
	(103.61, 82.67) --
	(103.20, 82.67) --
	(102.78, 82.67) --
	(102.36, 82.67) --
	(101.95, 82.67) --
	(101.53, 82.67) --
	(101.12, 82.67) --
	(100.70, 82.67) --
	(100.28, 82.67) --
	( 99.87, 82.67) --
	( 99.45, 82.67) --
	( 99.04, 82.67) --
	( 98.62, 82.67) --
	( 98.20, 82.67) --
	( 97.79, 82.67) --
	( 97.37, 82.67) --
	( 96.96, 82.67) --
	( 96.54, 82.67) --
	( 96.12, 82.67) --
	( 95.71, 82.67) --
	( 95.29, 82.67) --
	( 94.88, 82.67) --
	( 94.46, 82.67) --
	( 94.04, 82.67) --
	( 93.63, 82.67) --
	( 93.21, 82.67) --
	( 92.80, 82.67) --
	( 92.38, 82.67) --
	( 91.96, 82.67) --
	( 91.55, 82.67) --
	( 91.13, 82.67) --
	( 90.72, 82.67) --
	( 90.30, 82.67) --
	( 89.88, 82.67) --
	( 89.47, 82.67) --
	( 89.05, 82.67) --
	( 88.64, 82.67) --
	( 88.22, 82.67) --
	( 87.80, 82.67) --
	( 87.39, 82.67) --
	( 86.97, 82.67) --
	( 86.56, 82.67) --
	( 86.14, 82.67) --
	( 85.72, 82.67) --
	( 85.31, 82.67) --
	( 84.89, 82.67) --
	( 84.48, 82.67) --
	( 84.06, 82.67) --
	( 83.64, 82.67) --
	( 83.23, 82.67) --
	( 82.81, 82.67) --
	( 82.40, 82.67) --
	( 81.98, 82.67) --
	( 81.56, 82.67) --
	( 81.15, 82.67) --
	( 80.73, 82.67) --
	( 80.32, 82.67) --
	( 79.90, 82.67) --
	( 79.48, 82.67) --
	( 79.07, 82.67) --
	( 78.65, 82.67) --
	( 78.24, 82.67) --
	( 77.82, 82.67) --
	( 77.40, 82.67) --
	( 76.99, 82.67) --
	( 76.57, 82.67) --
	( 76.16, 82.67) --
	( 75.74, 82.67) --
	( 75.32, 82.67) --
	( 74.91, 82.67) --
	( 74.49, 82.67) --
	( 74.08, 82.67) --
	( 73.66, 82.67) --
	( 73.24, 82.67) --
	( 72.83, 82.67) --
	( 72.41, 82.67) --
	( 72.00, 82.67) --
	( 71.58, 82.67) --
	( 71.16, 82.67) --
	( 70.75, 82.67) --
	( 70.33, 82.67) --
	( 69.92, 82.67) --
	( 69.50, 82.67) --
	( 69.08, 82.67) --
	( 68.67, 82.67) --
	( 68.25, 82.67) --
	( 67.84, 82.67) --
	( 67.42, 82.67) --
	( 67.00, 82.67) --
	( 66.59, 82.67) --
	( 66.17, 82.67) --
	( 65.76, 82.67) --
	( 65.34, 82.67) --
	( 64.92, 82.67) --
	( 64.51, 82.67) --
	( 64.09, 82.67) --
	( 63.68, 82.67) --
	( 63.26, 82.67) --
	( 62.84, 82.67) --
	( 62.43, 82.67) --
	( 62.01, 82.67) --
	( 61.60, 82.67) --
	( 61.18, 82.67) --
	( 60.77, 82.67) --
	( 60.35, 82.67) --
	( 59.93, 82.67) --
	( 59.52, 82.67) --
	( 59.10, 82.67) --
	( 58.69, 82.67) --
	( 58.27, 82.67) --
	( 57.85, 82.67) --
	( 57.44, 82.67) --
	( 57.02, 82.67) --
	( 56.61, 82.67) --
	( 56.19, 82.67) --
	( 55.77, 82.67) --
	( 55.36, 82.67) --
	( 54.94, 82.67) --
	( 54.53, 82.67) --
	( 54.11, 82.67) --
	( 53.69, 82.67) --
	( 53.28, 82.67) --
	( 52.86, 82.67) --
	( 52.45, 82.67) --
	( 52.03, 82.67) --
	( 51.61, 82.67) --
	( 51.20, 82.67) --
	( 50.78, 82.67) --
	( 50.37, 82.67) --
	( 49.95, 82.67) --
	( 49.53, 82.67) --
	( 49.12, 82.67) --
	( 48.70, 82.67) --
	( 48.29, 82.67) --
	( 47.87, 82.67) --
	( 47.45, 82.67) --
	( 47.04, 82.67) --
	( 46.62, 82.67) --
	( 46.21, 82.67) --
	( 45.79, 82.67) --
	( 45.37, 82.67) --
	( 44.96, 82.67) --
	( 44.54, 82.67) --
	( 44.13, 82.67) --
	( 43.71,131.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,122.18) rectangle (150.57, 93.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.73,112.58) -- (121.13,112.58);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.73,102.98) -- (121.13,102.98);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,109.83) {$F_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,100.23) {$FPR$};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.71, 67.41) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.13, 42.95) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.54, 42.79) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.96, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.37, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.79, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.45, 42.79) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.12, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.03, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.02, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.27, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.35, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.26, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.16, 44.81) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.58, 43.93) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.00, 43.48) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.41, 43.27) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.83, 43.88) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24, 44.09) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.66, 44.00) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.08, 44.25) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.49, 44.07) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.91, 44.14) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.32, 43.76) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.74, 43.63) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.16, 43.41) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.57, 43.63) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.99, 43.42) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.40, 43.46) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.82, 43.77) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.24, 43.67) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.65, 43.85) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.07, 43.25) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.48, 43.88) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.90, 44.02) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.32, 43.21) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.73, 43.18) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.72) -- ( 39.60, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.72) -- ( 33.60, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 47.98) -- ( 33.60, 47.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 53.23) -- ( 33.60, 53.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 58.48) -- ( 33.60, 58.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 63.73) -- ( 33.60, 63.73);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 44.53) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 49.78) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 55.04) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 60.29) {80};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 42.72) -- (150.57, 42.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 47.98) -- (150.57, 47.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 53.23) -- (150.57, 53.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 58.48) -- (150.57, 58.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 63.73) -- (150.57, 63.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 68.98) -- (150.57, 68.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 43.29, 42.00) -- ( 43.29, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 64.09, 42.00) -- ( 64.09, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.89, 42.00) -- ( 84.89, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.69, 42.00) -- (105.69, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.49, 42.00) -- (126.49, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (147.29, 42.00) -- (147.29, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 67.67) -- ( 43.71, 66.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 67.67) --
	( 43.71, 67.67) --
	( 41.90, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.90, 66.09) --
	( 43.71, 66.09) --
	( 45.52, 66.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.13, 44.30) -- ( 44.13, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.93, 44.30) --
	( 44.13, 44.30) --
	( 42.32, 44.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.32, 42.72) --
	( 44.13, 42.72) --
	( 45.93, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.54, 42.99) -- ( 44.54, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.35, 42.99) --
	( 44.54, 42.99) --
	( 42.74, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.74, 42.72) --
	( 44.54, 42.72) --
	( 46.35, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.96, 42.99) -- ( 44.96, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.76, 42.99) --
	( 44.96, 42.99) --
	( 43.15, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 42.72) --
	( 44.96, 42.72) --
	( 46.76, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.37, 42.99) -- ( 45.37, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.18, 42.99) --
	( 45.37, 42.99) --
	( 43.57, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.57, 42.72) --
	( 45.37, 42.72) --
	( 47.18, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.79, 42.99) -- ( 45.79, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.60, 42.99) --
	( 45.79, 42.99) --
	( 43.98, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.98, 42.72) --
	( 45.79, 42.72) --
	( 47.60, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.45, 42.99) -- ( 47.45, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.26, 42.99) --
	( 47.45, 42.99) --
	( 45.65, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.65, 42.72) --
	( 47.45, 42.72) --
	( 49.26, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.12, 42.99) -- ( 49.12, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.92, 42.99) --
	( 49.12, 42.99) --
	( 47.31, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.31, 42.72) --
	( 49.12, 42.72) --
	( 50.92, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.03, 42.99) -- ( 52.03, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.84, 42.99) --
	( 52.03, 42.99) --
	( 50.22, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.22, 42.72) --
	( 52.03, 42.72) --
	( 53.84, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.02, 42.99) -- ( 57.02, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.83, 42.99) --
	( 57.02, 42.99) --
	( 55.21, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.21, 42.72) --
	( 57.02, 42.72) --
	( 58.83, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.27, 42.99) -- ( 58.27, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.08, 42.99) --
	( 58.27, 42.99) --
	( 56.46, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.46, 42.72) --
	( 58.27, 42.72) --
	( 60.08, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.35, 42.99) -- ( 60.35, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.16, 42.99) --
	( 60.35, 42.99) --
	( 58.54, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.54, 42.72) --
	( 60.35, 42.72) --
	( 62.16, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.26, 42.99) -- ( 63.26, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.07, 42.99) --
	( 63.26, 42.99) --
	( 61.45, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.45, 42.72) --
	( 63.26, 42.72) --
	( 65.07, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.16, 48.24) -- ( 71.16, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.97, 48.24) --
	( 71.16, 48.24) --
	( 69.36, 48.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.36, 42.99) --
	( 71.16, 42.99) --
	( 72.97, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.58, 45.88) -- ( 71.58, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.39, 45.88) --
	( 71.58, 45.88) --
	( 69.77, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.77, 42.99) --
	( 71.58, 42.99) --
	( 73.39, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.00, 44.83) -- ( 72.00, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.80, 44.83) --
	( 72.00, 44.83) --
	( 70.19, 44.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.19, 42.72) --
	( 72.00, 42.72) --
	( 73.80, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41, 45.61) -- ( 72.41, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.22, 45.61) --
	( 72.41, 45.61) --
	( 70.61, 45.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.61, 42.72) --
	( 72.41, 42.72) --
	( 74.22, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.83, 45.61) -- ( 72.83, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.64, 45.61) --
	( 72.83, 45.61) --
	( 71.02, 45.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.02, 42.72) --
	( 72.83, 42.72) --
	( 74.64, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.24, 45.61) -- ( 73.24, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.05, 45.61) --
	( 73.24, 45.61) --
	( 71.44, 45.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.44, 42.72) --
	( 73.24, 42.72) --
	( 75.05, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.66, 45.88) -- ( 73.66, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.47, 45.88) --
	( 73.66, 45.88) --
	( 71.85, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.85, 42.72) --
	( 73.66, 42.72) --
	( 75.47, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.08, 47.98) -- ( 74.08, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 47.98) --
	( 74.08, 47.98) --
	( 72.27, 47.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.27, 42.72) --
	( 74.08, 42.72) --
	( 75.88, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.49, 47.45) -- ( 74.49, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.30, 47.45) --
	( 74.49, 47.45) --
	( 72.69, 47.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.69, 42.72) --
	( 74.49, 42.72) --
	( 76.30, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.91, 48.24) -- ( 74.91, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.72, 48.24) --
	( 74.91, 48.24) --
	( 73.10, 48.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.10, 42.72) --
	( 74.91, 42.72) --
	( 76.72, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.32, 47.98) -- ( 75.32, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.13, 47.98) --
	( 75.32, 47.98) --
	( 73.52, 47.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.52, 42.72) --
	( 75.32, 42.72) --
	( 77.13, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.74, 45.09) -- ( 75.74, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55, 45.09) --
	( 75.74, 45.09) --
	( 73.93, 45.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.93, 42.72) --
	( 75.74, 42.72) --
	( 77.55, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.16, 46.14) -- ( 76.16, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.96, 46.14) --
	( 76.16, 46.14) --
	( 74.35, 46.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.35, 42.72) --
	( 76.16, 42.72) --
	( 77.96, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.57, 45.88) -- ( 76.57, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38, 45.88) --
	( 76.57, 45.88) --
	( 74.77, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.77, 42.72) --
	( 76.57, 42.72) --
	( 78.38, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.99, 44.83) -- ( 76.99, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.80, 44.83) --
	( 76.99, 44.83) --
	( 75.18, 44.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.18, 42.72) --
	( 76.99, 42.72) --
	( 78.80, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.40, 44.83) -- ( 77.40, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.21, 44.83) --
	( 77.40, 44.83) --
	( 75.60, 44.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.60, 42.72) --
	( 77.40, 42.72) --
	( 79.21, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.82, 45.61) -- ( 77.82, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.63, 45.61) --
	( 77.82, 45.61) --
	( 76.01, 45.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.01, 42.72) --
	( 77.82, 42.72) --
	( 79.63, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.24, 45.88) -- ( 78.24, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.04, 45.88) --
	( 78.24, 45.88) --
	( 76.43, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.43, 42.72) --
	( 78.24, 42.72) --
	( 80.04, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.65, 46.14) -- ( 78.65, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.46, 46.14) --
	( 78.65, 46.14) --
	( 76.85, 46.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.85, 42.72) --
	( 78.65, 42.72) --
	( 80.46, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.07, 46.14) -- ( 79.07, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.87, 46.14) --
	( 79.07, 46.14) --
	( 77.26, 46.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.26, 42.72) --
	( 79.07, 42.72) --
	( 80.87, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.48, 46.14) -- ( 79.48, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.29, 46.14) --
	( 79.48, 46.14) --
	( 77.68, 46.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.68, 42.72) --
	( 79.48, 42.72) --
	( 81.29, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.90, 46.14) -- ( 79.90, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.71, 46.14) --
	( 79.90, 46.14) --
	( 78.09, 46.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.09, 42.72) --
	( 79.90, 42.72) --
	( 81.71, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.32, 45.09) -- ( 80.32, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.12, 45.09) --
	( 80.32, 45.09) --
	( 78.51, 45.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.51, 42.72) --
	( 80.32, 42.72) --
	( 82.12, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.73, 44.83) -- ( 80.73, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.54, 44.83) --
	( 80.73, 44.83) --
	( 78.93, 44.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.93, 42.72) --
	( 80.73, 42.72) --
	( 82.54, 42.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 68.66) rectangle (150.57, 49.46);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84, 59.06) circle (  1.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.04, 56.30) {$MC$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.29, 42.00) -- (150.57, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.29, 42.00) -- ( 43.29, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.61, 42.00) -- ( 51.61, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.93, 42.00) -- ( 59.93, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.25, 42.00) -- ( 68.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.57, 42.00) -- ( 76.57, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.89, 42.00) -- ( 84.89, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.21, 42.00) -- ( 93.21, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.53, 42.00) -- (101.53, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.85, 42.00) -- (109.85, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.17, 42.00) -- (118.17, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.49, 42.00) -- (126.49, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.81, 42.00) -- (134.81, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.13, 42.00) -- (143.13, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.29, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.93, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.89, 20.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.85, 20.40) {160};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.81, 20.40) {220};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.08,  5.40) {Training iteration};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 55.85) -- ( 80.73, 55.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.16, 59.47) --
	( 71.16, 55.85) --
	( 71.16, 52.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.73, 52.24) --
	( 80.73, 55.85) --
	( 80.73, 59.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.02, 55.85) -- (118.59, 55.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.02, 59.47) --
	(109.02, 55.85) --
	(109.02, 52.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.59, 52.24) --
	(118.59, 55.85) --
	(118.59, 59.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 71.16, 63.05) {attacks};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.02, 63.05) {unlearn};
\end{scope}
\end{tikzpicture}


==> R/learningProgress/carsale_ancsib_k1_l2.tikz <==
% Created by tikzDevice version 0.9 on 2016-03-24 11:33:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,137.31);
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 43.71, 88.06) --
	( 45.81, 91.84) --
	( 47.90, 94.69) --
	( 50.00, 95.72) --
	( 52.10, 98.36) --
	( 54.19, 98.36) --
	( 56.29,100.82) --
	( 58.39,101.53) --
	( 60.48,102.09) --
	( 62.58,102.66) --
	( 64.68,102.66) --
	( 66.78,106.44) --
	( 68.87,106.89) --
	( 70.97,107.46) --
	( 73.07,110.37) --
	( 75.16,112.26) --
	( 77.26,112.82) --
	( 79.36,112.82) --
	( 81.45,112.82) --
	( 83.55,114.82) --
	( 85.65,114.82) --
	( 87.74,118.80) --
	( 89.84,122.69) --
	( 91.94,122.69) --
	( 94.04,124.68) --
	( 96.13,124.68) --
	( 98.23,127.13) --
	(100.33,127.13) --
	(102.42,127.13) --
	(104.52,129.12) --
	(106.62,129.12) --
	(108.71,129.12) --
	(110.81,131.01) --
	(112.91,131.01) --
	(115.00,131.01) --
	(117.10,131.01) --
	(119.20,131.01) --
	(121.29,132.90) --
	(123.39,132.90) --
	(125.49,132.90) --
	(127.59,132.90) --
	(129.68,132.90) --
	(131.78,132.90) --
	(133.88,132.90) --
	(135.97,132.90) --
	(138.07,132.90) --
	(140.17,132.90) --
	(142.26,132.90) --
	(144.36,132.90) --
	(146.46,132.90);
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 82.67) -- (150.57, 82.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 92.71) -- (150.57, 92.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,102.76) -- (150.57,102.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,112.81) -- (150.57,112.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,122.86) -- (150.57,122.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,132.90) -- (150.57,132.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.61, 80.66) -- ( 41.61,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.58, 80.66) -- ( 62.58,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.55, 80.66) -- ( 83.55,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.52, 80.66) -- (104.52,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.49, 80.66) -- (125.49,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 80.66) -- (146.46,134.91);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 84.36) --
	( 45.81, 85.40) --
	( 47.90, 85.40) --
	( 50.00, 85.40) --
	( 52.10, 85.40) --
	( 54.19, 85.40) --
	( 56.29, 85.40) --
	( 58.39, 96.12) --
	( 60.48, 96.12) --
	( 62.58, 96.12) --
	( 64.68, 96.12) --
	( 66.78, 96.12) --
	( 68.87, 96.12) --
	( 70.97, 96.12) --
	( 73.07, 96.12) --
	( 75.16, 96.12) --
	( 77.26, 96.12) --
	( 79.36, 96.12) --
	( 81.45, 96.12) --
	( 83.55, 96.12) --
	( 85.65, 96.12) --
	( 87.74, 96.12) --
	( 89.84, 96.12) --
	( 91.94, 96.12) --
	( 94.04, 96.12) --
	( 96.13, 96.12) --
	( 98.23,103.00) --
	(100.33,103.00) --
	(102.42,103.00) --
	(104.52,104.56) --
	(106.62,104.56) --
	(108.71,104.56) --
	(110.81,104.56) --
	(112.91,104.56) --
	(115.00,104.56) --
	(117.10,104.56) --
	(119.20,104.56) --
	(121.29,132.90) --
	(123.39,132.90) --
	(125.49,132.90) --
	(127.59,132.90) --
	(129.68,132.90) --
	(131.78,132.90) --
	(133.88,132.90) --
	(135.97,132.90) --
	(138.07,132.90) --
	(140.17,132.90) --
	(142.26,132.90) --
	(144.36,132.90) --
	(146.46,132.90) --
	(146.46,132.90) --
	(144.36,132.90) --
	(142.26,132.90) --
	(140.17,132.90) --
	(138.07,132.90) --
	(135.97,132.90) --
	(133.88,132.90) --
	(131.78,132.90) --
	(129.68,132.90) --
	(127.59,132.90) --
	(125.49,132.90) --
	(123.39,132.90) --
	(121.29,132.90) --
	(119.20,132.90) --
	(117.10,132.90) --
	(115.00,132.90) --
	(112.91,132.90) --
	(110.81,132.90) --
	(108.71,132.90) --
	(106.62,132.90) --
	(104.52,132.90) --
	(102.42,132.90) --
	(100.33,132.90) --
	( 98.23,132.90) --
	( 96.13,132.90) --
	( 94.04,132.90) --
	( 91.94,132.90) --
	( 89.84,132.90) --
	( 87.74,132.90) --
	( 85.65,132.90) --
	( 83.55,132.90) --
	( 81.45,132.90) --
	( 79.36,132.90) --
	( 77.26,132.90) --
	( 75.16,132.90) --
	( 73.07,132.90) --
	( 70.97,132.90) --
	( 68.87,132.90) --
	( 66.78,132.90) --
	( 64.68,132.90) --
	( 62.58,132.90) --
	( 60.48,132.90) --
	( 58.39,132.90) --
	( 56.29,132.90) --
	( 54.19,104.56) --
	( 52.10,104.56) --
	( 50.00,104.56) --
	( 47.90, 96.12) --
	( 45.81, 96.12) --
	( 43.71, 96.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 39.60,132.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 33.60, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 92.71) -- ( 33.60, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,102.76) -- ( 33.60,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,112.81) -- ( 33.60,112.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,122.86) -- ( 33.60,122.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,132.90) -- ( 33.60,132.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 79.22) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.27) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 99.32) {40\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,109.36) {60\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,119.41) {80\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,129.46) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.71,109.32) --
	( 45.81, 97.26) --
	( 47.90, 90.59) --
	( 50.00, 90.28) --
	( 52.10, 88.10) --
	( 54.19, 88.10) --
	( 56.29, 87.79) --
	( 58.39, 86.12) --
	( 60.48, 85.96) --
	( 62.58, 85.79) --
	( 64.68, 85.79) --
	( 66.78, 85.50) --
	( 68.87, 85.36) --
	( 70.97, 85.19) --
	( 73.07, 84.74) --
	( 75.16, 84.59) --
	( 77.26, 84.42) --
	( 79.36, 84.42) --
	( 81.45, 84.42) --
	( 83.55, 84.26) --
	( 85.65, 84.26) --
	( 87.74, 83.92) --
	( 89.84, 83.61) --
	( 91.94, 83.61) --
	( 94.04, 83.44) --
	( 96.13, 83.44) --
	( 98.23, 83.13) --
	(100.33, 83.13) --
	(102.42, 83.13) --
	(104.52, 82.96) --
	(106.62, 82.96) --
	(108.71, 82.96) --
	(110.81, 82.81) --
	(112.91, 82.81) --
	(115.00, 82.81) --
	(117.10, 82.81) --
	(119.20, 82.81) --
	(121.29, 82.67) --
	(123.39, 82.67) --
	(125.49, 82.67) --
	(127.59, 82.67) --
	(129.68, 82.67) --
	(131.78, 82.67) --
	(133.88, 82.67) --
	(135.97, 82.67) --
	(138.07, 82.67) --
	(140.17, 82.67) --
	(142.26, 82.67) --
	(144.36, 82.67) --
	(146.46, 82.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 87.34) --
	( 45.81, 87.34) --
	( 47.90, 87.34) --
	( 50.00, 84.88) --
	( 52.10, 84.88) --
	( 54.19, 84.88) --
	( 56.29, 82.67) --
	( 58.39, 82.67) --
	( 60.48, 82.67) --
	( 62.58, 82.67) --
	( 64.68, 82.67) --
	( 66.78, 82.67) --
	( 68.87, 82.67) --
	( 70.97, 82.67) --
	( 73.07, 82.67) --
	( 75.16, 82.67) --
	( 77.26, 82.67) --
	( 79.36, 82.67) --
	( 81.45, 82.67) --
	( 83.55, 82.67) --
	( 85.65, 82.67) --
	( 87.74, 82.67) --
	( 89.84, 82.67) --
	( 91.94, 82.67) --
	( 94.04, 82.67) --
	( 96.13, 82.67) --
	( 98.23, 82.67) --
	(100.33, 82.67) --
	(102.42, 82.67) --
	(104.52, 82.67) --
	(106.62, 82.67) --
	(108.71, 82.67) --
	(110.81, 82.67) --
	(112.91, 82.67) --
	(115.00, 82.67) --
	(117.10, 82.67) --
	(119.20, 82.67) --
	(121.29, 82.67) --
	(123.39, 82.67) --
	(125.49, 82.67) --
	(127.59, 82.67) --
	(129.68, 82.67) --
	(131.78, 82.67) --
	(133.88, 82.67) --
	(135.97, 82.67) --
	(138.07, 82.67) --
	(140.17, 82.67) --
	(142.26, 82.67) --
	(144.36, 82.67) --
	(146.46, 82.67) --
	(146.46, 82.67) --
	(144.36, 82.67) --
	(142.26, 82.67) --
	(140.17, 82.67) --
	(138.07, 82.67) --
	(135.97, 82.67) --
	(133.88, 82.67) --
	(131.78, 82.67) --
	(129.68, 82.67) --
	(127.59, 82.67) --
	(125.49, 82.67) --
	(123.39, 82.67) --
	(121.29, 82.67) --
	(119.20, 84.88) --
	(117.10, 84.88) --
	(115.00, 84.88) --
	(112.91, 84.88) --
	(110.81, 84.88) --
	(108.71, 84.88) --
	(106.62, 84.88) --
	(104.52, 84.88) --
	(102.42, 85.18) --
	(100.33, 85.18) --
	( 98.23, 85.18) --
	( 96.13, 87.34) --
	( 94.04, 87.34) --
	( 91.94, 87.34) --
	( 89.84, 87.34) --
	( 87.74, 87.34) --
	( 85.65, 87.34) --
	( 83.55, 87.34) --
	( 81.45, 87.34) --
	( 79.36, 87.34) --
	( 77.26, 87.34) --
	( 75.16, 87.34) --
	( 73.07, 87.34) --
	( 70.97, 87.34) --
	( 68.87, 87.34) --
	( 66.78, 87.34) --
	( 64.68, 87.34) --
	( 62.58, 87.34) --
	( 60.48, 87.34) --
	( 58.39, 87.34) --
	( 56.29,112.36) --
	( 54.19,112.36) --
	( 52.10,112.36) --
	( 50.00,112.36) --
	( 47.90,112.36) --
	( 45.81,112.36) --
	( 43.71,131.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,122.18) rectangle (150.57, 93.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.73,112.58) -- (121.13,112.58);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.73,102.98) -- (121.13,102.98);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,109.83) {$F_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,100.23) {$FPR$};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.71, 66.33) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.81, 43.33) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.90, 42.72) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.00, 42.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.10, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.29, 42.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.39, 42.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.48, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.58, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.78, 42.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.87, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.97, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.07, 42.53) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.16, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.26, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.55, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.74, 42.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.84, 42.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.04, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.23, 42.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.52, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.81, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.29, 42.45) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.41) -- ( 39.60, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.41) -- ( 33.60, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 48.15) -- ( 33.60, 48.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 53.89) -- ( 33.60, 53.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 59.63) -- ( 33.60, 59.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 65.37) -- ( 33.60, 65.37);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 44.71) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 50.45) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 56.19) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 61.93) {40};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 42.41) -- (150.57, 42.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 48.15) -- (150.57, 48.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 53.89) -- (150.57, 53.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 59.63) -- (150.57, 59.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 65.37) -- (150.57, 65.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 71.11) -- (150.57, 71.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.61, 42.00) -- ( 41.61, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.58, 42.00) -- ( 62.58, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.55, 42.00) -- ( 83.55, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.52, 42.00) -- (104.52, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.49, 42.00) -- (125.49, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 67.67) -- ( 43.71, 61.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 67.67) --
	( 43.71, 67.67) --
	( 41.90, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.90, 61.36) --
	( 43.71, 61.36) --
	( 45.52, 61.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.81, 48.15) -- ( 45.81, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.61, 48.15) --
	( 45.81, 48.15) --
	( 44.00, 48.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.00, 42.41) --
	( 45.81, 42.41) --
	( 47.61, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.90, 43.56) -- ( 47.90, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71, 43.56) --
	( 47.90, 43.56) --
	( 46.10, 43.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.10, 42.41) --
	( 47.90, 42.41) --
	( 49.71, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 42.99) -- ( 50.00, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.81, 42.99) --
	( 50.00, 42.99) --
	( 48.19, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.19, 42.41) --
	( 50.00, 42.41) --
	( 51.81, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.10, 43.56) -- ( 52.10, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.90, 43.56) --
	( 52.10, 43.56) --
	( 50.29, 43.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.29, 42.41) --
	( 52.10, 42.41) --
	( 53.90, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.29, 42.99) -- ( 56.29, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.10, 42.99) --
	( 56.29, 42.99) --
	( 54.48, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.48, 42.41) --
	( 56.29, 42.41) --
	( 58.10, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.39, 43.56) -- ( 58.39, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.19, 43.56) --
	( 58.39, 43.56) --
	( 56.58, 43.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.58, 42.41) --
	( 58.39, 42.41) --
	( 60.19, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.48, 42.99) -- ( 60.48, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.29, 42.99) --
	( 60.48, 42.99) --
	( 58.68, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.68, 42.41) --
	( 60.48, 42.41) --
	( 62.29, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 42.99) -- ( 62.58, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.39, 42.99) --
	( 62.58, 42.99) --
	( 60.78, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.78, 42.41) --
	( 62.58, 42.41) --
	( 64.39, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.78, 42.99) -- ( 66.78, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.58, 42.99) --
	( 66.78, 42.99) --
	( 64.97, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.97, 42.41) --
	( 66.78, 42.41) --
	( 68.58, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.87, 42.99) -- ( 68.87, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.68, 42.99) --
	( 68.87, 42.99) --
	( 67.07, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.07, 42.41) --
	( 68.87, 42.41) --
	( 70.68, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.97, 42.99) -- ( 70.97, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.78, 42.99) --
	( 70.97, 42.99) --
	( 69.16, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.16, 42.41) --
	( 70.97, 42.41) --
	( 72.78, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.07, 42.99) -- ( 73.07, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.87, 42.99) --
	( 73.07, 42.99) --
	( 71.26, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 42.41) --
	( 73.07, 42.41) --
	( 74.87, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.16, 42.99) -- ( 75.16, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.97, 42.99) --
	( 75.16, 42.99) --
	( 73.36, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.36, 42.41) --
	( 75.16, 42.41) --
	( 76.97, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.26, 42.99) -- ( 77.26, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.07, 42.99) --
	( 77.26, 42.99) --
	( 75.45, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.45, 42.41) --
	( 77.26, 42.41) --
	( 79.07, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.55, 42.99) -- ( 83.55, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.36, 42.99) --
	( 83.55, 42.99) --
	( 81.74, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.74, 42.41) --
	( 83.55, 42.41) --
	( 85.36, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.74, 42.99) -- ( 87.74, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.55, 42.99) --
	( 87.74, 42.99) --
	( 85.94, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.94, 42.41) --
	( 87.74, 42.41) --
	( 89.55, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.84, 42.99) -- ( 89.84, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.65, 42.99) --
	( 89.84, 42.99) --
	( 88.03, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.03, 42.41) --
	( 89.84, 42.41) --
	( 91.65, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.04, 42.99) -- ( 94.04, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84, 42.99) --
	( 94.04, 42.99) --
	( 92.23, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.23, 42.41) --
	( 94.04, 42.41) --
	( 95.84, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.23, 42.99) -- ( 98.23, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.04, 42.99) --
	( 98.23, 42.99) --
	( 96.42, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.42, 42.41) --
	( 98.23, 42.41) --
	(100.04, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.52, 42.99) -- (104.52, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.33, 42.99) --
	(104.52, 42.99) --
	(102.71, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.71, 42.41) --
	(104.52, 42.41) --
	(106.33, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.81, 42.99) -- (110.81, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.62, 42.99) --
	(110.81, 42.99) --
	(109.00, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.00, 42.41) --
	(110.81, 42.41) --
	(112.62, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.29, 42.99) -- (121.29, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.10, 42.99) --
	(121.29, 42.99) --
	(119.49, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.49, 42.41) --
	(121.29, 42.41) --
	(123.10, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 68.66) rectangle (150.57, 49.46);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84, 59.06) circle (  1.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.04, 56.30) {$MC$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.61, 42.00) -- (146.46, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.61, 42.00) -- ( 41.61, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.10, 42.00) -- ( 52.10, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 42.00) -- ( 62.58, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.07, 42.00) -- ( 73.07, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.55, 42.00) -- ( 83.55, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.04, 42.00) -- ( 94.04, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.52, 42.00) -- (104.52, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 42.00) -- (115.00, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.49, 42.00) -- (125.49, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.97, 42.00) -- (135.97, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.61, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.58, 20.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.55, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.52, 20.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.49, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.46, 20.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.08,  5.40) {Training iteration};
\end{scope}
\end{tikzpicture}


==> R/learningProgress/carsale_sanitize_ancsib_k1_l2.tikz <==
% Created by tikzDevice version 0.9 on 2016-03-24 11:33:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,137.31);
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 43.71, 89.37) --
	( 45.81, 93.98) --
	( 47.90, 95.87) --
	( 50.00, 97.00) --
	( 52.10, 97.49) --
	( 54.19, 97.93) --
	( 56.29, 98.37) --
	( 58.39, 98.37) --
	( 60.48,101.75) --
	( 62.58,101.75) --
	( 64.68,103.61) --
	( 66.78,106.10) --
	( 68.87,106.10) --
	( 70.97,106.10) --
	( 73.07,106.10) --
	( 75.16,106.10) --
	( 77.26,106.54) --
	( 79.36,106.98) --
	( 81.45,106.98) --
	( 83.55,106.98) --
	( 85.65,106.98) --
	( 87.74,108.94) --
	( 89.84,108.94) --
	( 91.94,110.90) --
	( 94.04,112.75) --
	( 96.13,113.29) --
	( 98.23,113.84) --
	(100.33,113.84) --
	(102.42,113.84) --
	(104.52,115.69) --
	(106.62,115.69) --
	(108.71,116.23) --
	(110.81,118.19) --
	(112.91,118.19) --
	(115.00,120.05) --
	(117.10,105.98) --
	(119.20,110.53) --
	(121.29,110.99) --
	(123.39,111.44) --
	(125.49,111.44) --
	(127.59,114.00) --
	(129.68,122.12) --
	(131.78,122.12) --
	(133.88,124.12) --
	(135.97,126.00) --
	(138.07,126.57) --
	(140.17,126.57) --
	(142.26,127.13) --
	(144.36,129.02) --
	(146.46,132.90);
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 82.67) -- (150.57, 82.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 92.71) -- (150.57, 92.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,102.76) -- (150.57,102.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,112.81) -- (150.57,112.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,122.86) -- (150.57,122.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,132.90) -- (150.57,132.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.61, 80.66) -- ( 41.61,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.58, 80.66) -- ( 62.58,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.55, 80.66) -- ( 83.55,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.52, 80.66) -- (104.52,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.49, 80.66) -- (125.49,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 80.66) -- (146.46,134.91);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 84.42) --
	( 45.81, 85.40) --
	( 47.90, 85.55) --
	( 50.00, 85.55) --
	( 52.10, 95.42) --
	( 54.19, 95.42) --
	( 56.29, 95.42) --
	( 58.39, 95.42) --
	( 60.48, 95.42) --
	( 62.58, 95.42) --
	( 64.68, 95.42) --
	( 66.78, 95.42) --
	( 68.87, 95.42) --
	( 70.97, 95.42) --
	( 73.07, 95.42) --
	( 75.16, 95.42) --
	( 77.26, 95.42) --
	( 79.36, 95.42) --
	( 81.45, 95.42) --
	( 83.55, 95.42) --
	( 85.65, 95.42) --
	( 87.74, 95.42) --
	( 89.84, 95.42) --
	( 91.94, 95.42) --
	( 94.04, 95.42) --
	( 96.13, 95.42) --
	( 98.23, 95.42) --
	(100.33, 95.42) --
	(102.42, 95.42) --
	(104.52, 95.42) --
	(106.62, 95.42) --
	(108.71,102.03) --
	(110.81,102.03) --
	(112.91,102.03) --
	(115.00,102.03) --
	(117.10, 96.12) --
	(119.20, 96.12) --
	(121.29, 96.12) --
	(123.39, 96.12) --
	(125.49, 96.12) --
	(127.59, 96.12) --
	(129.68, 96.12) --
	(131.78, 96.12) --
	(133.88, 96.12) --
	(135.97, 96.12) --
	(138.07, 96.12) --
	(140.17, 96.12) --
	(142.26,103.00) --
	(144.36,103.00) --
	(146.46,132.90) --
	(146.46,132.90) --
	(144.36,132.90) --
	(142.26,132.90) --
	(140.17,132.90) --
	(138.07,132.90) --
	(135.97,132.90) --
	(133.88,132.90) --
	(131.78,132.90) --
	(129.68,132.90) --
	(127.59,132.90) --
	(125.49,132.90) --
	(123.39,132.90) --
	(121.29,132.90) --
	(119.20,132.90) --
	(117.10,132.90) --
	(115.00,131.38) --
	(112.91,131.38) --
	(110.81,131.38) --
	(108.71,131.38) --
	(106.62,131.38) --
	(104.52,131.38) --
	(102.42,131.38) --
	(100.33,131.38) --
	( 98.23,131.38) --
	( 96.13,131.38) --
	( 94.04,131.38) --
	( 91.94,131.38) --
	( 89.84,131.38) --
	( 87.74,131.38) --
	( 85.65,131.38) --
	( 83.55,131.38) --
	( 81.45,131.38) --
	( 79.36,131.38) --
	( 77.26,131.38) --
	( 75.16,131.38) --
	( 73.07,131.38) --
	( 70.97,131.38) --
	( 68.87,131.38) --
	( 66.78,131.38) --
	( 64.68,131.38) --
	( 62.58,131.38) --
	( 60.48,131.38) --
	( 58.39,103.54) --
	( 56.29,103.54) --
	( 54.19,103.54) --
	( 52.10,103.54) --
	( 50.00,104.56) --
	( 47.90,103.00) --
	( 45.81, 96.12) --
	( 43.71, 96.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 39.60,132.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 33.60, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 92.71) -- ( 33.60, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,102.76) -- ( 33.60,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,112.81) -- ( 33.60,112.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,122.86) -- ( 33.60,122.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,132.90) -- ( 33.60,132.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 79.22) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.27) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 99.32) {40\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,109.36) {60\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,119.41) {80\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,129.46) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.71,107.96) --
	( 45.81, 92.23) --
	( 47.90, 88.75) --
	( 50.00, 88.43) --
	( 52.10, 86.70) --
	( 54.19, 86.56) --
	( 56.29, 86.41) --
	( 58.39, 86.41) --
	( 60.48, 85.79) --
	( 62.58, 85.79) --
	( 64.68, 85.65) --
	( 66.78, 85.32) --
	( 68.87, 85.32) --
	( 70.97, 85.32) --
	( 73.07, 85.32) --
	( 75.16, 85.32) --
	( 77.26, 85.17) --
	( 79.36, 85.03) --
	( 81.45, 85.03) --
	( 83.55, 85.03) --
	( 85.65, 85.03) --
	( 87.74, 84.86) --
	( 89.84, 84.86) --
	( 91.94, 84.69) --
	( 94.04, 84.54) --
	( 96.13, 84.38) --
	( 98.23, 84.22) --
	(100.33, 84.22) --
	(102.42, 84.22) --
	(104.52, 84.07) --
	(106.62, 84.07) --
	(108.71, 83.91) --
	(110.81, 83.74) --
	(112.91, 83.74) --
	(115.00, 83.59) --
	(117.10, 85.64) --
	(119.20, 85.14) --
	(121.29, 85.00) --
	(123.39, 84.86) --
	(125.49, 84.86) --
	(127.59, 84.52) --
	(129.68, 83.77) --
	(131.78, 83.77) --
	(133.88, 83.60) --
	(135.97, 83.46) --
	(138.07, 83.29) --
	(140.17, 83.29) --
	(142.26, 83.13) --
	(144.36, 82.98) --
	(146.46, 82.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 87.34) --
	( 45.81, 87.34) --
	( 47.90, 85.18) --
	( 50.00, 84.88) --
	( 52.10, 84.88) --
	( 54.19, 84.88) --
	( 56.29, 84.88) --
	( 58.39, 84.88) --
	( 60.48, 82.67) --
	( 62.58, 82.67) --
	( 64.68, 82.67) --
	( 66.78, 82.67) --
	( 68.87, 82.67) --
	( 70.97, 82.67) --
	( 73.07, 82.67) --
	( 75.16, 82.67) --
	( 77.26, 82.67) --
	( 79.36, 82.67) --
	( 81.45, 82.67) --
	( 83.55, 82.67) --
	( 85.65, 82.67) --
	( 87.74, 82.67) --
	( 89.84, 82.67) --
	( 91.94, 82.67) --
	( 94.04, 82.67) --
	( 96.13, 82.67) --
	( 98.23, 82.67) --
	(100.33, 82.67) --
	(102.42, 82.67) --
	(104.52, 82.67) --
	(106.62, 82.67) --
	(108.71, 82.67) --
	(110.81, 82.67) --
	(112.91, 82.67) --
	(115.00, 82.67) --
	(117.10, 82.67) --
	(119.20, 82.67) --
	(121.29, 82.67) --
	(123.39, 82.67) --
	(125.49, 82.67) --
	(127.59, 82.67) --
	(129.68, 82.67) --
	(131.78, 82.67) --
	(133.88, 82.67) --
	(135.97, 82.67) --
	(138.07, 82.67) --
	(140.17, 82.67) --
	(142.26, 82.67) --
	(144.36, 82.67) --
	(146.46, 82.67) --
	(146.46, 82.67) --
	(144.36, 85.18) --
	(142.26, 85.18) --
	(140.17, 87.34) --
	(138.07, 87.34) --
	(135.97, 87.34) --
	(133.88, 87.34) --
	(131.78, 87.34) --
	(129.68, 87.34) --
	(127.59, 87.34) --
	(125.49, 87.34) --
	(123.39, 87.34) --
	(121.29, 87.34) --
	(119.20, 87.34) --
	(117.10, 87.34) --
	(115.00, 85.18) --
	(112.91, 85.18) --
	(110.81, 85.18) --
	(108.71, 85.18) --
	(106.62, 87.34) --
	(104.52, 87.34) --
	(102.42, 87.34) --
	(100.33, 87.34) --
	( 98.23, 87.34) --
	( 96.13, 87.34) --
	( 94.04, 87.34) --
	( 91.94, 87.34) --
	( 89.84, 87.34) --
	( 87.74, 87.34) --
	( 85.65, 87.34) --
	( 83.55, 87.34) --
	( 81.45, 87.34) --
	( 79.36, 87.34) --
	( 77.26, 87.34) --
	( 75.16, 87.34) --
	( 73.07, 87.34) --
	( 70.97, 87.34) --
	( 68.87, 87.34) --
	( 66.78, 87.34) --
	( 64.68, 87.34) --
	( 62.58, 87.34) --
	( 60.48, 87.34) --
	( 58.39, 87.34) --
	( 56.29, 87.34) --
	( 54.19, 87.34) --
	( 52.10, 87.34) --
	( 50.00,110.75) --
	( 47.90,110.75) --
	( 45.81,112.36) --
	( 43.71,129.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,122.18) rectangle (150.57, 93.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.73,112.58) -- (121.13,112.58);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.73,102.98) -- (121.13,102.98);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,109.83) {$F_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,100.23) {$FPR$};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.71, 66.75) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.81, 43.14) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.90, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.00, 42.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.10, 48.80) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.19, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.29, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.48, 42.57) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.68, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.78, 42.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.26, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.36, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.74, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.94, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.04, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.13, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.23, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.52, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.71, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.81, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.10, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.20, 42.53) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.29, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.39, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.59, 42.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.68, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.88, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.97, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.07, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.26, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.36, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.46, 42.49) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.41) -- ( 39.60, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.41) -- ( 33.60, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 48.15) -- ( 33.60, 48.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 53.89) -- ( 33.60, 53.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 59.63) -- ( 33.60, 59.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 65.37) -- ( 33.60, 65.37);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 44.71) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 50.45) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 56.19) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 61.93) {40};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 42.41) -- (150.57, 42.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 48.15) -- (150.57, 48.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 53.89) -- (150.57, 53.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 59.63) -- (150.57, 59.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 65.37) -- (150.57, 65.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 71.11) -- (150.57, 71.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.61, 42.00) -- ( 41.61, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.58, 42.00) -- ( 62.58, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 83.55, 42.00) -- ( 83.55, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.52, 42.00) -- (104.52, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.49, 42.00) -- (125.49, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 67.67) -- ( 43.71, 65.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 67.67) --
	( 43.71, 67.67) --
	( 41.90, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.90, 65.37) --
	( 43.71, 65.37) --
	( 45.52, 65.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.81, 44.71) -- ( 45.81, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.61, 44.71) --
	( 45.81, 44.71) --
	( 44.00, 44.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.00, 42.41) --
	( 45.81, 42.41) --
	( 47.61, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.90, 43.56) -- ( 47.90, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.71, 43.56) --
	( 47.90, 43.56) --
	( 46.10, 43.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.10, 42.41) --
	( 47.90, 42.41) --
	( 49.71, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.00, 42.99) -- ( 50.00, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.81, 42.99) --
	( 50.00, 42.99) --
	( 48.19, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.19, 42.41) --
	( 50.00, 42.41) --
	( 51.81, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.10, 49.88) -- ( 52.10, 48.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.90, 49.88) --
	( 52.10, 49.88) --
	( 50.29, 49.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.29, 48.73) --
	( 52.10, 48.73) --
	( 53.90, 48.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.19, 42.99) -- ( 54.19, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.00, 42.99) --
	( 54.19, 42.99) --
	( 52.39, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.39, 42.41) --
	( 54.19, 42.41) --
	( 56.00, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.29, 42.99) -- ( 56.29, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.10, 42.99) --
	( 56.29, 42.99) --
	( 54.48, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.48, 42.41) --
	( 56.29, 42.41) --
	( 58.10, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.48, 42.99) -- ( 60.48, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.29, 42.99) --
	( 60.48, 42.99) --
	( 58.68, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.68, 42.41) --
	( 60.48, 42.41) --
	( 62.29, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68, 42.99) -- ( 64.68, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.49, 42.99) --
	( 64.68, 42.99) --
	( 62.87, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.87, 42.41) --
	( 64.68, 42.41) --
	( 66.49, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.78, 42.99) -- ( 66.78, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.58, 42.99) --
	( 66.78, 42.99) --
	( 64.97, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.97, 42.41) --
	( 66.78, 42.41) --
	( 68.58, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.26, 42.99) -- ( 77.26, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.07, 42.99) --
	( 77.26, 42.99) --
	( 75.45, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.45, 42.41) --
	( 77.26, 42.41) --
	( 79.07, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.36, 42.99) -- ( 79.36, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.16, 42.99) --
	( 79.36, 42.99) --
	( 77.55, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.55, 42.41) --
	( 79.36, 42.41) --
	( 81.16, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.74, 42.99) -- ( 87.74, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.55, 42.99) --
	( 87.74, 42.99) --
	( 85.94, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.94, 42.41) --
	( 87.74, 42.41) --
	( 89.55, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.94, 42.99) -- ( 91.94, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.74, 42.99) --
	( 91.94, 42.99) --
	( 90.13, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.13, 42.41) --
	( 91.94, 42.41) --
	( 93.74, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.04, 42.99) -- ( 94.04, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.84, 42.99) --
	( 94.04, 42.99) --
	( 92.23, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.23, 42.41) --
	( 94.04, 42.41) --
	( 95.84, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.13, 42.99) -- ( 96.13, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.94, 42.99) --
	( 96.13, 42.99) --
	( 94.33, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.33, 42.41) --
	( 96.13, 42.41) --
	( 97.94, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.23, 42.99) -- ( 98.23, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.04, 42.99) --
	( 98.23, 42.99) --
	( 96.42, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.42, 42.41) --
	( 98.23, 42.41) --
	(100.04, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.52, 42.99) -- (104.52, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.33, 42.99) --
	(104.52, 42.99) --
	(102.71, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.71, 42.41) --
	(104.52, 42.41) --
	(106.33, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.71, 42.99) -- (108.71, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.52, 42.99) --
	(108.71, 42.99) --
	(106.91, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.91, 42.41) --
	(108.71, 42.41) --
	(110.52, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.81, 42.99) -- (110.81, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.62, 42.99) --
	(110.81, 42.99) --
	(109.00, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.00, 42.41) --
	(110.81, 42.41) --
	(112.62, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 42.99) -- (115.00, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.81, 42.99) --
	(115.00, 42.99) --
	(113.20, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.20, 42.41) --
	(115.00, 42.41) --
	(116.81, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.10, 42.99) -- (117.10, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.91, 42.99) --
	(117.10, 42.99) --
	(115.29, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.29, 42.41) --
	(117.10, 42.41) --
	(118.91, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.20, 42.99) -- (119.20, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.00, 42.99) --
	(119.20, 42.99) --
	(117.39, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.39, 42.41) --
	(119.20, 42.41) --
	(121.00, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.29, 42.99) -- (121.29, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.10, 42.99) --
	(121.29, 42.99) --
	(119.49, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.49, 42.41) --
	(121.29, 42.41) --
	(123.10, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.39, 42.99) -- (123.39, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.20, 42.99) --
	(123.39, 42.99) --
	(121.58, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.58, 42.41) --
	(123.39, 42.41) --
	(125.20, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.59, 42.99) -- (127.59, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.39, 42.99) --
	(127.59, 42.99) --
	(125.78, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.78, 42.41) --
	(127.59, 42.41) --
	(129.39, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.68, 42.99) -- (129.68, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.49, 42.99) --
	(129.68, 42.99) --
	(127.88, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.88, 42.41) --
	(129.68, 42.41) --
	(131.49, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.88, 42.99) -- (133.88, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.68, 42.99) --
	(133.88, 42.99) --
	(132.07, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.07, 42.41) --
	(133.88, 42.41) --
	(135.68, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.97, 42.99) -- (135.97, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.78, 42.99) --
	(135.97, 42.99) --
	(134.17, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.17, 42.41) --
	(135.97, 42.41) --
	(137.78, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.07, 42.99) -- (138.07, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.88, 42.99) --
	(138.07, 42.99) --
	(136.26, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.26, 42.41) --
	(138.07, 42.41) --
	(139.88, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.26, 42.99) -- (142.26, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.07, 42.99) --
	(142.26, 42.99) --
	(140.46, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.46, 42.41) --
	(142.26, 42.41) --
	(144.07, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.36, 42.99) -- (144.36, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.17, 42.99) --
	(144.36, 42.99) --
	(142.55, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.55, 42.41) --
	(144.36, 42.41) --
	(146.17, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.46, 42.99) -- (146.46, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.26, 42.99) --
	(146.46, 42.99) --
	(144.65, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.65, 42.41) --
	(146.46, 42.41) --
	(148.26, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 68.66) rectangle (150.57, 49.46);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84, 59.06) circle (  1.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.04, 56.30) {$MC$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.61, 42.00) -- (146.46, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.61, 42.00) -- ( 41.61, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.10, 42.00) -- ( 52.10, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.58, 42.00) -- ( 62.58, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.07, 42.00) -- ( 73.07, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.55, 42.00) -- ( 83.55, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.04, 42.00) -- ( 94.04, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.52, 42.00) -- (104.52, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.00, 42.00) -- (115.00, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.49, 42.00) -- (125.49, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.97, 42.00) -- (135.97, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.61, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.58, 20.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.55, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.52, 20.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.49, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.46, 20.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.08,  5.40) {Training iteration};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.10, 65.37) -- ( 52.10, 57.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (117.10, 65.37) -- (117.10, 57.72);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.30, 63.08) {attack};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.90, 63.08) {sanitize};
\end{scope}
\end{tikzpicture}


==> R/learningProgress/carsale_unlearn_ancsib_k1_l2.tikz <==
% Created by tikzDevice version 0.9 on 2016-03-24 11:33:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,137.31);
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 43.71, 90.20) --
	( 45.04, 93.61) --
	( 46.38, 96.73) --
	( 47.71, 98.72) --
	( 49.05, 99.18) --
	( 50.38,102.20) --
	( 51.72,104.65) --
	( 53.05,104.65) --
	( 54.38,104.65) --
	( 55.72,106.64) --
	( 57.05,106.64) --
	( 58.39,109.10) --
	( 59.72,109.10) --
	( 61.06,109.10) --
	( 62.39,111.44) --
	( 63.73,114.82) --
	( 65.06,113.00) --
	( 66.39,111.16) --
	( 67.73,109.37) --
	( 69.06,106.60) --
	( 70.40,105.34) --
	( 71.73,103.04) --
	( 73.07,100.85) --
	( 74.40, 99.57) --
	( 75.73, 97.89) --
	( 77.07, 96.50) --
	( 78.40, 95.61) --
	( 79.74, 93.87) --
	( 81.07, 92.86) --
	( 82.41, 91.25) --
	( 83.74, 91.94) --
	( 85.08, 91.94) --
	( 86.41, 91.94) --
	( 87.74, 92.66) --
	( 89.08, 94.07) --
	( 90.41, 94.07) --
	( 91.75, 94.07) --
	( 93.08, 94.07) --
	( 94.42, 94.07) --
	( 95.75, 94.07) --
	( 97.09, 94.78) --
	( 98.42, 94.78) --
	( 99.75, 95.47) --
	(101.09, 95.58) --
	(102.42, 95.58) --
	(103.76, 95.58) --
	(105.09, 95.58) --
	(106.43, 98.20) --
	(107.76,100.40) --
	(109.09,101.68) --
	(110.43,102.66) --
	(111.76,104.92) --
	(113.10,106.51) --
	(114.43,109.09) --
	(115.77,111.52) --
	(117.10,113.66) --
	(118.44,116.55) --
	(119.77,119.27) --
	(121.10,122.06) --
	(122.44,124.40) --
	(123.77,126.92) --
	(125.11,126.92) --
	(126.44,126.92) --
	(127.78,128.92) --
	(129.11,130.91) --
	(130.44,132.90) --
	(131.78,132.90) --
	(133.11,132.90) --
	(134.45,132.90) --
	(135.78,132.90) --
	(137.12,132.90) --
	(138.45,132.90) --
	(139.79,132.90) --
	(141.12,132.90) --
	(142.45,132.90) --
	(143.79,132.90) --
	(145.12,132.90) --
	(146.46,132.90);
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 82.67) -- (150.57, 82.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 92.71) -- (150.57, 92.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,102.76) -- (150.57,102.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,112.81) -- (150.57,112.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,122.86) -- (150.57,122.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,132.90) -- (150.57,132.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.38, 80.66) -- ( 42.38,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.06, 80.66) -- ( 69.06,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 95.75, 80.66) -- ( 95.75,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.44, 80.66) -- (122.44,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.13, 80.66) -- (149.13,134.91);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 84.42) --
	( 45.04, 84.49) --
	( 46.38, 85.40) --
	( 47.71, 96.12) --
	( 49.05, 96.12) --
	( 50.38, 96.12) --
	( 51.72, 96.12) --
	( 53.05, 96.12) --
	( 54.38, 96.12) --
	( 55.72, 96.12) --
	( 57.05, 96.12) --
	( 58.39, 96.12) --
	( 59.72, 96.12) --
	( 61.06, 96.12) --
	( 62.39, 96.12) --
	( 63.73, 96.12) --
	( 65.06, 95.42) --
	( 66.39, 94.72) --
	( 67.73, 92.55) --
	( 69.06, 91.80) --
	( 70.40, 91.04) --
	( 71.73, 88.68) --
	( 73.07, 88.68) --
	( 74.40, 88.68) --
	( 75.73, 87.86) --
	( 77.07, 87.86) --
	( 78.40, 87.86) --
	( 79.74, 87.03) --
	( 81.07, 86.19) --
	( 82.41, 85.33) --
	( 83.74, 85.33) --
	( 85.08, 85.33) --
	( 86.41, 85.33) --
	( 87.74, 85.33) --
	( 89.08, 85.33) --
	( 90.41, 85.33) --
	( 91.75, 85.33) --
	( 93.08, 85.33) --
	( 94.42, 85.33) --
	( 95.75, 85.33) --
	( 97.09, 85.33) --
	( 98.42, 85.33) --
	( 99.75, 85.33) --
	(101.09, 86.97) --
	(102.42, 86.97) --
	(103.76, 86.97) --
	(105.09, 86.97) --
	(106.43, 86.97) --
	(107.76, 88.33) --
	(109.09, 88.33) --
	(110.43, 89.64) --
	(111.76, 90.92) --
	(113.10, 92.17) --
	(114.43, 92.17) --
	(115.77, 94.56) --
	(117.10, 94.56) --
	(118.44, 94.56) --
	(119.77, 97.93) --
	(121.10, 98.99) --
	(122.44,102.03) --
	(123.77,103.00) --
	(125.11,103.00) --
	(126.44,103.00) --
	(127.78,103.00) --
	(129.11,103.00) --
	(130.44,132.90) --
	(131.78,132.90) --
	(133.11,132.90) --
	(134.45,132.90) --
	(135.78,132.90) --
	(137.12,132.90) --
	(138.45,132.90) --
	(139.79,132.90) --
	(141.12,132.90) --
	(142.45,132.90) --
	(143.79,132.90) --
	(145.12,132.90) --
	(146.46,132.90) --
	(146.46,132.90) --
	(145.12,132.90) --
	(143.79,132.90) --
	(142.45,132.90) --
	(141.12,132.90) --
	(139.79,132.90) --
	(138.45,132.90) --
	(137.12,132.90) --
	(135.78,132.90) --
	(134.45,132.90) --
	(133.11,132.90) --
	(131.78,132.90) --
	(130.44,132.90) --
	(129.11,132.90) --
	(127.78,132.90) --
	(126.44,132.90) --
	(125.11,132.90) --
	(123.77,132.90) --
	(122.44,131.38) --
	(121.10,129.76) --
	(119.77,128.04) --
	(118.44,126.21) --
	(117.10,124.24) --
	(115.77,119.88) --
	(114.43,117.45) --
	(113.10,114.82) --
	(111.76,111.97) --
	(110.43,108.88) --
	(109.09,108.88) --
	(107.76,105.50) --
	(106.43,101.80) --
	(105.09, 97.74) --
	(103.76, 97.74) --
	(102.42, 97.74) --
	(101.09, 97.74) --
	( 99.75, 97.74) --
	( 98.42, 97.74) --
	( 97.09, 97.74) --
	( 95.75, 97.74) --
	( 94.42, 97.74) --
	( 93.08, 97.74) --
	( 91.75, 97.74) --
	( 90.41, 97.74) --
	( 89.08, 97.74) --
	( 87.74, 97.74) --
	( 86.41, 97.74) --
	( 85.08, 97.74) --
	( 83.74, 97.74) --
	( 82.41, 97.74) --
	( 81.07,101.80) --
	( 79.74,105.50) --
	( 78.40,108.88) --
	( 77.07,111.97) --
	( 75.73,114.82) --
	( 74.40,114.82) --
	( 73.07,117.45) --
	( 71.73,119.88) --
	( 70.40,122.14) --
	( 69.06,124.24) --
	( 67.73,128.04) --
	( 66.39,129.76) --
	( 65.06,131.38) --
	( 63.73,132.90) --
	( 62.39,132.90) --
	( 61.06,132.90) --
	( 59.72,132.90) --
	( 58.39,132.90) --
	( 57.05,132.90) --
	( 55.72,132.90) --
	( 54.38,132.90) --
	( 53.05,132.90) --
	( 51.72,132.90) --
	( 50.38,132.90) --
	( 49.05,104.56) --
	( 47.71,104.56) --
	( 46.38,104.56) --
	( 45.04,104.56) --
	( 43.71, 96.12) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 39.60,132.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 33.60, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 92.71) -- ( 33.60, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,102.76) -- ( 33.60,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,112.81) -- ( 33.60,112.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,122.86) -- ( 33.60,122.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,132.90) -- ( 33.60,132.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 79.22) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.27) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 99.32) {40\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,109.36) {60\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,119.41) {80\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,129.46) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.71,104.19) --
	( 45.04, 96.40) --
	( 46.38, 90.06) --
	( 47.71, 86.56) --
	( 49.05, 86.41) --
	( 50.38, 85.94) --
	( 51.72, 85.63) --
	( 53.05, 85.63) --
	( 54.38, 85.63) --
	( 55.72, 85.46) --
	( 57.05, 85.46) --
	( 58.39, 85.15) --
	( 59.72, 85.15) --
	( 61.06, 85.15) --
	( 62.39, 84.86) --
	( 63.73, 84.26) --
	( 65.06, 84.26) --
	( 66.39, 84.26) --
	( 67.73, 84.26) --
	( 69.06, 84.26) --
	( 70.40, 84.26) --
	( 71.73, 84.26) --
	( 73.07, 84.26) --
	( 74.40, 84.26) --
	( 75.73, 84.26) --
	( 77.07, 84.26) --
	( 78.40, 84.26) --
	( 79.74, 84.26) --
	( 81.07, 84.26) --
	( 82.41, 84.26) --
	( 83.74, 84.11) --
	( 85.08, 84.11) --
	( 86.41, 84.11) --
	( 87.74, 83.94) --
	( 89.08, 83.63) --
	( 90.41, 83.63) --
	( 91.75, 83.63) --
	( 93.08, 83.63) --
	( 94.42, 83.63) --
	( 95.75, 83.63) --
	( 97.09, 83.46) --
	( 98.42, 83.46) --
	( 99.75, 83.31) --
	(101.09, 83.17) --
	(102.42, 83.17) --
	(103.76, 83.17) --
	(105.09, 83.17) --
	(106.43, 83.17) --
	(107.76, 83.17) --
	(109.09, 83.17) --
	(110.43, 83.17) --
	(111.76, 83.17) --
	(113.10, 83.17) --
	(114.43, 83.17) --
	(115.77, 83.17) --
	(117.10, 83.17) --
	(118.44, 83.17) --
	(119.77, 83.17) --
	(121.10, 83.17) --
	(122.44, 83.17) --
	(123.77, 83.17) --
	(125.11, 83.17) --
	(126.44, 83.17) --
	(127.78, 83.00) --
	(129.11, 82.83) --
	(130.44, 82.67) --
	(131.78, 82.67) --
	(133.11, 82.67) --
	(134.45, 82.67) --
	(135.78, 82.67) --
	(137.12, 82.67) --
	(138.45, 82.67) --
	(139.79, 82.67) --
	(141.12, 82.67) --
	(142.45, 82.67) --
	(143.79, 82.67) --
	(145.12, 82.67) --
	(146.46, 82.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 87.34) --
	( 45.04, 84.88) --
	( 46.38, 84.88) --
	( 47.71, 84.88) --
	( 49.05, 84.88) --
	( 50.38, 82.67) --
	( 51.72, 82.67) --
	( 53.05, 82.67) --
	( 54.38, 82.67) --
	( 55.72, 82.67) --
	( 57.05, 82.67) --
	( 58.39, 82.67) --
	( 59.72, 82.67) --
	( 61.06, 82.67) --
	( 62.39, 82.67) --
	( 63.73, 82.67) --
	( 65.06, 82.67) --
	( 66.39, 82.67) --
	( 67.73, 82.67) --
	( 69.06, 82.67) --
	( 70.40, 82.67) --
	( 71.73, 82.67) --
	( 73.07, 82.67) --
	( 74.40, 82.67) --
	( 75.73, 82.67) --
	( 77.07, 82.67) --
	( 78.40, 82.67) --
	( 79.74, 82.67) --
	( 81.07, 82.67) --
	( 82.41, 82.67) --
	( 83.74, 82.67) --
	( 85.08, 82.67) --
	( 86.41, 82.67) --
	( 87.74, 82.67) --
	( 89.08, 82.67) --
	( 90.41, 82.67) --
	( 91.75, 82.67) --
	( 93.08, 82.67) --
	( 94.42, 82.67) --
	( 95.75, 82.67) --
	( 97.09, 82.67) --
	( 98.42, 82.67) --
	( 99.75, 82.67) --
	(101.09, 82.67) --
	(102.42, 82.67) --
	(103.76, 82.67) --
	(105.09, 82.67) --
	(106.43, 82.67) --
	(107.76, 82.67) --
	(109.09, 82.67) --
	(110.43, 82.67) --
	(111.76, 82.67) --
	(113.10, 82.67) --
	(114.43, 82.67) --
	(115.77, 82.67) --
	(117.10, 82.67) --
	(118.44, 82.67) --
	(119.77, 82.67) --
	(121.10, 82.67) --
	(122.44, 82.67) --
	(123.77, 82.67) --
	(125.11, 82.67) --
	(126.44, 82.67) --
	(127.78, 82.67) --
	(129.11, 82.67) --
	(130.44, 82.67) --
	(131.78, 82.67) --
	(133.11, 82.67) --
	(134.45, 82.67) --
	(135.78, 82.67) --
	(137.12, 82.67) --
	(138.45, 82.67) --
	(139.79, 82.67) --
	(141.12, 82.67) --
	(142.45, 82.67) --
	(143.79, 82.67) --
	(145.12, 82.67) --
	(146.46, 82.67) --
	(146.46, 82.67) --
	(145.12, 82.67) --
	(143.79, 82.67) --
	(142.45, 82.67) --
	(141.12, 82.67) --
	(139.79, 82.67) --
	(138.45, 82.67) --
	(137.12, 82.67) --
	(135.78, 82.67) --
	(134.45, 82.67) --
	(133.11, 82.67) --
	(131.78, 82.67) --
	(130.44, 82.67) --
	(129.11, 85.18) --
	(127.78, 85.18) --
	(126.44, 85.18) --
	(125.11, 85.18) --
	(123.77, 85.18) --
	(122.44, 85.18) --
	(121.10, 85.18) --
	(119.77, 85.18) --
	(118.44, 85.18) --
	(117.10, 85.18) --
	(115.77, 85.18) --
	(114.43, 85.18) --
	(113.10, 85.18) --
	(111.76, 85.18) --
	(110.43, 85.18) --
	(109.09, 85.18) --
	(107.76, 85.18) --
	(106.43, 85.18) --
	(105.09, 85.18) --
	(103.76, 85.18) --
	(102.42, 85.18) --
	(101.09, 85.18) --
	( 99.75, 87.34) --
	( 98.42, 87.34) --
	( 97.09, 87.34) --
	( 95.75, 87.34) --
	( 94.42, 87.34) --
	( 93.08, 87.34) --
	( 91.75, 87.34) --
	( 90.41, 87.34) --
	( 89.08, 87.34) --
	( 87.74, 87.34) --
	( 86.41, 87.34) --
	( 85.08, 87.34) --
	( 83.74, 87.34) --
	( 82.41, 87.34) --
	( 81.07, 87.34) --
	( 79.74, 87.34) --
	( 78.40, 87.34) --
	( 77.07, 87.34) --
	( 75.73, 87.34) --
	( 74.40, 87.34) --
	( 73.07, 87.34) --
	( 71.73, 87.34) --
	( 70.40, 87.34) --
	( 69.06, 87.34) --
	( 67.73, 87.34) --
	( 66.39, 87.34) --
	( 65.06, 87.34) --
	( 63.73, 87.34) --
	( 62.39, 87.34) --
	( 61.06, 87.34) --
	( 59.72, 87.34) --
	( 58.39, 87.34) --
	( 57.05, 87.34) --
	( 55.72, 87.34) --
	( 54.38, 87.34) --
	( 53.05, 87.34) --
	( 51.72, 87.34) --
	( 50.38, 87.34) --
	( 49.05, 87.34) --
	( 47.71, 87.34) --
	( 46.38,112.36) --
	( 45.04,128.08) --
	( 43.71,129.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,122.18) rectangle (150.57, 93.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.73,112.58) -- (121.13,112.58);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.73,102.98) -- (121.13,102.98);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,109.83) {$F_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,100.23) {$FPR$};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.71, 66.83) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.04, 42.95) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.38, 42.72) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.71, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.05, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.38, 42.53) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.72, 42.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.72, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.39, 42.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.39, 42.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.73, 42.57) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.06, 44.90) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.39, 45.40) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.73, 43.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.06, 44.56) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.40, 45.67) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.73, 44.71) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.07, 45.86) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.40, 45.05) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.73, 45.13) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.07, 44.82) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.40, 43.26) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.74, 44.40) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.07, 45.17) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.41, 45.28) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.74, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.74, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 42.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.09, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.75, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.09, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.78, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.11, 42.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.44, 42.45) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.41) -- ( 39.60, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.41) -- ( 33.60, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 48.15) -- ( 33.60, 48.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 53.89) -- ( 33.60, 53.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 59.63) -- ( 33.60, 59.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 65.37) -- ( 33.60, 65.37);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 38.97) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 44.71) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 50.45) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 56.19) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 61.93) {40};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 42.41) -- (150.57, 42.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 48.15) -- (150.57, 48.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 53.89) -- (150.57, 53.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 59.63) -- (150.57, 59.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 65.37) -- (150.57, 65.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 71.11) -- (150.57, 71.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.38, 42.00) -- ( 42.38, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 69.06, 42.00) -- ( 69.06, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 95.75, 42.00) -- ( 95.75, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.44, 42.00) -- (122.44, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (149.13, 42.00) -- (149.13, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 67.67) -- ( 43.71, 65.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 67.67) --
	( 43.71, 67.67) --
	( 41.90, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.90, 65.37) --
	( 43.71, 65.37) --
	( 45.52, 65.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.04, 44.71) -- ( 45.04, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.85, 44.71) --
	( 45.04, 44.71) --
	( 43.24, 44.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.24, 42.41) --
	( 45.04, 42.41) --
	( 46.85, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38, 43.56) -- ( 46.38, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.19, 43.56) --
	( 46.38, 43.56) --
	( 44.57, 43.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.57, 42.41) --
	( 46.38, 42.41) --
	( 48.19, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.71, 43.56) -- ( 47.71, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.52, 43.56) --
	( 47.71, 43.56) --
	( 45.91, 43.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.91, 42.41) --
	( 47.71, 42.41) --
	( 49.52, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.05, 42.99) -- ( 49.05, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.85, 42.99) --
	( 49.05, 42.99) --
	( 47.24, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.24, 42.41) --
	( 49.05, 42.41) --
	( 50.85, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.38, 42.99) -- ( 50.38, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.19, 42.99) --
	( 50.38, 42.99) --
	( 48.58, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.58, 42.41) --
	( 50.38, 42.41) --
	( 52.19, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.72, 42.99) -- ( 51.72, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.52, 42.99) --
	( 51.72, 42.99) --
	( 49.91, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.91, 42.41) --
	( 51.72, 42.41) --
	( 53.52, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.72, 42.99) -- ( 55.72, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.53, 42.99) --
	( 55.72, 42.99) --
	( 53.91, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.91, 42.41) --
	( 55.72, 42.41) --
	( 57.53, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.39, 42.99) -- ( 58.39, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.19, 42.99) --
	( 58.39, 42.99) --
	( 56.58, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.58, 42.41) --
	( 58.39, 42.41) --
	( 60.19, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.39, 42.99) -- ( 62.39, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.20, 42.99) --
	( 62.39, 42.99) --
	( 60.58, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.58, 42.41) --
	( 62.39, 42.41) --
	( 64.20, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.73, 42.99) -- ( 63.73, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.53, 42.99) --
	( 63.73, 42.99) --
	( 61.92, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.92, 42.41) --
	( 63.73, 42.41) --
	( 65.53, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.06, 49.30) -- ( 65.06, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.87, 49.30) --
	( 65.06, 49.30) --
	( 63.25, 49.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.25, 42.99) --
	( 65.06, 42.99) --
	( 66.87, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.39, 49.30) -- ( 66.39, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.20, 49.30) --
	( 66.39, 49.30) --
	( 64.59, 49.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.59, 42.41) --
	( 66.39, 42.41) --
	( 68.20, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.73, 47.01) -- ( 67.73, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.54, 47.01) --
	( 67.73, 47.01) --
	( 65.92, 47.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.92, 42.41) --
	( 67.73, 42.41) --
	( 69.54, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.06, 49.30) -- ( 69.06, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.87, 49.30) --
	( 69.06, 49.30) --
	( 67.26, 49.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.26, 42.41) --
	( 69.06, 42.41) --
	( 70.87, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.40, 49.30) -- ( 70.40, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.20, 49.30) --
	( 70.40, 49.30) --
	( 68.59, 49.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.59, 42.41) --
	( 70.40, 42.41) --
	( 72.20, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.73, 48.73) -- ( 71.73, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54, 48.73) --
	( 71.73, 48.73) --
	( 69.93, 48.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.93, 42.41) --
	( 71.73, 42.41) --
	( 73.54, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.07, 48.73) -- ( 73.07, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.87, 48.73) --
	( 73.07, 48.73) --
	( 71.26, 48.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.26, 42.41) --
	( 73.07, 42.41) --
	( 74.87, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.40, 49.30) -- ( 74.40, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.21, 49.30) --
	( 74.40, 49.30) --
	( 72.59, 49.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.59, 42.41) --
	( 74.40, 42.41) --
	( 76.21, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73, 49.30) -- ( 75.73, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.54, 49.30) --
	( 75.73, 49.30) --
	( 73.93, 49.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.93, 42.41) --
	( 75.73, 42.41) --
	( 77.54, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 49.30) -- ( 77.07, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.88, 49.30) --
	( 77.07, 49.30) --
	( 75.26, 49.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.26, 42.41) --
	( 77.07, 42.41) --
	( 78.88, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.40, 47.01) -- ( 78.40, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.21, 47.01) --
	( 78.40, 47.01) --
	( 76.60, 47.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.60, 42.41) --
	( 78.40, 42.41) --
	( 80.21, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.74, 47.58) -- ( 79.74, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.54, 47.58) --
	( 79.74, 47.58) --
	( 77.93, 47.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.93, 42.41) --
	( 79.74, 42.41) --
	( 81.54, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.07, 48.73) -- ( 81.07, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.88, 48.73) --
	( 81.07, 48.73) --
	( 79.27, 48.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.27, 42.41) --
	( 81.07, 42.41) --
	( 82.88, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.41, 48.73) -- ( 82.41, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.21, 48.73) --
	( 82.41, 48.73) --
	( 80.60, 48.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.60, 42.41) --
	( 82.41, 42.41) --
	( 84.21, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.74, 42.99) -- ( 83.74, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.55, 42.99) --
	( 83.74, 42.99) --
	( 81.93, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.93, 42.41) --
	( 83.74, 42.41) --
	( 85.55, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.74, 42.99) -- ( 87.74, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.55, 42.99) --
	( 87.74, 42.99) --
	( 85.94, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.94, 42.41) --
	( 87.74, 42.41) --
	( 89.55, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.08, 42.99) -- ( 89.08, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.89, 42.99) --
	( 89.08, 42.99) --
	( 87.27, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.27, 42.41) --
	( 89.08, 42.41) --
	( 90.89, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.09, 42.99) -- ( 97.09, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.89, 42.99) --
	( 97.09, 42.99) --
	( 95.28, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.28, 42.41) --
	( 97.09, 42.41) --
	( 98.89, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.75, 42.99) -- ( 99.75, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.56, 42.99) --
	( 99.75, 42.99) --
	( 97.95, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.95, 42.41) --
	( 99.75, 42.41) --
	(101.56, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.09, 42.99) -- (101.09, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.89, 42.99) --
	(101.09, 42.99) --
	( 99.28, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.28, 42.41) --
	(101.09, 42.41) --
	(102.89, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.78, 42.99) -- (127.78, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.58, 42.99) --
	(127.78, 42.99) --
	(125.97, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.97, 42.41) --
	(127.78, 42.41) --
	(129.58, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.11, 42.99) -- (129.11, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.92, 42.99) --
	(129.11, 42.99) --
	(127.30, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.30, 42.41) --
	(129.11, 42.41) --
	(130.92, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.44, 42.99) -- (130.44, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.25, 42.99) --
	(130.44, 42.99) --
	(128.64, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.64, 42.41) --
	(130.44, 42.41) --
	(132.25, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 68.66) rectangle (150.57, 49.46);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84, 59.06) circle (  1.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.04, 56.30) {$MC$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.38, 42.00) -- (149.13, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.38, 42.00) -- ( 42.38, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.72, 42.00) -- ( 55.72, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.06, 42.00) -- ( 69.06, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.41, 42.00) -- ( 82.41, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.75, 42.00) -- ( 95.75, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.09, 42.00) -- (109.09, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.44, 42.00) -- (122.44, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.78, 42.00) -- (135.78, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.13, 42.00) -- (149.13, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.38, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.06, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.75, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.44, 20.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.13, 20.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.08,  5.40) {Training iteration};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.06, 56.76) -- ( 82.41, 56.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 65.06, 60.38) --
	( 65.06, 56.76) --
	( 65.06, 53.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.41, 53.15) --
	( 82.41, 56.76) --
	( 82.41, 60.38);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.43, 56.76) -- (123.77, 56.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.43, 60.38) --
	(106.43, 56.76) --
	(106.43, 53.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.77, 53.15) --
	(123.77, 56.76) --
	(123.77, 60.38);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.06, 63.96) {attacks};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.43, 63.96) {unlearn};
\end{scope}
\end{tikzpicture}


==> R/learningProgress/catalog_ancsib_k1_l2.tikz <==
% Created by tikzDevice version 0.9 on 2016-03-24 11:33:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,137.31);
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 43.71, 83.83) --
	( 44.75, 84.91) --
	( 45.79, 87.34) --
	( 46.82, 90.80) --
	( 47.86, 91.55) --
	( 48.90, 92.47) --
	( 49.94, 96.20) --
	( 50.97,101.08) --
	( 52.01,101.08) --
	( 53.05,106.51) --
	( 54.09,109.36) --
	( 55.13,109.36) --
	( 56.16,109.36) --
	( 57.20,109.36) --
	( 58.24,109.36) --
	( 59.28,111.34) --
	( 60.32,112.21) --
	( 61.35,112.21) --
	( 62.39,112.21) --
	( 63.43,114.19) --
	( 64.47,114.19) --
	( 65.50,114.19) --
	( 66.54,114.19) --
	( 67.58,114.19) --
	( 68.62,114.19) --
	( 69.66,116.17) --
	( 70.69,116.17) --
	( 71.73,116.17) --
	( 72.77,116.17) --
	( 73.81,118.15) --
	( 74.85,118.15) --
	( 75.88,120.13) --
	( 76.92,120.13) --
	( 77.96,120.13) --
	( 79.00,120.13) --
	( 80.03,120.13) --
	( 81.07,120.13) --
	( 82.11,120.13) --
	( 83.15,120.13) --
	( 84.19,120.13) --
	( 85.22,120.13) --
	( 86.26,120.13) --
	( 87.30,122.11) --
	( 88.34,122.11) --
	( 89.38,122.11) --
	( 90.41,122.11) --
	( 91.45,122.11) --
	( 92.49,122.11) --
	( 93.53,122.11) --
	( 94.56,122.11) --
	( 95.60,124.08) --
	( 96.64,128.04) --
	( 97.68,128.04) --
	( 98.72,128.04) --
	( 99.75,128.04) --
	(100.79,128.04) --
	(101.83,128.04) --
	(102.87,128.04) --
	(103.91,128.04) --
	(104.94,128.04) --
	(105.98,128.04) --
	(107.02,128.04) --
	(108.06,128.04) --
	(109.09,128.04) --
	(110.13,128.04) --
	(111.17,128.04) --
	(112.21,128.04) --
	(113.25,128.04) --
	(114.28,128.04) --
	(115.32,128.04) --
	(116.36,128.04) --
	(117.40,128.04) --
	(118.44,128.04) --
	(119.47,128.04) --
	(120.51,128.04) --
	(121.55,128.04) --
	(122.59,128.04) --
	(123.62,128.04) --
	(124.66,128.04) --
	(125.70,128.04) --
	(126.74,128.04) --
	(127.78,128.04) --
	(128.81,128.04) --
	(129.85,128.04) --
	(130.89,128.04) --
	(131.93,128.04) --
	(132.97,128.04) --
	(134.00,128.04) --
	(135.04,128.04) --
	(136.08,128.04) --
	(137.12,128.04) --
	(138.15,128.04) --
	(139.19,128.04) --
	(140.23,128.04) --
	(141.27,128.04) --
	(142.31,128.04) --
	(143.34,128.04) --
	(144.38,128.04) --
	(145.42,128.04) --
	(146.46,128.04);
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 82.67) -- (150.57, 82.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 92.71) -- (150.57, 92.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,102.76) -- (150.57,102.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,112.81) -- (150.57,112.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,122.86) -- (150.57,122.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,132.90) -- (150.57,132.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.67, 80.66) -- ( 42.67,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.43, 80.66) -- ( 63.43,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.19, 80.66) -- ( 84.19,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.94, 80.66) -- (104.94,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.70, 80.66) -- (125.70,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 80.66) -- (146.46,134.91);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 83.53) --
	( 44.75, 83.67) --
	( 45.79, 83.76) --
	( 46.82, 84.56) --
	( 47.86, 84.56) --
	( 48.90, 84.64) --
	( 49.94, 84.64) --
	( 50.97, 85.20) --
	( 52.01, 85.20) --
	( 53.05, 85.20) --
	( 54.09, 85.27) --
	( 55.13, 85.27) --
	( 56.16, 85.27) --
	( 57.20, 85.27) --
	( 58.24, 85.27) --
	( 59.28, 85.27) --
	( 60.32, 98.37) --
	( 61.35, 98.37) --
	( 62.39, 98.37) --
	( 63.43, 98.37) --
	( 64.47, 98.37) --
	( 65.50, 98.37) --
	( 66.54, 98.37) --
	( 67.58, 98.37) --
	( 68.62, 98.37) --
	( 69.66, 98.37) --
	( 70.69, 98.37) --
	( 71.73, 98.37) --
	( 72.77, 98.37) --
	( 73.81, 98.37) --
	( 74.85, 98.37) --
	( 75.88, 98.37) --
	( 76.92, 98.37) --
	( 77.96, 98.37) --
	( 79.00, 98.37) --
	( 80.03, 98.37) --
	( 81.07, 98.37) --
	( 82.11, 98.37) --
	( 83.15, 98.37) --
	( 84.19, 98.37) --
	( 85.22, 98.37) --
	( 86.26, 98.37) --
	( 87.30, 98.37) --
	( 88.34, 98.37) --
	( 89.38, 98.37) --
	( 90.41, 98.37) --
	( 91.45, 98.37) --
	( 92.49, 98.37) --
	( 93.53, 98.37) --
	( 94.56, 98.37) --
	( 95.60, 98.37) --
	( 96.64,128.04) --
	( 97.68,128.04) --
	( 98.72,128.04) --
	( 99.75,128.04) --
	(100.79,128.04) --
	(101.83,128.04) --
	(102.87,128.04) --
	(103.91,128.04) --
	(104.94,128.04) --
	(105.98,128.04) --
	(107.02,128.04) --
	(108.06,128.04) --
	(109.09,128.04) --
	(110.13,128.04) --
	(111.17,128.04) --
	(112.21,128.04) --
	(113.25,128.04) --
	(114.28,128.04) --
	(115.32,128.04) --
	(116.36,128.04) --
	(117.40,128.04) --
	(118.44,128.04) --
	(119.47,128.04) --
	(120.51,128.04) --
	(121.55,128.04) --
	(122.59,128.04) --
	(123.62,128.04) --
	(124.66,128.04) --
	(125.70,128.04) --
	(126.74,128.04) --
	(127.78,128.04) --
	(128.81,128.04) --
	(129.85,128.04) --
	(130.89,128.04) --
	(131.93,128.04) --
	(132.97,128.04) --
	(134.00,128.04) --
	(135.04,128.04) --
	(136.08,128.04) --
	(137.12,128.04) --
	(138.15,128.04) --
	(139.19,128.04) --
	(140.23,128.04) --
	(141.27,128.04) --
	(142.31,128.04) --
	(143.34,128.04) --
	(144.38,128.04) --
	(145.42,128.04) --
	(146.46,128.04) --
	(146.46,128.04) --
	(145.42,128.04) --
	(144.38,128.04) --
	(143.34,128.04) --
	(142.31,128.04) --
	(141.27,128.04) --
	(140.23,128.04) --
	(139.19,128.04) --
	(138.15,128.04) --
	(137.12,128.04) --
	(136.08,128.04) --
	(135.04,128.04) --
	(134.00,128.04) --
	(132.97,128.04) --
	(131.93,128.04) --
	(130.89,128.04) --
	(129.85,128.04) --
	(128.81,128.04) --
	(127.78,128.04) --
	(126.74,128.04) --
	(125.70,128.04) --
	(124.66,128.04) --
	(123.62,128.04) --
	(122.59,128.04) --
	(121.55,128.04) --
	(120.51,128.04) --
	(119.47,128.04) --
	(118.44,128.04) --
	(117.40,128.04) --
	(116.36,128.04) --
	(115.32,128.04) --
	(114.28,128.04) --
	(113.25,128.04) --
	(112.21,128.04) --
	(111.17,128.04) --
	(110.13,128.04) --
	(109.09,128.04) --
	(108.06,128.04) --
	(107.02,128.04) --
	(105.98,128.04) --
	(104.94,128.04) --
	(103.91,128.04) --
	(102.87,128.04) --
	(101.83,128.04) --
	(100.79,128.04) --
	( 99.75,128.04) --
	( 98.72,128.04) --
	( 97.68,128.04) --
	( 96.64,128.04) --
	( 95.60,128.04) --
	( 94.56,128.04) --
	( 93.53,128.04) --
	( 92.49,128.04) --
	( 91.45,128.04) --
	( 90.41,128.04) --
	( 89.38,128.04) --
	( 88.34,128.04) --
	( 87.30,128.04) --
	( 86.26,128.04) --
	( 85.22,128.04) --
	( 84.19,128.04) --
	( 83.15,128.04) --
	( 82.11,128.04) --
	( 81.07,128.04) --
	( 80.03,128.04) --
	( 79.00,128.04) --
	( 77.96,128.04) --
	( 76.92,128.04) --
	( 75.88,128.04) --
	( 74.85,128.04) --
	( 73.81,128.04) --
	( 72.77,128.04) --
	( 71.73,128.04) --
	( 70.69,128.04) --
	( 69.66,128.04) --
	( 68.62,128.04) --
	( 67.58,128.04) --
	( 66.54,128.04) --
	( 65.50,128.04) --
	( 64.47,128.04) --
	( 63.43,128.04) --
	( 62.39,128.04) --
	( 61.35,128.04) --
	( 60.32,128.04) --
	( 59.28,128.04) --
	( 58.24,128.04) --
	( 57.20,128.04) --
	( 56.16,128.04) --
	( 55.13,128.04) --
	( 54.09,128.04) --
	( 53.05,128.04) --
	( 52.01,128.04) --
	( 50.97,128.04) --
	( 49.94,128.04) --
	( 48.90, 98.37) --
	( 47.86, 98.37) --
	( 46.82, 98.37) --
	( 45.79, 98.37) --
	( 44.75, 87.14) --
	( 43.71, 84.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 39.60,132.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 33.60, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 92.71) -- ( 33.60, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,102.76) -- ( 33.60,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,112.81) -- ( 33.60,112.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,122.86) -- ( 33.60,122.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,132.90) -- ( 33.60,132.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 79.22) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.27) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 99.32) {40\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,109.36) {60\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,119.41) {80\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,129.46) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.71,121.41) --
	( 44.75,105.36) --
	( 45.79, 97.47) --
	( 46.82, 91.66) --
	( 47.86, 91.25) --
	( 48.90, 89.94) --
	( 49.94, 88.00) --
	( 50.97, 86.51) --
	( 52.01, 86.51) --
	( 53.05, 85.57) --
	( 54.09, 84.57) --
	( 55.13, 84.57) --
	( 56.16, 84.57) --
	( 57.20, 84.57) --
	( 58.24, 84.57) --
	( 59.28, 84.46) --
	( 60.32, 83.52) --
	( 61.35, 83.52) --
	( 62.39, 83.52) --
	( 63.43, 83.42) --
	( 64.47, 83.42) --
	( 65.50, 83.42) --
	( 66.54, 83.42) --
	( 67.58, 83.42) --
	( 68.62, 83.42) --
	( 69.66, 83.31) --
	( 70.69, 83.31) --
	( 71.73, 83.31) --
	( 72.77, 83.31) --
	( 73.81, 83.20) --
	( 74.85, 83.20) --
	( 75.88, 83.09) --
	( 76.92, 83.09) --
	( 77.96, 83.09) --
	( 79.00, 83.09) --
	( 80.03, 83.09) --
	( 81.07, 83.09) --
	( 82.11, 83.09) --
	( 83.15, 83.09) --
	( 84.19, 83.09) --
	( 85.22, 83.09) --
	( 86.26, 83.09) --
	( 87.30, 82.99) --
	( 88.34, 82.99) --
	( 89.38, 82.99) --
	( 90.41, 82.99) --
	( 91.45, 82.99) --
	( 92.49, 82.99) --
	( 93.53, 82.99) --
	( 94.56, 82.99) --
	( 95.60, 82.88) --
	( 96.64, 82.67) --
	( 97.68, 82.67) --
	( 98.72, 82.67) --
	( 99.75, 82.67) --
	(100.79, 82.67) --
	(101.83, 82.67) --
	(102.87, 82.67) --
	(103.91, 82.67) --
	(104.94, 82.67) --
	(105.98, 82.67) --
	(107.02, 82.67) --
	(108.06, 82.67) --
	(109.09, 82.67) --
	(110.13, 82.67) --
	(111.17, 82.67) --
	(112.21, 82.67) --
	(113.25, 82.67) --
	(114.28, 82.67) --
	(115.32, 82.67) --
	(116.36, 82.67) --
	(117.40, 82.67) --
	(118.44, 82.67) --
	(119.47, 82.67) --
	(120.51, 82.67) --
	(121.55, 82.67) --
	(122.59, 82.67) --
	(123.62, 82.67) --
	(124.66, 82.67) --
	(125.70, 82.67) --
	(126.74, 82.67) --
	(127.78, 82.67) --
	(128.81, 82.67) --
	(129.85, 82.67) --
	(130.89, 82.67) --
	(131.93, 82.67) --
	(132.97, 82.67) --
	(134.00, 82.67) --
	(135.04, 82.67) --
	(136.08, 82.67) --
	(137.12, 82.67) --
	(138.15, 82.67) --
	(139.19, 82.67) --
	(140.23, 82.67) --
	(141.27, 82.67) --
	(142.31, 82.67) --
	(143.34, 82.67) --
	(144.38, 82.67) --
	(145.42, 82.67) --
	(146.46, 82.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.15] ( 43.71,103.16) --
	( 44.75, 90.33) --
	( 45.79, 84.27) --
	( 46.82, 84.27) --
	( 47.86, 84.27) --
	( 48.90, 84.27) --
	( 49.94, 82.67) --
	( 50.97, 82.67) --
	( 52.01, 82.67) --
	( 53.05, 82.67) --
	( 54.09, 82.67) --
	( 55.13, 82.67) --
	( 56.16, 82.67) --
	( 57.20, 82.67) --
	( 58.24, 82.67) --
	( 59.28, 82.67) --
	( 60.32, 82.67) --
	( 61.35, 82.67) --
	( 62.39, 82.67) --
	( 63.43, 82.67) --
	( 64.47, 82.67) --
	( 65.50, 82.67) --
	( 66.54, 82.67) --
	( 67.58, 82.67) --
	( 68.62, 82.67) --
	( 69.66, 82.67) --
	( 70.69, 82.67) --
	( 71.73, 82.67) --
	( 72.77, 82.67) --
	( 73.81, 82.67) --
	( 74.85, 82.67) --
	( 75.88, 82.67) --
	( 76.92, 82.67) --
	( 77.96, 82.67) --
	( 79.00, 82.67) --
	( 80.03, 82.67) --
	( 81.07, 82.67) --
	( 82.11, 82.67) --
	( 83.15, 82.67) --
	( 84.19, 82.67) --
	( 85.22, 82.67) --
	( 86.26, 82.67) --
	( 87.30, 82.67) --
	( 88.34, 82.67) --
	( 89.38, 82.67) --
	( 90.41, 82.67) --
	( 91.45, 82.67) --
	( 92.49, 82.67) --
	( 93.53, 82.67) --
	( 94.56, 82.67) --
	( 95.60, 82.67) --
	( 96.64, 82.67) --
	( 97.68, 82.67) --
	( 98.72, 82.67) --
	( 99.75, 82.67) --
	(100.79, 82.67) --
	(101.83, 82.67) --
	(102.87, 82.67) --
	(103.91, 82.67) --
	(104.94, 82.67) --
	(105.98, 82.67) --
	(107.02, 82.67) --
	(108.06, 82.67) --
	(109.09, 82.67) --
	(110.13, 82.67) --
	(111.17, 82.67) --
	(112.21, 82.67) --
	(113.25, 82.67) --
	(114.28, 82.67) --
	(115.32, 82.67) --
	(116.36, 82.67) --
	(117.40, 82.67) --
	(118.44, 82.67) --
	(119.47, 82.67) --
	(120.51, 82.67) --
	(121.55, 82.67) --
	(122.59, 82.67) --
	(123.62, 82.67) --
	(124.66, 82.67) --
	(125.70, 82.67) --
	(126.74, 82.67) --
	(127.78, 82.67) --
	(128.81, 82.67) --
	(129.85, 82.67) --
	(130.89, 82.67) --
	(131.93, 82.67) --
	(132.97, 82.67) --
	(134.00, 82.67) --
	(135.04, 82.67) --
	(136.08, 82.67) --
	(137.12, 82.67) --
	(138.15, 82.67) --
	(139.19, 82.67) --
	(140.23, 82.67) --
	(141.27, 82.67) --
	(142.31, 82.67) --
	(143.34, 82.67) --
	(144.38, 82.67) --
	(145.42, 82.67) --
	(146.46, 82.67) --
	(146.46, 82.67) --
	(145.42, 82.67) --
	(144.38, 82.67) --
	(143.34, 82.67) --
	(142.31, 82.67) --
	(141.27, 82.67) --
	(140.23, 82.67) --
	(139.19, 82.67) --
	(138.15, 82.67) --
	(137.12, 82.67) --
	(136.08, 82.67) --
	(135.04, 82.67) --
	(134.00, 82.67) --
	(132.97, 82.67) --
	(131.93, 82.67) --
	(130.89, 82.67) --
	(129.85, 82.67) --
	(128.81, 82.67) --
	(127.78, 82.67) --
	(126.74, 82.67) --
	(125.70, 82.67) --
	(124.66, 82.67) --
	(123.62, 82.67) --
	(122.59, 82.67) --
	(121.55, 82.67) --
	(120.51, 82.67) --
	(119.47, 82.67) --
	(118.44, 82.67) --
	(117.40, 82.67) --
	(116.36, 82.67) --
	(115.32, 82.67) --
	(114.28, 82.67) --
	(113.25, 82.67) --
	(112.21, 82.67) --
	(111.17, 82.67) --
	(110.13, 82.67) --
	(109.09, 82.67) --
	(108.06, 82.67) --
	(107.02, 82.67) --
	(105.98, 82.67) --
	(104.94, 82.67) --
	(103.91, 82.67) --
	(102.87, 82.67) --
	(101.83, 82.67) --
	(100.79, 82.67) --
	( 99.75, 82.67) --
	( 98.72, 82.67) --
	( 97.68, 82.67) --
	( 96.64, 82.67) --
	( 95.60, 84.27) --
	( 94.56, 84.27) --
	( 93.53, 84.27) --
	( 92.49, 84.27) --
	( 91.45, 84.27) --
	( 90.41, 84.27) --
	( 89.38, 84.27) --
	( 88.34, 84.27) --
	( 87.30, 84.27) --
	( 86.26, 84.27) --
	( 85.22, 84.27) --
	( 84.19, 84.27) --
	( 83.15, 84.27) --
	( 82.11, 84.27) --
	( 81.07, 84.27) --
	( 80.03, 84.27) --
	( 79.00, 84.27) --
	( 77.96, 84.27) --
	( 76.92, 84.27) --
	( 75.88, 84.27) --
	( 74.85, 84.27) --
	( 73.81, 84.27) --
	( 72.77, 84.27) --
	( 71.73, 84.27) --
	( 70.69, 84.27) --
	( 69.66, 84.27) --
	( 68.62, 84.27) --
	( 67.58, 84.27) --
	( 66.54, 84.27) --
	( 65.50, 84.27) --
	( 64.47, 84.27) --
	( 63.43, 84.27) --
	( 62.39, 84.27) --
	( 61.35, 84.27) --
	( 60.32, 84.27) --
	( 59.28, 98.31) --
	( 58.24, 98.31) --
	( 57.20, 98.31) --
	( 56.16, 98.31) --
	( 55.13, 98.31) --
	( 54.09, 98.31) --
	( 53.05, 98.31) --
	( 52.01, 98.31) --
	( 50.97, 98.31) --
	( 49.94,102.33) --
	( 48.90,102.33) --
	( 47.86,103.16) --
	( 46.82,103.16) --
	( 45.79,120.95) --
	( 44.75,124.34) --
	( 43.71,131.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,122.18) rectangle (150.57, 93.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.73,112.58) -- (121.13,112.58);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.73,102.98) -- (121.13,102.98);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,109.83) {$F_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,100.23) {$FPR$};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.71, 65.39) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.75, 44.17) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.79, 43.73) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.82, 42.82) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.86, 42.63) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.90, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.94, 42.88) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.97, 42.88) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.05, 42.66) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.09, 42.80) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.28, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.32, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.43, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.66, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.81, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.88, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.30, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.60, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.64, 42.63) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.58) -- ( 39.60, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.58) -- ( 33.60, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 50.80) -- ( 33.60, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 59.03) -- ( 33.60, 59.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 67.26) -- ( 33.60, 67.26);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.13) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 47.36) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 55.59) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 63.81) {60};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 42.58) -- (150.57, 42.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 50.80) -- (150.57, 50.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 59.03) -- (150.57, 59.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 67.26) -- (150.57, 67.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 75.49) -- (150.57, 75.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.67, 42.00) -- ( 42.67, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.43, 42.00) -- ( 63.43, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.19, 42.00) -- ( 84.19, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.94, 42.00) -- (104.94, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.70, 42.00) -- (125.70, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 67.67) -- ( 43.71, 63.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 67.67) --
	( 43.71, 67.67) --
	( 41.90, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.90, 63.97) --
	( 43.71, 63.97) --
	( 45.52, 63.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.75, 46.69) -- ( 44.75, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.55, 46.69) --
	( 44.75, 46.69) --
	( 42.94, 46.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.94, 42.99) --
	( 44.75, 42.99) --
	( 46.55, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.79, 46.69) -- ( 45.79, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.59, 46.69) --
	( 45.79, 46.69) --
	( 43.98, 46.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.98, 42.58) --
	( 45.79, 42.58) --
	( 47.59, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.82, 43.40) -- ( 46.82, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 43.40) --
	( 46.82, 43.40) --
	( 45.02, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.02, 42.58) --
	( 46.82, 42.58) --
	( 48.63, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.86, 42.99) -- ( 47.86, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 42.99) --
	( 47.86, 42.99) --
	( 46.05, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.05, 42.58) --
	( 47.86, 42.58) --
	( 49.67, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.90, 45.87) -- ( 48.90, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.71, 45.87) --
	( 48.90, 45.87) --
	( 47.09, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 42.58) --
	( 48.90, 42.58) --
	( 50.71, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.94, 45.87) -- ( 49.94, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.74, 45.87) --
	( 49.94, 45.87) --
	( 48.13, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.13, 42.58) --
	( 49.94, 42.58) --
	( 51.74, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.97, 45.87) -- ( 50.97, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.78, 45.87) --
	( 50.97, 45.87) --
	( 49.17, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.17, 42.58) --
	( 50.97, 42.58) --
	( 52.78, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.05, 42.99) -- ( 53.05, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.86, 42.99) --
	( 53.05, 42.99) --
	( 51.24, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.24, 42.58) --
	( 53.05, 42.58) --
	( 54.86, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.09, 45.87) -- ( 54.09, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 45.87) --
	( 54.09, 45.87) --
	( 52.28, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.28, 42.58) --
	( 54.09, 42.58) --
	( 55.90, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.28, 42.99) -- ( 59.28, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.08, 42.99) --
	( 59.28, 42.99) --
	( 57.47, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.47, 42.58) --
	( 59.28, 42.58) --
	( 61.08, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.32, 42.99) -- ( 60.32, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.12, 42.99) --
	( 60.32, 42.99) --
	( 58.51, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.51, 42.58) --
	( 60.32, 42.58) --
	( 62.12, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.43, 42.99) -- ( 63.43, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.24, 42.99) --
	( 63.43, 42.99) --
	( 61.62, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.62, 42.58) --
	( 63.43, 42.58) --
	( 65.24, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.66, 42.99) -- ( 69.66, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.46, 42.99) --
	( 69.66, 42.99) --
	( 67.85, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.85, 42.58) --
	( 69.66, 42.58) --
	( 71.46, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.81, 42.99) -- ( 73.81, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.61, 42.99) --
	( 73.81, 42.99) --
	( 72.00, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.00, 42.58) --
	( 73.81, 42.58) --
	( 75.61, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 42.99) -- ( 75.88, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.69, 42.99) --
	( 75.88, 42.99) --
	( 74.08, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.08, 42.58) --
	( 75.88, 42.58) --
	( 77.69, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.30, 42.99) -- ( 87.30, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.11, 42.99) --
	( 87.30, 42.99) --
	( 85.49, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.49, 42.58) --
	( 87.30, 42.58) --
	( 89.11, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.60, 42.99) -- ( 95.60, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.41, 42.99) --
	( 95.60, 42.99) --
	( 93.80, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.80, 42.58) --
	( 95.60, 42.58) --
	( 97.41, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 42.99) -- ( 96.64, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.45, 42.99) --
	( 96.64, 42.99) --
	( 94.83, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.83, 42.58) --
	( 96.64, 42.58) --
	( 98.45, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 68.66) rectangle (150.57, 49.46);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84, 59.06) circle (  1.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.04, 56.30) {$MC$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.67, 42.00) -- (146.46, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.67, 42.00) -- ( 42.67, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.05, 42.00) -- ( 53.05, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.43, 42.00) -- ( 63.43, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.81, 42.00) -- ( 73.81, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.19, 42.00) -- ( 84.19, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.56, 42.00) -- ( 94.56, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 42.00) -- (104.94, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.32, 42.00) -- (115.32, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.70, 42.00) -- (125.70, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.08, 42.00) -- (136.08, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.67, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.43, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.19, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 20.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.70, 20.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.08,  5.40) {Training iteration};
\end{scope}
\end{tikzpicture}


==> R/learningProgress/catalog_sanitize_ancsib_k1_l2.tikz <==
% Created by tikzDevice version 0.9 on 2016-03-24 11:33:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,137.31);
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 43.71, 83.80) --
	( 44.75, 85.04) --
	( 45.79, 85.68) --
	( 46.82, 92.06) --
	( 47.86, 98.53) --
	( 48.90,100.51) --
	( 49.94,102.29) --
	( 50.97,102.29) --
	( 52.01,105.89) --
	( 53.05,104.81) --
	( 54.09,106.73) --
	( 55.13,106.73) --
	( 56.16,107.55) --
	( 57.20,107.55) --
	( 58.24,109.47) --
	( 59.28,110.20) --
	( 60.32,112.12) --
	( 61.35,112.12) --
	( 62.39,114.03) --
	( 63.43,116.63) --
	( 64.47,116.63) --
	( 65.50,120.46) --
	( 66.54,120.46) --
	( 67.58,120.46) --
	( 68.62,120.46) --
	( 69.66,120.46) --
	( 70.69,120.46) --
	( 71.73,120.46) --
	( 72.77,122.37) --
	( 73.81,122.37) --
	( 74.85,122.37) --
	( 75.88,122.37) --
	( 76.92,124.29) --
	( 77.96,124.29) --
	( 79.00,124.29) --
	( 80.03,124.29) --
	( 81.07,124.29) --
	( 82.11,124.29) --
	( 83.15,124.29) --
	( 84.19,124.29) --
	( 85.22,124.29) --
	( 86.26,124.29) --
	( 87.30,124.29) --
	( 88.34,124.29) --
	( 89.38,126.21) --
	( 90.41,126.21) --
	( 91.45,126.21) --
	( 92.49,126.21) --
	( 93.53,126.21) --
	( 94.56,126.21) --
	( 95.60,126.21) --
	( 96.64,126.21) --
	( 97.68,126.21) --
	( 98.72,126.21) --
	( 99.75,126.21) --
	(100.79,126.21) --
	(101.83,126.21) --
	(102.87,126.21) --
	(103.91,126.21) --
	(104.94,126.21) --
	(105.98,126.21) --
	(107.02,126.21) --
	(108.06,126.21) --
	(109.09,126.21) --
	(110.13,126.21) --
	(111.17,126.21) --
	(112.21,126.21) --
	(113.25,126.21) --
	(114.28,126.21) --
	(115.32,126.21) --
	(116.36,126.21) --
	(117.40,126.21) --
	(118.44,126.21) --
	(119.47,126.21) --
	(120.51,126.06) --
	(121.55,126.06) --
	(122.59,126.06) --
	(123.62,126.06) --
	(124.66,126.06) --
	(125.70,126.06) --
	(126.74,126.06) --
	(127.78,126.06) --
	(128.81,126.06) --
	(129.85,126.06) --
	(130.89,126.06) --
	(131.93,126.06) --
	(132.97,126.06) --
	(134.00,126.06) --
	(135.04,126.06) --
	(136.08,126.06) --
	(137.12,126.06) --
	(138.15,126.06) --
	(139.19,126.06) --
	(140.23,128.04) --
	(141.27,128.04) --
	(142.31,128.04) --
	(143.34,128.04) --
	(144.38,128.04) --
	(145.42,128.04) --
	(146.46,128.04);
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 82.67) -- (150.57, 82.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 92.71) -- (150.57, 92.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,102.76) -- (150.57,102.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,112.81) -- (150.57,112.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,122.86) -- (150.57,122.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,132.90) -- (150.57,132.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.67, 80.66) -- ( 42.67,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.43, 80.66) -- ( 63.43,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.19, 80.66) -- ( 84.19,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.94, 80.66) -- (104.94,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.70, 80.66) -- (125.70,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 80.66) -- (146.46,134.91);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 83.51) --
	( 44.75, 83.69) --
	( 45.79, 83.75) --
	( 46.82, 84.56) --
	( 47.86, 85.04) --
	( 48.90, 85.04) --
	( 49.94, 85.27) --
	( 50.97, 85.27) --
	( 52.01, 85.27) --
	( 53.05, 85.12) --
	( 54.09, 85.12) --
	( 55.13, 85.12) --
	( 56.16, 86.85) --
	( 57.20, 86.85) --
	( 58.24, 86.85) --
	( 59.28, 87.28) --
	( 60.32, 87.28) --
	( 61.35, 87.28) --
	( 62.39, 87.28) --
	( 63.43, 97.47) --
	( 64.47, 97.47) --
	( 65.50, 97.47) --
	( 66.54, 97.47) --
	( 67.58, 97.47) --
	( 68.62, 97.47) --
	( 69.66, 97.47) --
	( 70.69, 97.47) --
	( 71.73, 97.47) --
	( 72.77, 97.47) --
	( 73.81, 97.47) --
	( 74.85, 97.47) --
	( 75.88, 97.47) --
	( 76.92, 97.47) --
	( 77.96, 97.47) --
	( 79.00, 97.47) --
	( 80.03, 97.47) --
	( 81.07, 97.47) --
	( 82.11, 97.47) --
	( 83.15, 97.47) --
	( 84.19, 97.47) --
	( 85.22, 97.47) --
	( 86.26, 97.47) --
	( 87.30, 97.47) --
	( 88.34, 97.47) --
	( 89.38,126.21) --
	( 90.41,126.21) --
	( 91.45,126.21) --
	( 92.49,126.21) --
	( 93.53,126.21) --
	( 94.56,126.21) --
	( 95.60,126.21) --
	( 96.64,126.21) --
	( 97.68,126.21) --
	( 98.72,126.21) --
	( 99.75,126.21) --
	(100.79,126.21) --
	(101.83,126.21) --
	(102.87,126.21) --
	(103.91,126.21) --
	(104.94,126.21) --
	(105.98,126.21) --
	(107.02,126.21) --
	(108.06,126.21) --
	(109.09,126.21) --
	(110.13,126.21) --
	(111.17,126.21) --
	(112.21,126.21) --
	(113.25,126.21) --
	(114.28,126.21) --
	(115.32,126.21) --
	(116.36,126.21) --
	(117.40,126.21) --
	(118.44,126.21) --
	(119.47,126.21) --
	(120.51, 98.37) --
	(121.55, 98.37) --
	(122.59, 98.37) --
	(123.62, 98.37) --
	(124.66, 98.37) --
	(125.70, 98.37) --
	(126.74, 98.37) --
	(127.78, 98.37) --
	(128.81, 98.37) --
	(129.85, 98.37) --
	(130.89, 98.37) --
	(131.93, 98.37) --
	(132.97, 98.37) --
	(134.00, 98.37) --
	(135.04, 98.37) --
	(136.08, 98.37) --
	(137.12, 98.37) --
	(138.15, 98.37) --
	(139.19, 98.37) --
	(140.23,128.04) --
	(141.27,128.04) --
	(142.31,128.04) --
	(143.34,128.04) --
	(144.38,128.04) --
	(145.42,128.04) --
	(146.46,128.04) --
	(146.46,128.04) --
	(145.42,128.04) --
	(144.38,128.04) --
	(143.34,128.04) --
	(142.31,128.04) --
	(141.27,128.04) --
	(140.23,128.04) --
	(139.19,128.04) --
	(138.15,128.04) --
	(137.12,128.04) --
	(136.08,128.04) --
	(135.04,128.04) --
	(134.00,128.04) --
	(132.97,128.04) --
	(131.93,128.04) --
	(130.89,128.04) --
	(129.85,128.04) --
	(128.81,128.04) --
	(127.78,128.04) --
	(126.74,128.04) --
	(125.70,128.04) --
	(124.66,128.04) --
	(123.62,128.04) --
	(122.59,128.04) --
	(121.55,128.04) --
	(120.51,128.04) --
	(119.47,126.21) --
	(118.44,126.21) --
	(117.40,126.21) --
	(116.36,126.21) --
	(115.32,126.21) --
	(114.28,126.21) --
	(113.25,126.21) --
	(112.21,126.21) --
	(111.17,126.21) --
	(110.13,126.21) --
	(109.09,126.21) --
	(108.06,126.21) --
	(107.02,126.21) --
	(105.98,126.21) --
	(104.94,126.21) --
	(103.91,126.21) --
	(102.87,126.21) --
	(101.83,126.21) --
	(100.79,126.21) --
	( 99.75,126.21) --
	( 98.72,126.21) --
	( 97.68,126.21) --
	( 96.64,126.21) --
	( 95.60,126.21) --
	( 94.56,126.21) --
	( 93.53,126.21) --
	( 92.49,126.21) --
	( 91.45,126.21) --
	( 90.41,126.21) --
	( 89.38,126.21) --
	( 88.34,126.21) --
	( 87.30,126.21) --
	( 86.26,126.21) --
	( 85.22,126.21) --
	( 84.19,126.21) --
	( 83.15,126.21) --
	( 82.11,126.21) --
	( 81.07,126.21) --
	( 80.03,126.21) --
	( 79.00,126.21) --
	( 77.96,126.21) --
	( 76.92,126.21) --
	( 75.88,126.21) --
	( 74.85,126.21) --
	( 73.81,126.21) --
	( 72.77,126.21) --
	( 71.73,126.21) --
	( 70.69,126.21) --
	( 69.66,126.21) --
	( 68.62,126.21) --
	( 67.58,126.21) --
	( 66.54,126.21) --
	( 65.50,126.21) --
	( 64.47,126.21) --
	( 63.43,126.21) --
	( 62.39,126.21) --
	( 61.35,126.21) --
	( 60.32,126.21) --
	( 59.28,126.21) --
	( 58.24,126.21) --
	( 57.20,126.21) --
	( 56.16,126.21) --
	( 55.13,126.21) --
	( 54.09,126.21) --
	( 53.05,126.21) --
	( 52.01,128.04) --
	( 50.97,128.04) --
	( 49.94,128.04) --
	( 48.90,128.04) --
	( 47.86,128.04) --
	( 46.82,128.04) --
	( 45.79, 87.62) --
	( 44.75, 87.62) --
	( 43.71, 84.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 39.60,132.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 33.60, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 92.71) -- ( 33.60, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,102.76) -- ( 33.60,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,112.81) -- ( 33.60,112.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,122.86) -- ( 33.60,122.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,132.90) -- ( 33.60,132.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 79.22) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.27) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 99.32) {40\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,109.36) {60\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,119.41) {80\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,129.46) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.71,122.31) --
	( 44.75,105.25) --
	( 45.79, 98.86) --
	( 46.82, 91.91) --
	( 47.86, 88.98) --
	( 48.90, 88.87) --
	( 49.94, 86.93) --
	( 50.97, 86.93) --
	( 52.01, 85.48) --
	( 53.05, 85.48) --
	( 54.09, 85.37) --
	( 55.13, 85.37) --
	( 56.16, 84.44) --
	( 57.20, 84.44) --
	( 58.24, 84.33) --
	( 59.28, 83.84) --
	( 60.32, 83.73) --
	( 61.35, 83.73) --
	( 62.39, 83.63) --
	( 63.43, 83.20) --
	( 64.47, 83.20) --
	( 65.50, 82.99) --
	( 66.54, 82.99) --
	( 67.58, 82.99) --
	( 68.62, 82.99) --
	( 69.66, 82.99) --
	( 70.69, 82.99) --
	( 71.73, 82.99) --
	( 72.77, 82.88) --
	( 73.81, 82.88) --
	( 74.85, 82.88) --
	( 75.88, 82.88) --
	( 76.92, 82.77) --
	( 77.96, 82.77) --
	( 79.00, 82.77) --
	( 80.03, 82.77) --
	( 81.07, 82.77) --
	( 82.11, 82.77) --
	( 83.15, 82.77) --
	( 84.19, 82.77) --
	( 85.22, 82.77) --
	( 86.26, 82.77) --
	( 87.30, 82.77) --
	( 88.34, 82.77) --
	( 89.38, 82.67) --
	( 90.41, 82.67) --
	( 91.45, 82.67) --
	( 92.49, 82.67) --
	( 93.53, 82.67) --
	( 94.56, 82.67) --
	( 95.60, 82.67) --
	( 96.64, 82.67) --
	( 97.68, 82.67) --
	( 98.72, 82.67) --
	( 99.75, 82.67) --
	(100.79, 82.67) --
	(101.83, 82.67) --
	(102.87, 82.67) --
	(103.91, 82.67) --
	(104.94, 82.67) --
	(105.98, 82.67) --
	(107.02, 82.67) --
	(108.06, 82.67) --
	(109.09, 82.67) --
	(110.13, 82.67) --
	(111.17, 82.67) --
	(112.21, 82.67) --
	(113.25, 82.67) --
	(114.28, 82.67) --
	(115.32, 82.67) --
	(116.36, 82.67) --
	(117.40, 82.67) --
	(118.44, 82.67) --
	(119.47, 82.67) --
	(120.51, 82.77) --
	(121.55, 82.77) --
	(122.59, 82.77) --
	(123.62, 82.77) --
	(124.66, 82.77) --
	(125.70, 82.77) --
	(126.74, 82.77) --
	(127.78, 82.77) --
	(128.81, 82.77) --
	(129.85, 82.77) --
	(130.89, 82.77) --
	(131.93, 82.77) --
	(132.97, 82.77) --
	(134.00, 82.77) --
	(135.04, 82.77) --
	(136.08, 82.77) --
	(137.12, 82.77) --
	(138.15, 82.77) --
	(139.19, 82.77) --
	(140.23, 82.67) --
	(141.27, 82.67) --
	(142.31, 82.67) --
	(143.34, 82.67) --
	(144.38, 82.67) --
	(145.42, 82.67) --
	(146.46, 82.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.15] ( 43.71,103.16) --
	( 44.75, 89.02) --
	( 45.79, 89.02) --
	( 46.82, 82.67) --
	( 47.86, 82.67) --
	( 48.90, 82.67) --
	( 49.94, 82.67) --
	( 50.97, 82.67) --
	( 52.01, 82.67) --
	( 53.05, 82.67) --
	( 54.09, 82.67) --
	( 55.13, 82.67) --
	( 56.16, 82.67) --
	( 57.20, 82.67) --
	( 58.24, 82.67) --
	( 59.28, 82.67) --
	( 60.32, 82.67) --
	( 61.35, 82.67) --
	( 62.39, 82.67) --
	( 63.43, 82.67) --
	( 64.47, 82.67) --
	( 65.50, 82.67) --
	( 66.54, 82.67) --
	( 67.58, 82.67) --
	( 68.62, 82.67) --
	( 69.66, 82.67) --
	( 70.69, 82.67) --
	( 71.73, 82.67) --
	( 72.77, 82.67) --
	( 73.81, 82.67) --
	( 74.85, 82.67) --
	( 75.88, 82.67) --
	( 76.92, 82.67) --
	( 77.96, 82.67) --
	( 79.00, 82.67) --
	( 80.03, 82.67) --
	( 81.07, 82.67) --
	( 82.11, 82.67) --
	( 83.15, 82.67) --
	( 84.19, 82.67) --
	( 85.22, 82.67) --
	( 86.26, 82.67) --
	( 87.30, 82.67) --
	( 88.34, 82.67) --
	( 89.38, 82.67) --
	( 90.41, 82.67) --
	( 91.45, 82.67) --
	( 92.49, 82.67) --
	( 93.53, 82.67) --
	( 94.56, 82.67) --
	( 95.60, 82.67) --
	( 96.64, 82.67) --
	( 97.68, 82.67) --
	( 98.72, 82.67) --
	( 99.75, 82.67) --
	(100.79, 82.67) --
	(101.83, 82.67) --
	(102.87, 82.67) --
	(103.91, 82.67) --
	(104.94, 82.67) --
	(105.98, 82.67) --
	(107.02, 82.67) --
	(108.06, 82.67) --
	(109.09, 82.67) --
	(110.13, 82.67) --
	(111.17, 82.67) --
	(112.21, 82.67) --
	(113.25, 82.67) --
	(114.28, 82.67) --
	(115.32, 82.67) --
	(116.36, 82.67) --
	(117.40, 82.67) --
	(118.44, 82.67) --
	(119.47, 82.67) --
	(120.51, 82.67) --
	(121.55, 82.67) --
	(122.59, 82.67) --
	(123.62, 82.67) --
	(124.66, 82.67) --
	(125.70, 82.67) --
	(126.74, 82.67) --
	(127.78, 82.67) --
	(128.81, 82.67) --
	(129.85, 82.67) --
	(130.89, 82.67) --
	(131.93, 82.67) --
	(132.97, 82.67) --
	(134.00, 82.67) --
	(135.04, 82.67) --
	(136.08, 82.67) --
	(137.12, 82.67) --
	(138.15, 82.67) --
	(139.19, 82.67) --
	(140.23, 82.67) --
	(141.27, 82.67) --
	(142.31, 82.67) --
	(143.34, 82.67) --
	(144.38, 82.67) --
	(145.42, 82.67) --
	(146.46, 82.67) --
	(146.46, 82.67) --
	(145.42, 82.67) --
	(144.38, 82.67) --
	(143.34, 82.67) --
	(142.31, 82.67) --
	(141.27, 82.67) --
	(140.23, 82.67) --
	(139.19, 84.27) --
	(138.15, 84.27) --
	(137.12, 84.27) --
	(136.08, 84.27) --
	(135.04, 84.27) --
	(134.00, 84.27) --
	(132.97, 84.27) --
	(131.93, 84.27) --
	(130.89, 84.27) --
	(129.85, 84.27) --
	(128.81, 84.27) --
	(127.78, 84.27) --
	(126.74, 84.27) --
	(125.70, 84.27) --
	(124.66, 84.27) --
	(123.62, 84.27) --
	(122.59, 84.27) --
	(121.55, 84.27) --
	(120.51, 84.27) --
	(119.47, 82.67) --
	(118.44, 82.67) --
	(117.40, 82.67) --
	(116.36, 82.67) --
	(115.32, 82.67) --
	(114.28, 82.67) --
	(113.25, 82.67) --
	(112.21, 82.67) --
	(111.17, 82.67) --
	(110.13, 82.67) --
	(109.09, 82.67) --
	(108.06, 82.67) --
	(107.02, 82.67) --
	(105.98, 82.67) --
	(104.94, 82.67) --
	(103.91, 82.67) --
	(102.87, 82.67) --
	(101.83, 82.67) --
	(100.79, 82.67) --
	( 99.75, 82.67) --
	( 98.72, 82.67) --
	( 97.68, 82.67) --
	( 96.64, 82.67) --
	( 95.60, 82.67) --
	( 94.56, 82.67) --
	( 93.53, 82.67) --
	( 92.49, 82.67) --
	( 91.45, 82.67) --
	( 90.41, 82.67) --
	( 89.38, 82.67) --
	( 88.34, 84.27) --
	( 87.30, 84.27) --
	( 86.26, 84.27) --
	( 85.22, 84.27) --
	( 84.19, 84.27) --
	( 83.15, 84.27) --
	( 82.11, 84.27) --
	( 81.07, 84.27) --
	( 80.03, 84.27) --
	( 79.00, 84.27) --
	( 77.96, 84.27) --
	( 76.92, 84.27) --
	( 75.88, 84.27) --
	( 74.85, 84.27) --
	( 73.81, 84.27) --
	( 72.77, 84.27) --
	( 71.73, 84.27) --
	( 70.69, 84.27) --
	( 69.66, 84.27) --
	( 68.62, 84.27) --
	( 67.58, 84.27) --
	( 66.54, 84.27) --
	( 65.50, 84.27) --
	( 64.47, 84.27) --
	( 63.43, 84.27) --
	( 62.39, 89.02) --
	( 61.35, 89.02) --
	( 60.32, 89.02) --
	( 59.28, 89.02) --
	( 58.24, 90.33) --
	( 57.20, 90.33) --
	( 56.16, 90.33) --
	( 55.13, 98.31) --
	( 54.09, 98.31) --
	( 53.05, 98.31) --
	( 52.01, 98.31) --
	( 50.97, 98.31) --
	( 49.94, 98.31) --
	( 48.90, 98.84) --
	( 47.86, 98.84) --
	( 46.82,103.16) --
	( 45.79,121.45) --
	( 44.75,123.91) --
	( 43.71,132.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,122.18) rectangle (150.57, 93.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.73,112.58) -- (121.13,112.58);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.73,102.98) -- (121.13,102.98);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,109.83) {$F_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,100.23) {$FPR$};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.71, 65.27) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.75, 45.36) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.79, 43.71) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.82, 43.46) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.86, 42.96) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.90, 42.71) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.94, 43.07) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.97, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.01, 42.76) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.05, 47.62) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.09, 42.65) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.13, 42.71) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.16, 42.65) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.20, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.24, 42.68) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.28, 42.62) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.32, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.35, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.39, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.43, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.50, 42.62) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.62, 42.62) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.66, 42.65) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.77, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.92, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.96, 42.65) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.00, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.03, 42.65) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.19, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.22, 42.65) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.38, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.60, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.64, 42.62) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.72, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.94, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.09, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.47, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.51, 42.62) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.66, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.81, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.23, 42.60) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.57) -- ( 39.60, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.57) -- ( 33.60, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 50.94) -- ( 33.60, 50.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 59.30) -- ( 33.60, 59.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 67.67) -- ( 33.60, 67.67);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.13) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 47.49) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 55.86) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 64.23) {60};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 42.57) -- (150.57, 42.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 50.94) -- (150.57, 50.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 59.30) -- (150.57, 59.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 67.67) -- (150.57, 67.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.67, 42.00) -- ( 42.67, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 63.43, 42.00) -- ( 63.43, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 84.19, 42.00) -- ( 84.19, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (104.94, 42.00) -- (104.94, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.70, 42.00) -- (125.70, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 67.67) -- ( 43.71, 64.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 67.67) --
	( 43.71, 67.67) --
	( 41.90, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.90, 64.32) --
	( 43.71, 64.32) --
	( 45.52, 64.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.75, 48.43) -- ( 44.75, 43.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.55, 48.43) --
	( 44.75, 48.43) --
	( 42.94, 48.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.94, 43.41) --
	( 44.75, 43.41) --
	( 46.55, 43.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.79, 46.75) -- ( 45.79, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.59, 46.75) --
	( 45.79, 46.75) --
	( 43.98, 46.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.98, 42.57) --
	( 45.79, 42.57) --
	( 47.59, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.82, 45.92) -- ( 46.82, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.63, 45.92) --
	( 46.82, 45.92) --
	( 45.02, 45.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.02, 42.57) --
	( 46.82, 42.57) --
	( 48.63, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.86, 45.92) -- ( 47.86, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 45.92) --
	( 47.86, 45.92) --
	( 46.05, 45.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.05, 42.57) --
	( 47.86, 42.57) --
	( 49.67, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.90, 43.41) -- ( 48.90, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.71, 43.41) --
	( 48.90, 43.41) --
	( 47.09, 43.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 42.57) --
	( 48.90, 42.57) --
	( 50.71, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.94, 45.92) -- ( 49.94, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.74, 45.92) --
	( 49.94, 45.92) --
	( 48.13, 45.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.13, 42.57) --
	( 49.94, 42.57) --
	( 51.74, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.97, 43.41) -- ( 50.97, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.78, 43.41) --
	( 50.97, 43.41) --
	( 49.17, 43.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.17, 42.57) --
	( 50.97, 42.57) --
	( 52.78, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.01, 43.41) -- ( 52.01, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.82, 43.41) --
	( 52.01, 43.41) --
	( 50.21, 43.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.21, 42.57) --
	( 52.01, 42.57) --
	( 53.82, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.05, 48.43) -- ( 53.05, 47.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.86, 48.43) --
	( 53.05, 48.43) --
	( 51.24, 48.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.24, 47.17) --
	( 53.05, 47.17) --
	( 54.86, 47.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.09, 43.41) -- ( 54.09, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.90, 43.41) --
	( 54.09, 43.41) --
	( 52.28, 43.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.28, 42.57) --
	( 54.09, 42.57) --
	( 55.90, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.13, 43.82) -- ( 55.13, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.93, 43.82) --
	( 55.13, 43.82) --
	( 53.32, 43.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.32, 42.57) --
	( 55.13, 42.57) --
	( 56.93, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.16, 43.41) -- ( 56.16, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.97, 43.41) --
	( 56.16, 43.41) --
	( 54.36, 43.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.36, 42.57) --
	( 56.16, 42.57) --
	( 57.97, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.20, 42.99) -- ( 57.20, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.01, 42.99) --
	( 57.20, 42.99) --
	( 55.40, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.40, 42.57) --
	( 57.20, 42.57) --
	( 59.01, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.24, 43.41) -- ( 58.24, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.05, 43.41) --
	( 58.24, 43.41) --
	( 56.43, 43.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 42.57) --
	( 58.24, 42.57) --
	( 60.05, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.28, 42.99) -- ( 59.28, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.08, 42.99) --
	( 59.28, 42.99) --
	( 57.47, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.47, 42.57) --
	( 59.28, 42.57) --
	( 61.08, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.32, 42.99) -- ( 60.32, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.12, 42.99) --
	( 60.32, 42.99) --
	( 58.51, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.51, 42.57) --
	( 60.32, 42.57) --
	( 62.12, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.35, 42.99) -- ( 61.35, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16, 42.99) --
	( 61.35, 42.99) --
	( 59.55, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.55, 42.57) --
	( 61.35, 42.57) --
	( 63.16, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.39, 43.82) -- ( 62.39, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.20, 43.82) --
	( 62.39, 43.82) --
	( 60.58, 43.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.58, 42.57) --
	( 62.39, 42.57) --
	( 64.20, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.43, 42.99) -- ( 63.43, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.24, 42.99) --
	( 63.43, 42.99) --
	( 61.62, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.62, 42.57) --
	( 63.43, 42.57) --
	( 65.24, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.50, 42.99) -- ( 65.50, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.31, 42.99) --
	( 65.50, 42.99) --
	( 63.70, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.70, 42.57) --
	( 65.50, 42.57) --
	( 67.31, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.62, 42.99) -- ( 68.62, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.43, 42.99) --
	( 68.62, 42.99) --
	( 66.81, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.81, 42.57) --
	( 68.62, 42.57) --
	( 70.43, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.66, 43.82) -- ( 69.66, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.46, 43.82) --
	( 69.66, 43.82) --
	( 67.85, 43.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.85, 42.57) --
	( 69.66, 42.57) --
	( 71.46, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.77, 42.99) -- ( 72.77, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.58, 42.99) --
	( 72.77, 42.99) --
	( 70.96, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.96, 42.57) --
	( 72.77, 42.57) --
	( 74.58, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.92, 42.99) -- ( 76.92, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.73, 42.99) --
	( 76.92, 42.99) --
	( 75.11, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.11, 42.57) --
	( 76.92, 42.57) --
	( 78.73, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.96, 43.82) -- ( 77.96, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.77, 43.82) --
	( 77.96, 43.82) --
	( 76.15, 43.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.15, 42.57) --
	( 77.96, 42.57) --
	( 79.77, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.00, 42.99) -- ( 79.00, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.80, 42.99) --
	( 79.00, 42.99) --
	( 77.19, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.19, 42.57) --
	( 79.00, 42.57) --
	( 80.80, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03, 43.82) -- ( 80.03, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.84, 43.82) --
	( 80.03, 43.82) --
	( 78.23, 43.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.23, 42.57) --
	( 80.03, 42.57) --
	( 81.84, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.19, 42.99) -- ( 84.19, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.99, 42.99) --
	( 84.19, 42.99) --
	( 82.38, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.38, 42.57) --
	( 84.19, 42.57) --
	( 85.99, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.22, 43.82) -- ( 85.22, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 43.82) --
	( 85.22, 43.82) --
	( 83.42, 43.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.42, 42.57) --
	( 85.22, 42.57) --
	( 87.03, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.38, 42.99) -- ( 89.38, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.18, 42.99) --
	( 89.38, 42.99) --
	( 87.57, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 42.57) --
	( 89.38, 42.57) --
	( 91.18, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.60, 42.99) -- ( 95.60, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.41, 42.99) --
	( 95.60, 42.99) --
	( 93.80, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.80, 42.57) --
	( 95.60, 42.57) --
	( 97.41, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.64, 43.41) -- ( 96.64, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.45, 43.41) --
	( 96.64, 43.41) --
	( 94.83, 43.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.83, 42.57) --
	( 96.64, 42.57) --
	( 98.45, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.72, 42.99) -- ( 98.72, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.52, 42.99) --
	( 98.72, 42.99) --
	( 96.91, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.91, 42.57) --
	( 98.72, 42.57) --
	(100.52, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 42.99) -- (104.94, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.75, 42.99) --
	(104.94, 42.99) --
	(103.14, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.14, 42.57) --
	(104.94, 42.57) --
	(106.75, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.09, 42.99) -- (109.09, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.90, 42.99) --
	(109.09, 42.99) --
	(107.29, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.29, 42.57) --
	(109.09, 42.57) --
	(110.90, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.47, 42.99) -- (119.47, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.28, 42.99) --
	(119.47, 42.99) --
	(117.67, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.67, 42.57) --
	(119.47, 42.57) --
	(121.28, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.51, 43.41) -- (120.51, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.32, 43.41) --
	(120.51, 43.41) --
	(118.70, 43.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.70, 42.57) --
	(120.51, 42.57) --
	(122.32, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.66, 42.99) -- (124.66, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.47, 42.99) --
	(124.66, 42.99) --
	(122.86, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.86, 42.57) --
	(124.66, 42.57) --
	(126.47, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.81, 42.99) -- (128.81, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.62, 42.99) --
	(128.81, 42.99) --
	(127.01, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.01, 42.57) --
	(128.81, 42.57) --
	(130.62, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.23, 42.99) -- (140.23, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.04, 42.99) --
	(140.23, 42.99) --
	(138.42, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.42, 42.57) --
	(140.23, 42.57) --
	(142.04, 42.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 68.66) rectangle (150.57, 49.46);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84, 59.06) circle (  1.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.04, 56.30) {$MC$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.67, 42.00) -- (146.46, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.67, 42.00) -- ( 42.67, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.05, 42.00) -- ( 53.05, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.43, 42.00) -- ( 63.43, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.81, 42.00) -- ( 73.81, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.19, 42.00) -- ( 84.19, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.56, 42.00) -- ( 94.56, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 42.00) -- (104.94, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.32, 42.00) -- (115.32, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.70, 42.00) -- (125.70, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.08, 42.00) -- (136.08, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.46, 42.00) -- (146.46, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.67, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.43, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.19, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 20.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.70, 20.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.08,  5.40) {Training iteration};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 53.05, 59.30) -- ( 53.05, 53.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (120.51, 59.30) -- (120.51, 53.72);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.25, 57.01) {attack};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.31, 57.01) {sanitize};
\end{scope}
\end{tikzpicture}


==> R/learningProgress/catalog_unlearn_ancsib_k1_l2.tikz <==
% Created by tikzDevice version 0.9 on 2016-03-24 11:33:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (151.77,137.31);
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 43.71, 83.77) --
	( 44.52, 86.75) --
	( 45.33, 88.73) --
	( 46.14, 91.00) --
	( 46.95, 94.80) --
	( 47.76, 99.22) --
	( 48.56,101.92) --
	( 49.37,101.92) --
	( 50.18,104.78) --
	( 50.99,107.51) --
	( 51.80,108.26) --
	( 52.61,110.24) --
	( 53.42,112.21) --
	( 54.23,112.21) --
	( 55.04,112.21) --
	( 55.85,114.19) --
	( 56.65,114.19) --
	( 57.46,114.19) --
	( 58.27,116.17) --
	( 59.08,116.17) --
	( 59.89,116.17) --
	( 60.70,118.15) --
	( 61.51,122.11) --
	( 62.32,122.11) --
	( 63.13,122.11) --
	( 63.94,122.11) --
	( 64.74,124.08) --
	( 65.55,126.06) --
	( 66.36,126.06) --
	( 67.17,126.06) --
	( 67.98,126.06) --
	( 68.79,126.06) --
	( 69.60,126.06) --
	( 70.41,124.53) --
	( 71.22,125.15) --
	( 72.03,123.67) --
	( 72.84,121.53) --
	( 73.64,119.53) --
	( 74.45,117.89) --
	( 75.26,116.21) --
	( 76.07,113.66) --
	( 76.88,111.72) --
	( 77.69,109.25) --
	( 78.50,107.08) --
	( 79.31,104.76) --
	( 80.12,101.53) --
	( 80.93, 97.74) --
	( 81.73, 97.74) --
	( 82.54, 97.74) --
	( 83.35, 97.74) --
	( 84.16, 97.74) --
	( 84.97, 97.74) --
	( 85.78, 97.74) --
	( 86.59, 97.74) --
	( 87.40, 97.74) --
	( 88.21, 97.74) --
	( 89.02, 97.74) --
	( 89.82, 97.74) --
	( 90.63, 97.74) --
	( 91.44, 97.74) --
	( 92.25, 97.74) --
	( 93.06, 97.74) --
	( 93.87, 97.74) --
	( 94.68, 97.74) --
	( 95.49, 97.74) --
	( 96.30, 97.74) --
	( 97.11, 97.74) --
	( 97.92, 97.74) --
	( 98.72, 97.74) --
	( 99.53, 97.74) --
	(100.34, 97.74) --
	(101.15, 97.74) --
	(101.96, 97.74) --
	(102.77, 97.74) --
	(103.58, 97.74) --
	(104.39, 97.74) --
	(105.20, 97.74) --
	(106.01, 97.74) --
	(106.81, 97.74) --
	(107.62, 97.74) --
	(108.43,101.26) --
	(109.24,103.75) --
	(110.05,106.38) --
	(110.86,109.68) --
	(111.67,112.32) --
	(112.48,114.20) --
	(113.29,116.03) --
	(114.10,118.41) --
	(114.90,119.99) --
	(115.71,121.82) --
	(116.52,123.26) --
	(117.33,124.63) --
	(118.14,126.33) --
	(118.95,128.04) --
	(119.76,128.04) --
	(120.57,128.04) --
	(121.38,128.04) --
	(122.19,128.04) --
	(123.00,128.04) --
	(123.80,128.04) --
	(124.61,128.04) --
	(125.42,128.04) --
	(126.23,128.04) --
	(127.04,128.04) --
	(127.85,128.04) --
	(128.66,128.04) --
	(129.47,128.04) --
	(130.28,128.04) --
	(131.09,128.04) --
	(131.89,128.04) --
	(132.70,128.04) --
	(133.51,128.04) --
	(134.32,128.04) --
	(135.13,128.04) --
	(135.94,128.04) --
	(136.75,128.04) --
	(137.56,128.04) --
	(138.37,128.04) --
	(139.18,128.04) --
	(139.98,128.04) --
	(140.79,128.04) --
	(141.60,128.04) --
	(142.41,128.04) --
	(143.22,128.04) --
	(144.03,128.04) --
	(144.84,128.04) --
	(145.65,128.04) --
	(146.46,128.04);
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 82.67) -- (150.57, 82.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 92.71) -- (150.57, 92.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,102.76) -- (150.57,102.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,112.81) -- (150.57,112.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,122.86) -- (150.57,122.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60,132.90) -- (150.57,132.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.90, 80.66) -- ( 42.90,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.08, 80.66) -- ( 59.08,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 75.26, 80.66) -- ( 75.26,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 91.44, 80.66) -- ( 91.44,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.62, 80.66) -- (107.62,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.80, 80.66) -- (123.80,134.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (139.98, 80.66) -- (139.98,134.91);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.15] ( 43.71, 83.51) --
	( 44.52, 83.58) --
	( 45.33, 83.66) --
	( 46.14, 84.56) --
	( 46.95, 84.56) --
	( 47.76, 84.56) --
	( 48.56, 84.56) --
	( 49.37, 84.56) --
	( 50.18, 87.14) --
	( 50.99, 87.14) --
	( 51.80, 98.37) --
	( 52.61, 98.37) --
	( 53.42, 98.37) --
	( 54.23, 98.37) --
	( 55.04, 98.37) --
	( 55.85, 98.37) --
	( 56.65, 98.37) --
	( 57.46, 98.37) --
	( 58.27, 98.37) --
	( 59.08, 98.37) --
	( 59.89, 98.37) --
	( 60.70, 98.37) --
	( 61.51, 98.37) --
	( 62.32, 98.37) --
	( 63.13, 98.37) --
	( 63.94, 98.37) --
	( 64.74, 98.37) --
	( 65.55, 98.37) --
	( 66.36, 98.37) --
	( 67.17, 98.37) --
	( 67.98, 98.37) --
	( 68.79, 98.37) --
	( 69.60, 98.37) --
	( 70.41, 97.47) --
	( 71.22,124.24) --
	( 72.03,122.14) --
	( 72.84,119.88) --
	( 73.64,117.45) --
	( 74.45,114.82) --
	( 75.26,114.82) --
	( 76.07,111.97) --
	( 76.88,108.88) --
	( 77.69,105.50) --
	( 78.50,105.50) --
	( 79.31,101.80) --
	( 80.12, 97.74) --
	( 80.93, 97.74) --
	( 81.73, 97.74) --
	( 82.54, 97.74) --
	( 83.35, 97.74) --
	( 84.16, 97.74) --
	( 84.97, 97.74) --
	( 85.78, 97.74) --
	( 86.59, 97.74) --
	( 87.40, 97.74) --
	( 88.21, 97.74) --
	( 89.02, 97.74) --
	( 89.82, 97.74) --
	( 90.63, 97.74) --
	( 91.44, 97.74) --
	( 92.25, 97.74) --
	( 93.06, 97.74) --
	( 93.87, 97.74) --
	( 94.68, 97.74) --
	( 95.49, 97.74) --
	( 96.30, 97.74) --
	( 97.11, 97.74) --
	( 97.92, 97.74) --
	( 98.72, 97.74) --
	( 99.53, 97.74) --
	(100.34, 97.74) --
	(101.15, 97.74) --
	(101.96, 97.74) --
	(102.77, 97.74) --
	(103.58, 97.74) --
	(104.39, 97.74) --
	(105.20, 97.74) --
	(106.01, 97.74) --
	(106.81, 97.74) --
	(107.62, 97.74) --
	(108.43, 97.74) --
	(109.24, 97.74) --
	(110.05,101.80) --
	(110.86,105.50) --
	(111.67,108.88) --
	(112.48,111.97) --
	(113.29,111.97) --
	(114.10,114.82) --
	(114.90,117.45) --
	(115.71,119.88) --
	(116.52,122.14) --
	(117.33,124.24) --
	(118.14,126.21) --
	(118.95,128.04) --
	(119.76,128.04) --
	(120.57,128.04) --
	(121.38,128.04) --
	(122.19,128.04) --
	(123.00,128.04) --
	(123.80,128.04) --
	(124.61,128.04) --
	(125.42,128.04) --
	(126.23,128.04) --
	(127.04,128.04) --
	(127.85,128.04) --
	(128.66,128.04) --
	(129.47,128.04) --
	(130.28,128.04) --
	(131.09,128.04) --
	(131.89,128.04) --
	(132.70,128.04) --
	(133.51,128.04) --
	(134.32,128.04) --
	(135.13,128.04) --
	(135.94,128.04) --
	(136.75,128.04) --
	(137.56,128.04) --
	(138.37,128.04) --
	(139.18,128.04) --
	(139.98,128.04) --
	(140.79,128.04) --
	(141.60,128.04) --
	(142.41,128.04) --
	(143.22,128.04) --
	(144.03,128.04) --
	(144.84,128.04) --
	(145.65,128.04) --
	(146.46,128.04) --
	(146.46,128.04) --
	(145.65,128.04) --
	(144.84,128.04) --
	(144.03,128.04) --
	(143.22,128.04) --
	(142.41,128.04) --
	(141.60,128.04) --
	(140.79,128.04) --
	(139.98,128.04) --
	(139.18,128.04) --
	(138.37,128.04) --
	(137.56,128.04) --
	(136.75,128.04) --
	(135.94,128.04) --
	(135.13,128.04) --
	(134.32,128.04) --
	(133.51,128.04) --
	(132.70,128.04) --
	(131.89,128.04) --
	(131.09,128.04) --
	(130.28,128.04) --
	(129.47,128.04) --
	(128.66,128.04) --
	(127.85,128.04) --
	(127.04,128.04) --
	(126.23,128.04) --
	(125.42,128.04) --
	(124.61,128.04) --
	(123.80,128.04) --
	(123.00,128.04) --
	(122.19,128.04) --
	(121.38,128.04) --
	(120.57,128.04) --
	(119.76,128.04) --
	(118.95,128.04) --
	(118.14,128.04) --
	(117.33,126.21) --
	(116.52,124.24) --
	(115.71,124.24) --
	(114.90,122.14) --
	(114.10,119.88) --
	(113.29,117.45) --
	(112.48,117.45) --
	(111.67,114.82) --
	(110.86,111.97) --
	(110.05,108.88) --
	(109.24,105.50) --
	(108.43,101.80) --
	(107.62, 97.74) --
	(106.81, 97.74) --
	(106.01, 97.74) --
	(105.20, 97.74) --
	(104.39, 97.74) --
	(103.58, 97.74) --
	(102.77, 97.74) --
	(101.96, 97.74) --
	(101.15, 97.74) --
	(100.34, 97.74) --
	( 99.53, 97.74) --
	( 98.72, 97.74) --
	( 97.92, 97.74) --
	( 97.11, 97.74) --
	( 96.30, 97.74) --
	( 95.49, 97.74) --
	( 94.68, 97.74) --
	( 93.87, 97.74) --
	( 93.06, 97.74) --
	( 92.25, 97.74) --
	( 91.44, 97.74) --
	( 90.63, 97.74) --
	( 89.82, 97.74) --
	( 89.02, 97.74) --
	( 88.21, 97.74) --
	( 87.40, 97.74) --
	( 86.59, 97.74) --
	( 85.78, 97.74) --
	( 84.97, 97.74) --
	( 84.16, 97.74) --
	( 83.35, 97.74) --
	( 82.54, 97.74) --
	( 81.73, 97.74) --
	( 80.93, 97.74) --
	( 80.12,101.80) --
	( 79.31,105.50) --
	( 78.50,108.88) --
	( 77.69,111.97) --
	( 76.88,114.82) --
	( 76.07,117.45) --
	( 75.26,119.88) --
	( 74.45,119.88) --
	( 73.64,122.14) --
	( 72.84,124.24) --
	( 72.03,126.21) --
	( 71.22,128.04) --
	( 70.41,128.04) --
	( 69.60,128.04) --
	( 68.79,128.04) --
	( 67.98,128.04) --
	( 67.17,128.04) --
	( 66.36,128.04) --
	( 65.55,128.04) --
	( 64.74,128.04) --
	( 63.94,128.04) --
	( 63.13,128.04) --
	( 62.32,128.04) --
	( 61.51,128.04) --
	( 60.70,128.04) --
	( 59.89,128.04) --
	( 59.08,128.04) --
	( 58.27,128.04) --
	( 57.46,128.04) --
	( 56.65,128.04) --
	( 55.85,128.04) --
	( 55.04,128.04) --
	( 54.23,128.04) --
	( 53.42,128.04) --
	( 52.61,128.04) --
	( 51.80,128.04) --
	( 50.99,128.04) --
	( 50.18,128.04) --
	( 49.37,128.04) --
	( 48.56,128.04) --
	( 47.76,128.04) --
	( 46.95,128.04) --
	( 46.14, 98.37) --
	( 45.33, 98.37) --
	( 44.52, 98.37) --
	( 43.71, 84.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 39.60,132.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 82.67) -- ( 33.60, 82.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 92.71) -- ( 33.60, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,102.76) -- ( 33.60,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,112.81) -- ( 33.60,112.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,122.86) -- ( 33.60,122.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60,132.90) -- ( 33.60,132.90);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 79.22) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 89.27) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 99.32) {40\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,109.36) {60\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,119.41) {80\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,129.46) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 80.66) rectangle (150.57,134.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 43.71,122.51) --
	( 44.52,104.91) --
	( 45.33, 99.08) --
	( 46.14, 90.82) --
	( 46.95, 88.56) --
	( 47.76, 86.36) --
	( 48.56, 85.93) --
	( 49.37, 85.93) --
	( 50.18, 84.65) --
	( 50.99, 84.14) --
	( 51.80, 83.74) --
	( 52.61, 83.63) --
	( 53.42, 83.52) --
	( 54.23, 83.52) --
	( 55.04, 83.52) --
	( 55.85, 83.42) --
	( 56.65, 83.42) --
	( 57.46, 83.42) --
	( 58.27, 83.31) --
	( 59.08, 83.31) --
	( 59.89, 83.31) --
	( 60.70, 83.20) --
	( 61.51, 82.99) --
	( 62.32, 82.99) --
	( 63.13, 82.99) --
	( 63.94, 82.99) --
	( 64.74, 82.88) --
	( 65.55, 82.77) --
	( 66.36, 82.77) --
	( 67.17, 82.77) --
	( 67.98, 82.77) --
	( 68.79, 82.77) --
	( 69.60, 82.77) --
	( 70.41, 82.77) --
	( 71.22, 82.67) --
	( 72.03, 82.67) --
	( 72.84, 82.67) --
	( 73.64, 82.67) --
	( 74.45, 82.67) --
	( 75.26, 82.67) --
	( 76.07, 82.67) --
	( 76.88, 82.67) --
	( 77.69, 82.67) --
	( 78.50, 82.67) --
	( 79.31, 82.67) --
	( 80.12, 82.67) --
	( 80.93, 82.67) --
	( 81.73, 82.67) --
	( 82.54, 82.67) --
	( 83.35, 82.67) --
	( 84.16, 82.67) --
	( 84.97, 82.67) --
	( 85.78, 82.67) --
	( 86.59, 82.67) --
	( 87.40, 82.67) --
	( 88.21, 82.67) --
	( 89.02, 82.67) --
	( 89.82, 82.67) --
	( 90.63, 82.67) --
	( 91.44, 82.67) --
	( 92.25, 82.67) --
	( 93.06, 82.67) --
	( 93.87, 82.67) --
	( 94.68, 82.67) --
	( 95.49, 82.67) --
	( 96.30, 82.67) --
	( 97.11, 82.67) --
	( 97.92, 82.67) --
	( 98.72, 82.67) --
	( 99.53, 82.67) --
	(100.34, 82.67) --
	(101.15, 82.67) --
	(101.96, 82.67) --
	(102.77, 82.67) --
	(103.58, 82.67) --
	(104.39, 82.67) --
	(105.20, 82.67) --
	(106.01, 82.67) --
	(106.81, 82.67) --
	(107.62, 82.67) --
	(108.43, 82.67) --
	(109.24, 82.67) --
	(110.05, 82.67) --
	(110.86, 82.67) --
	(111.67, 82.67) --
	(112.48, 82.67) --
	(113.29, 82.67) --
	(114.10, 82.67) --
	(114.90, 82.67) --
	(115.71, 82.67) --
	(116.52, 82.67) --
	(117.33, 82.67) --
	(118.14, 82.67) --
	(118.95, 82.67) --
	(119.76, 82.67) --
	(120.57, 82.67) --
	(121.38, 82.67) --
	(122.19, 82.67) --
	(123.00, 82.67) --
	(123.80, 82.67) --
	(124.61, 82.67) --
	(125.42, 82.67) --
	(126.23, 82.67) --
	(127.04, 82.67) --
	(127.85, 82.67) --
	(128.66, 82.67) --
	(129.47, 82.67) --
	(130.28, 82.67) --
	(131.09, 82.67) --
	(131.89, 82.67) --
	(132.70, 82.67) --
	(133.51, 82.67) --
	(134.32, 82.67) --
	(135.13, 82.67) --
	(135.94, 82.67) --
	(136.75, 82.67) --
	(137.56, 82.67) --
	(138.37, 82.67) --
	(139.18, 82.67) --
	(139.98, 82.67) --
	(140.79, 82.67) --
	(141.60, 82.67) --
	(142.41, 82.67) --
	(143.22, 82.67) --
	(144.03, 82.67) --
	(144.84, 82.67) --
	(145.65, 82.67) --
	(146.46, 82.67);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor,fill opacity=0.15] ( 43.71,103.16) --
	( 44.52, 84.27) --
	( 45.33, 84.27) --
	( 46.14, 84.27) --
	( 46.95, 82.67) --
	( 47.76, 82.67) --
	( 48.56, 82.67) --
	( 49.37, 82.67) --
	( 50.18, 82.67) --
	( 50.99, 82.67) --
	( 51.80, 82.67) --
	( 52.61, 82.67) --
	( 53.42, 82.67) --
	( 54.23, 82.67) --
	( 55.04, 82.67) --
	( 55.85, 82.67) --
	( 56.65, 82.67) --
	( 57.46, 82.67) --
	( 58.27, 82.67) --
	( 59.08, 82.67) --
	( 59.89, 82.67) --
	( 60.70, 82.67) --
	( 61.51, 82.67) --
	( 62.32, 82.67) --
	( 63.13, 82.67) --
	( 63.94, 82.67) --
	( 64.74, 82.67) --
	( 65.55, 82.67) --
	( 66.36, 82.67) --
	( 67.17, 82.67) --
	( 67.98, 82.67) --
	( 68.79, 82.67) --
	( 69.60, 82.67) --
	( 70.41, 82.67) --
	( 71.22, 82.67) --
	( 72.03, 82.67) --
	( 72.84, 82.67) --
	( 73.64, 82.67) --
	( 74.45, 82.67) --
	( 75.26, 82.67) --
	( 76.07, 82.67) --
	( 76.88, 82.67) --
	( 77.69, 82.67) --
	( 78.50, 82.67) --
	( 79.31, 82.67) --
	( 80.12, 82.67) --
	( 80.93, 82.67) --
	( 81.73, 82.67) --
	( 82.54, 82.67) --
	( 83.35, 82.67) --
	( 84.16, 82.67) --
	( 84.97, 82.67) --
	( 85.78, 82.67) --
	( 86.59, 82.67) --
	( 87.40, 82.67) --
	( 88.21, 82.67) --
	( 89.02, 82.67) --
	( 89.82, 82.67) --
	( 90.63, 82.67) --
	( 91.44, 82.67) --
	( 92.25, 82.67) --
	( 93.06, 82.67) --
	( 93.87, 82.67) --
	( 94.68, 82.67) --
	( 95.49, 82.67) --
	( 96.30, 82.67) --
	( 97.11, 82.67) --
	( 97.92, 82.67) --
	( 98.72, 82.67) --
	( 99.53, 82.67) --
	(100.34, 82.67) --
	(101.15, 82.67) --
	(101.96, 82.67) --
	(102.77, 82.67) --
	(103.58, 82.67) --
	(104.39, 82.67) --
	(105.20, 82.67) --
	(106.01, 82.67) --
	(106.81, 82.67) --
	(107.62, 82.67) --
	(108.43, 82.67) --
	(109.24, 82.67) --
	(110.05, 82.67) --
	(110.86, 82.67) --
	(111.67, 82.67) --
	(112.48, 82.67) --
	(113.29, 82.67) --
	(114.10, 82.67) --
	(114.90, 82.67) --
	(115.71, 82.67) --
	(116.52, 82.67) --
	(117.33, 82.67) --
	(118.14, 82.67) --
	(118.95, 82.67) --
	(119.76, 82.67) --
	(120.57, 82.67) --
	(121.38, 82.67) --
	(122.19, 82.67) --
	(123.00, 82.67) --
	(123.80, 82.67) --
	(124.61, 82.67) --
	(125.42, 82.67) --
	(126.23, 82.67) --
	(127.04, 82.67) --
	(127.85, 82.67) --
	(128.66, 82.67) --
	(129.47, 82.67) --
	(130.28, 82.67) --
	(131.09, 82.67) --
	(131.89, 82.67) --
	(132.70, 82.67) --
	(133.51, 82.67) --
	(134.32, 82.67) --
	(135.13, 82.67) --
	(135.94, 82.67) --
	(136.75, 82.67) --
	(137.56, 82.67) --
	(138.37, 82.67) --
	(139.18, 82.67) --
	(139.98, 82.67) --
	(140.79, 82.67) --
	(141.60, 82.67) --
	(142.41, 82.67) --
	(143.22, 82.67) --
	(144.03, 82.67) --
	(144.84, 82.67) --
	(145.65, 82.67) --
	(146.46, 82.67) --
	(146.46, 82.67) --
	(145.65, 82.67) --
	(144.84, 82.67) --
	(144.03, 82.67) --
	(143.22, 82.67) --
	(142.41, 82.67) --
	(141.60, 82.67) --
	(140.79, 82.67) --
	(139.98, 82.67) --
	(139.18, 82.67) --
	(138.37, 82.67) --
	(137.56, 82.67) --
	(136.75, 82.67) --
	(135.94, 82.67) --
	(135.13, 82.67) --
	(134.32, 82.67) --
	(133.51, 82.67) --
	(132.70, 82.67) --
	(131.89, 82.67) --
	(131.09, 82.67) --
	(130.28, 82.67) --
	(129.47, 82.67) --
	(128.66, 82.67) --
	(127.85, 82.67) --
	(127.04, 82.67) --
	(126.23, 82.67) --
	(125.42, 82.67) --
	(124.61, 82.67) --
	(123.80, 82.67) --
	(123.00, 82.67) --
	(122.19, 82.67) --
	(121.38, 82.67) --
	(120.57, 82.67) --
	(119.76, 82.67) --
	(118.95, 82.67) --
	(118.14, 82.67) --
	(117.33, 82.67) --
	(116.52, 82.67) --
	(115.71, 82.67) --
	(114.90, 82.67) --
	(114.10, 82.67) --
	(113.29, 82.67) --
	(112.48, 82.67) --
	(111.67, 82.67) --
	(110.86, 82.67) --
	(110.05, 82.67) --
	(109.24, 82.67) --
	(108.43, 82.67) --
	(107.62, 82.67) --
	(106.81, 82.67) --
	(106.01, 82.67) --
	(105.20, 82.67) --
	(104.39, 82.67) --
	(103.58, 82.67) --
	(102.77, 82.67) --
	(101.96, 82.67) --
	(101.15, 82.67) --
	(100.34, 82.67) --
	( 99.53, 82.67) --
	( 98.72, 82.67) --
	( 97.92, 82.67) --
	( 97.11, 82.67) --
	( 96.30, 82.67) --
	( 95.49, 82.67) --
	( 94.68, 82.67) --
	( 93.87, 82.67) --
	( 93.06, 82.67) --
	( 92.25, 82.67) --
	( 91.44, 82.67) --
	( 90.63, 82.67) --
	( 89.82, 82.67) --
	( 89.02, 82.67) --
	( 88.21, 82.67) --
	( 87.40, 82.67) --
	( 86.59, 82.67) --
	( 85.78, 82.67) --
	( 84.97, 82.67) --
	( 84.16, 82.67) --
	( 83.35, 82.67) --
	( 82.54, 82.67) --
	( 81.73, 82.67) --
	( 80.93, 82.67) --
	( 80.12, 82.67) --
	( 79.31, 82.67) --
	( 78.50, 82.67) --
	( 77.69, 82.67) --
	( 76.88, 82.67) --
	( 76.07, 82.67) --
	( 75.26, 82.67) --
	( 74.45, 82.67) --
	( 73.64, 82.67) --
	( 72.84, 82.67) --
	( 72.03, 82.67) --
	( 71.22, 82.67) --
	( 70.41, 84.27) --
	( 69.60, 84.27) --
	( 68.79, 84.27) --
	( 67.98, 84.27) --
	( 67.17, 84.27) --
	( 66.36, 84.27) --
	( 65.55, 84.27) --
	( 64.74, 84.27) --
	( 63.94, 84.27) --
	( 63.13, 84.27) --
	( 62.32, 84.27) --
	( 61.51, 84.27) --
	( 60.70, 84.27) --
	( 59.89, 84.27) --
	( 59.08, 84.27) --
	( 58.27, 84.27) --
	( 57.46, 84.27) --
	( 56.65, 84.27) --
	( 55.85, 84.27) --
	( 55.04, 84.27) --
	( 54.23, 84.27) --
	( 53.42, 84.27) --
	( 52.61, 84.27) --
	( 51.80, 84.27) --
	( 50.99, 90.33) --
	( 50.18, 90.33) --
	( 49.37,103.16) --
	( 48.56,103.16) --
	( 47.76,103.16) --
	( 46.95,103.16) --
	( 46.14,103.16) --
	( 45.33,125.09) --
	( 44.52,128.58) --
	( 43.71,132.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,122.18) rectangle (150.57, 93.38);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (106.73,112.58) -- (121.13,112.58);

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (106.73,102.98) -- (121.13,102.98);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,109.83) {$F_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.33,100.23) {$FPR$};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.71, 65.58) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.52, 45.15) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.33, 43.34) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.14, 43.23) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.95, 42.99) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.76, 42.99) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.56, 42.77) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.37, 42.71) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.18, 42.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.99, 42.74) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.80, 42.63) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.61, 42.63) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.42, 42.71) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.23, 42.63) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.04, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.85, 42.69) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.65, 42.66) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.27, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.70, 42.63) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.51, 42.69) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.32, 42.71) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.13, 42.69) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.74, 42.66) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.55, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.36, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.60, 42.63) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.41, 44.11) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.22, 44.96) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.03, 44.17) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84, 44.72) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.64, 44.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.45, 43.89) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.26, 43.95) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.07, 44.44) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.88, 43.84) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.69, 44.93) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.50, 44.44) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.31, 44.93) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.12, 44.72) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.93, 44.41) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54, 42.66) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.35, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.16, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.59, 42.66) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.40, 42.63) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.21, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.82, 42.69) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.30, 42.63) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.92, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.38, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.85, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.37, 42.60) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.84, 42.60) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.58) -- ( 39.60, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 42.58) -- ( 33.60, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 50.80) -- ( 33.60, 50.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 59.03) -- ( 33.60, 59.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.60, 67.26) -- ( 33.60, 67.26);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 39.13) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 47.36) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 55.59) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 63.81) {60};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 42.58) -- (150.57, 42.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 50.80) -- (150.57, 50.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 59.03) -- (150.57, 59.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 67.26) -- (150.57, 67.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.60, 75.49) -- (150.57, 75.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 42.90, 42.00) -- ( 42.90, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.08, 42.00) -- ( 59.08, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 75.26, 42.00) -- ( 75.26, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 91.44, 42.00) -- ( 91.44, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (107.62, 42.00) -- (107.62, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (123.80, 42.00) -- (123.80, 68.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (139.98, 42.00) -- (139.98, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.71, 67.67) -- ( 43.71, 63.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 67.67) --
	( 43.71, 67.67) --
	( 41.90, 67.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.90, 63.97) --
	( 43.71, 63.97) --
	( 45.52, 63.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.52, 47.51) -- ( 44.52, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.33, 47.51) --
	( 44.52, 47.51) --
	( 42.71, 47.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.71, 42.58) --
	( 44.52, 42.58) --
	( 46.33, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.33, 46.28) -- ( 45.33, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.13, 46.28) --
	( 45.33, 46.28) --
	( 43.52, 46.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.52, 42.58) --
	( 45.33, 42.58) --
	( 47.13, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.14, 46.28) -- ( 46.14, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.94, 46.28) --
	( 46.14, 46.28) --
	( 44.33, 46.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.33, 42.58) --
	( 46.14, 42.58) --
	( 47.94, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.95, 45.87) -- ( 46.95, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.75, 45.87) --
	( 46.95, 45.87) --
	( 45.14, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.14, 42.58) --
	( 46.95, 42.58) --
	( 48.75, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.76, 45.87) -- ( 47.76, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.56, 45.87) --
	( 47.76, 45.87) --
	( 45.95, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.95, 42.58) --
	( 47.76, 42.58) --
	( 49.56, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.56, 43.81) -- ( 48.56, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 43.81) --
	( 48.56, 43.81) --
	( 46.76, 43.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.76, 42.58) --
	( 48.56, 42.58) --
	( 50.37, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.37, 43.40) -- ( 49.37, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.18, 43.40) --
	( 49.37, 43.40) --
	( 47.57, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.57, 42.58) --
	( 49.37, 42.58) --
	( 51.18, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.18, 45.87) -- ( 50.18, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.99, 45.87) --
	( 50.18, 45.87) --
	( 48.38, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.38, 42.58) --
	( 50.18, 42.58) --
	( 51.99, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.99, 43.40) -- ( 50.99, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.80, 43.40) --
	( 50.99, 43.40) --
	( 49.18, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.18, 42.58) --
	( 50.99, 42.58) --
	( 52.80, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.80, 42.99) -- ( 51.80, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.61, 42.99) --
	( 51.80, 42.99) --
	( 49.99, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.99, 42.58) --
	( 51.80, 42.58) --
	( 53.61, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.61, 43.40) -- ( 52.61, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.42, 43.40) --
	( 52.61, 43.40) --
	( 50.80, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.80, 42.58) --
	( 52.61, 42.58) --
	( 54.42, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.42, 42.99) -- ( 53.42, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.23, 42.99) --
	( 53.42, 42.99) --
	( 51.61, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.61, 42.58) --
	( 53.42, 42.58) --
	( 55.23, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.23, 42.99) -- ( 54.23, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.03, 42.99) --
	( 54.23, 42.99) --
	( 52.42, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.42, 42.58) --
	( 54.23, 42.58) --
	( 56.03, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.04, 42.99) -- ( 55.04, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.84, 42.99) --
	( 55.04, 42.99) --
	( 53.23, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.23, 42.58) --
	( 55.04, 42.58) --
	( 56.84, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.85, 43.40) -- ( 55.85, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.65, 43.40) --
	( 55.85, 43.40) --
	( 54.04, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.04, 42.58) --
	( 55.85, 42.58) --
	( 57.65, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.65, 43.40) -- ( 56.65, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.46, 43.40) --
	( 56.65, 43.40) --
	( 54.85, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.85, 42.58) --
	( 56.65, 42.58) --
	( 58.46, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.27, 42.99) -- ( 58.27, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.08, 42.99) --
	( 58.27, 42.99) --
	( 56.47, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.47, 42.58) --
	( 58.27, 42.58) --
	( 60.08, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.70, 42.99) -- ( 60.70, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.51, 42.99) --
	( 60.70, 42.99) --
	( 58.89, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.89, 42.58) --
	( 60.70, 42.58) --
	( 62.51, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.51, 43.40) -- ( 61.51, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.32, 43.40) --
	( 61.51, 43.40) --
	( 59.70, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.70, 42.58) --
	( 61.51, 42.58) --
	( 63.32, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.32, 43.40) -- ( 62.32, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.12, 43.40) --
	( 62.32, 43.40) --
	( 60.51, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.51, 42.58) --
	( 62.32, 42.58) --
	( 64.12, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.13, 43.40) -- ( 63.13, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.93, 43.40) --
	( 63.13, 43.40) --
	( 61.32, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.32, 42.58) --
	( 63.13, 42.58) --
	( 64.93, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.74, 42.99) -- ( 64.74, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.55, 42.99) --
	( 64.74, 42.99) --
	( 62.94, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94, 42.58) --
	( 64.74, 42.58) --
	( 66.55, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.55, 42.99) -- ( 65.55, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.36, 42.99) --
	( 65.55, 42.99) --
	( 63.75, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.75, 42.58) --
	( 65.55, 42.58) --
	( 67.36, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.36, 42.99) -- ( 66.36, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.17, 42.99) --
	( 66.36, 42.99) --
	( 64.56, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.56, 42.58) --
	( 66.36, 42.58) --
	( 68.17, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.60, 43.40) -- ( 69.60, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41, 43.40) --
	( 69.60, 43.40) --
	( 67.79, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.79, 42.58) --
	( 69.60, 42.58) --
	( 71.41, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.41, 47.10) -- ( 70.41, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 47.10) --
	( 70.41, 47.10) --
	( 68.60, 47.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.60, 42.58) --
	( 70.41, 42.58) --
	( 72.21, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.22, 47.92) -- ( 71.22, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.02, 47.92) --
	( 71.22, 47.92) --
	( 69.41, 47.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.41, 42.58) --
	( 71.22, 42.58) --
	( 73.02, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.03, 47.10) -- ( 72.03, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.83, 47.10) --
	( 72.03, 47.10) --
	( 70.22, 47.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.22, 42.58) --
	( 72.03, 42.58) --
	( 73.83, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.84, 47.92) -- ( 72.84, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.64, 47.92) --
	( 72.84, 47.92) --
	( 71.03, 47.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.03, 42.99) --
	( 72.84, 42.99) --
	( 74.64, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.64, 47.92) -- ( 73.64, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.45, 47.92) --
	( 73.64, 47.92) --
	( 71.84, 47.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.84, 42.58) --
	( 73.64, 42.58) --
	( 75.45, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.45, 47.10) -- ( 74.45, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.26, 47.10) --
	( 74.45, 47.10) --
	( 72.65, 47.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.65, 42.58) --
	( 74.45, 42.58) --
	( 76.26, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.26, 47.92) -- ( 75.26, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.07, 47.92) --
	( 75.26, 47.92) --
	( 73.46, 47.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.46, 42.58) --
	( 75.26, 42.58) --
	( 77.07, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.07, 47.10) -- ( 76.07, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.88, 47.10) --
	( 76.07, 47.10) --
	( 74.26, 47.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.26, 42.58) --
	( 76.07, 42.58) --
	( 77.88, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.88, 47.10) -- ( 76.88, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.69, 47.10) --
	( 76.88, 47.10) --
	( 75.07, 47.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.07, 42.58) --
	( 76.88, 42.58) --
	( 78.69, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.69, 47.92) -- ( 77.69, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.50, 47.92) --
	( 77.69, 47.92) --
	( 75.88, 47.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.88, 42.58) --
	( 77.69, 42.58) --
	( 79.50, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.50, 47.92) -- ( 78.50, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.31, 47.92) --
	( 78.50, 47.92) --
	( 76.69, 47.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69, 42.58) --
	( 78.50, 42.58) --
	( 80.31, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.31, 47.92) -- ( 79.31, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.11, 47.92) --
	( 79.31, 47.92) --
	( 77.50, 47.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.50, 42.58) --
	( 79.31, 42.58) --
	( 81.11, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.12, 47.92) -- ( 80.12, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.92, 47.92) --
	( 80.12, 47.92) --
	( 78.31, 47.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.31, 42.58) --
	( 80.12, 42.58) --
	( 81.92, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.93, 47.92) -- ( 80.93, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.73, 47.92) --
	( 80.93, 47.92) --
	( 79.12, 47.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.12, 42.58) --
	( 80.93, 42.58) --
	( 82.73, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.54, 43.40) -- ( 82.54, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.35, 43.40) --
	( 82.54, 43.40) --
	( 80.74, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.74, 42.58) --
	( 82.54, 42.58) --
	( 84.35, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.35, 42.99) -- ( 83.35, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.16, 42.99) --
	( 83.35, 42.99) --
	( 81.55, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.55, 42.58) --
	( 83.35, 42.58) --
	( 85.16, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.16, 42.99) -- ( 84.16, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.97, 42.99) --
	( 84.16, 42.99) --
	( 82.35, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.35, 42.58) --
	( 84.16, 42.58) --
	( 85.97, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.59, 43.81) -- ( 86.59, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.40, 43.81) --
	( 86.59, 43.81) --
	( 84.78, 43.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.78, 42.58) --
	( 86.59, 42.58) --
	( 88.40, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.40, 43.40) -- ( 87.40, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.20, 43.40) --
	( 87.40, 43.40) --
	( 85.59, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.59, 42.58) --
	( 87.40, 42.58) --
	( 89.20, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.21, 42.99) -- ( 88.21, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.01, 42.99) --
	( 88.21, 42.99) --
	( 86.40, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.40, 42.58) --
	( 88.21, 42.58) --
	( 90.01, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.82, 43.81) -- ( 89.82, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.63, 43.81) --
	( 89.82, 43.81) --
	( 88.02, 43.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.02, 42.58) --
	( 89.82, 42.58) --
	( 91.63, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.30, 43.40) -- ( 96.30, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.10, 43.40) --
	( 96.30, 43.40) --
	( 94.49, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.49, 42.58) --
	( 96.30, 42.58) --
	( 98.10, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.92, 42.99) -- ( 97.92, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.72, 42.99) --
	( 97.92, 42.99) --
	( 96.11, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11, 42.58) --
	( 97.92, 42.58) --
	( 99.72, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.38, 42.99) -- (121.38, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.18, 42.99) --
	(121.38, 42.99) --
	(119.57, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.57, 42.58) --
	(121.38, 42.58) --
	(123.18, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.85, 42.99) -- (127.85, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.66, 42.99) --
	(127.85, 42.99) --
	(126.04, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.04, 42.58) --
	(127.85, 42.58) --
	(129.66, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.37, 42.99) -- (138.37, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.17, 42.99) --
	(138.37, 42.99) --
	(136.56, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.56, 42.58) --
	(138.37, 42.58) --
	(140.17, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.84, 42.99) -- (144.84, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.65, 42.99) --
	(144.84, 42.99) --
	(143.03, 42.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.03, 42.58) --
	(144.84, 42.58) --
	(146.65, 42.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.64, 68.66) rectangle (150.57, 49.46);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84, 59.06) circle (  1.20);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.04, 56.30) {$MC$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (151.77,137.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.90, 42.00) -- (148.08, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.90, 42.00) -- ( 42.90, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.99, 42.00) -- ( 50.99, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.08, 42.00) -- ( 59.08, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.17, 42.00) -- ( 67.17, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.26, 42.00) -- ( 75.26, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.35, 42.00) -- ( 83.35, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.44, 42.00) -- ( 91.44, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.53, 42.00) -- ( 99.53, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.62, 42.00) -- (107.62, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.71, 42.00) -- (115.71, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.80, 42.00) -- (123.80, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.89, 42.00) -- (131.89, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.98, 42.00) -- (139.98, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.08, 42.00) -- (148.08, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.90, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.08, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.35, 20.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.62, 20.40) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.89, 20.40) {110};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.08,  5.40) {Training iteration};
\end{scope}
\begin{scope}
\path[clip] ( 39.60, 42.00) rectangle (150.57, 68.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.41, 52.86) -- ( 80.93, 52.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.41, 56.47) --
	( 70.41, 52.86) --
	( 70.41, 49.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.93, 49.25) --
	( 80.93, 52.86) --
	( 80.93, 56.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.43, 52.86) -- (118.95, 52.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (108.43, 56.47) --
	(108.43, 52.86) --
	(108.43, 49.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.95, 49.25) --
	(118.95, 52.86) --
	(118.95, 56.47);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.41, 60.06) {attacks};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.43, 60.06) {unlearn};
\end{scope}
\end{tikzpicture}


==> images/anc-tree.tex <==
\begin{tikzpicture}[semithick, inner sep=0pt, outer sep=0pt, font=\scriptsize]
\draw (0,0) -- (2,0) -- (1, 2.5) node (v1) {} -- cycle;
\draw (0.9,0) --(1.2, 0.6) -- (1.5, 0);
\draw[dotted] (0.9,2.1) node (v2) {} -- (1,2.1) node (v3) {};
\draw[dotted] (0.8,1.8) node (v4) {} -- (1.1,1.8) node (v5) {};
\draw[dotted] (0.8,1.4) node (v6) {} -- (1,1.4) node (v7) {};
\draw[dotted] (0.6,1.1) node (v8) {} -- (1.1,1.1) node (v9) {};
\draw[dotted] (0.7,0.8) node (v10) {} -- (0.9, 0.8) node (v11) {};
\draw[dotted] (0.9,0.6) node (v12) {} -- (1.2, 0.6) node (v19) {};
% \draw[dotted] (1, 2.5) -- (0.9,2.1);
% \draw[dotted]  (1,2.1) -- (0.8,1.8);
% \draw[dotted] (1.1,1.8) -- (0.8,1.4);
% \draw[dotted]  (1,1.4) -- (0.6,1.1);
% \draw[dotted]  (1.1,1.1) -- (0.7,0.8);
% \draw[dotted]  (0.9, 0.8) -- (0.9,0.6);
%\draw[dotted] (1, 2.5) node (v1) {} -- (0.9,2.1) -- (1,2.1) -- (1,1.4) -- (1.1,1.1) -- (0.9, 0.8) -- (1.2, 0.6);
\node at (0.4,2.4) {$\mathbf{t}$};
\node at (1.4,0.7) {$v$};
\node at (2.1,0.2) {};
\node at (-0.1,0.3) {};
%\node[draw, shape=circle, inner sep=0pt, minimum size=1pt, fill] at (1, 2.5) {};

\draw[dotted]  (v1) edge (v2);
\draw[dotted]  (v3) edge (v4);
\draw[dotted]  (v5) edge (v6);
\draw[dotted] (v7) edge (v8);
\draw[dotted]  (v9) edge (v10);
\draw[dotted]  (v11) edge (v12);
\node (v13) at (1.1,2.1) {};
\node (v14) at (1.2,1.8) {};
\node (v15) at (1.3,1.4) {};
\node (v16) at (1.3,1.1) {};
\node (v17) at (1,0.8) {};
\node (v18) at (1.3,0.6) {};
\draw[dotted]  (v1) edge (v13);
\draw[dotted]  (v13) edge (v3);
\draw[dotted]  (v3) edge (v14);
\draw[dotted]  (v14) edge (v5);
\draw[dotted]  (v5) edge (v15);
\draw[dotted]  (v15) edge (v7);
\draw[dotted]  (v7) edge (v16);
\draw[dotted]  (v16) edge (v9);
\draw[dotted]  (v9) edge (v17);
\draw[dotted]  (v17) edge (v11);
\draw[dotted]  (v11) edge (v18);
\draw[dotted]  (v18) edge (v19);
\draw[very thick]  (v1) -- (v3)-- (v5)  -- (v7) -- (v9) -- (v11) -- (v19);
\end{tikzpicture}

==> images/ancsib-tree.tex <==
\begin{tikzpicture}[semithick, inner sep=0pt, font=\scriptsize]
\draw (0,0) -- (2,0) -- (1, 2.5) node (v1) {} -- cycle;
\draw (0.9,0) --(1.2, 0.6) -- (1.5, 0);
\draw[very thick] (0.9,2.1) node (v2) {} -- (1,2.1) node (v3) {};
\draw[very thick] (0.8,1.8) node (v4) {} -- (1.1,1.8) node (v5) {};
\draw[very thick] (0.8,1.4) node (v6) {} -- (1,1.4) node (v7) {};
\draw[very thick] (0.6,1.1) node (v8) {} -- (1.1,1.1) node (v9) {};
\draw[very thick] (0.7,0.8) node (v10) {} -- (0.9, 0.8) node (v11) {};
\draw[very thick] (0.9,0.6) node (v12) {} -- (1.2, 0.6) node (v19) {};
% \draw[dotted] (1, 2.5) -- (0.9,2.1);
% \draw[dotted]  (1,2.1) -- (0.8,1.8);
% \draw[dotted] (1.1,1.8) -- (0.8,1.4);
% \draw[dotted]  (1,1.4) -- (0.6,1.1);
% \draw[dotted]  (1.1,1.1) -- (0.7,0.8);
% \draw[dotted]  (0.9, 0.8) -- (0.9,0.6);
%\draw[dotted] (1, 2.5) node (v1) {} -- (0.9,2.1) -- (1,2.1) -- (1,1.4) -- (1.1,1.1) -- (0.9, 0.8) -- (1.2, 0.6);
\node at (0.4,2.4) {$\mathbf{t}$};
\node at (1.4,0.7) {$v$};
\node at (2.1,1) {};
\node at (-0.1,1) {};
%\node[draw, shape=circle, inner sep=0pt, minimum size=1pt, fill] at (1, 2.5) {};

\draw[dotted]  (v1) edge (v2);
\draw[dotted]  (v3) edge (v4);
\draw[dotted]  (v5) edge (v6);
\draw[dotted] (v7) edge (v8);
\draw[dotted]  (v9) edge (v10);
\draw[dotted]  (v11) edge (v12);
\node (v13) at (1.1,2.1) {};
\node (v14) at (1.2,1.8) {};
\node (v15) at (1.3,1.4) {};
\node (v16) at (1.3,1.1) {};
\node (v17) at (1,0.8) {};
\node (v18) at (1.3,0.6) {};
\draw[dotted]  (v1) edge (v13);
\draw[dotted]  (v13) edge (v3);
\draw[dotted]  (v3) edge (v14);
\draw[dotted]  (v14) edge (v5);
\draw[dotted]  (v5) edge (v15);
\draw[dotted]  (v15) edge (v7);
\draw[dotted]  (v7) edge (v16);
\draw[dotted]  (v16) edge (v9);
\draw[dotted]  (v9) edge (v17);
\draw[dotted]  (v17) edge (v11);
\draw[dotted]  (v11) edge (v18);
\draw[dotted]  (v18) edge (v19);
\draw[very thick]  (v1) -- (v3)-- (v5)  -- (v7) -- (v9) -- (v11) -- (v19);
\end{tikzpicture}

==> images/cardealer_example.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,semithick]
\tikzstyle{sm2} = [circle, draw, inner sep=0pt,minimum size=14pt]
\tikzstyle{every node}=[font=\scriptsize]
\node[sm2] (v1) at (-3.5,1) {$e$};
\node[sm2] (v6) at (-1.6,1) {$q$};
\node[sm2, double] (v11) at (-0.5,1) {$x$};
\draw[very thick]  (-4,1.5) rectangle (0,0.6);
\node at (-2.6,1) {${dealer}$};
\node[sm2, double] (v2) at (-7,1) {$e$};
\draw  (-6.4,0.5) rectangle (-9,1.4);
\node at (-8.1,1) {${newcars}$};
\node[sm2,double] (v10) at (3.4,1) {$e$};
\draw  (5.5,0.5) rectangle (2.7,1.4);
\node at (4.6,1) {${usedcars}$};
\node[sm2] (v3) at (-8.6,-0.5) {$e$};
\node[sm2, double] (v5) at (-6.3,-0.5) {$x$};
\draw  (-5.8,-1) rectangle (-9.1,-0.1);
\node at (-7.4,-0.5) {${ad_{new}}$};
\node[sm2] (v7) at (0.1,-0.5) {$e$};
\node[sm2] (v12) at (1.5,-0.5) {$q$};
\node[sm2,double] (v9) at (4,-0.5) {$x$};
\draw  (4.5,-1) rectangle (-0.9,-0.1);
\node at (2.6,-0.5) {${ad_{used}}$};
\node[sm2] (v4) at (-8.6,-2.1) {$e$};
\draw  (-5.8,-2.6) rectangle (-9.1,-1.6);
\node at (-7.5,-2.3) {${model}$};
\node[sm2] (v8) at (1,-2.1) {$e$};
\draw  (4.5,-2.6) rectangle (0.5,-1.6);
\node at (2.4,-2.4) {${year}$};
\node[sm2, double] (v15) at (-6.3,-2.1) {$x$};
\node[sm2, double] (v16) at (4,-2.1) {$x$};
\path (v1) edge[bend right=0, above, pos=0.48] node {$\mathtt{newcars} / e_{dealer}$} (v2)
(v2) edge[bend left=0, left] node {$\mathtt{ad} / e_{newcars}$} (v3)
(v3) edge[bend left=0, left] node {$\mathtt{model} / e_{ad_{new}}$} (v4)
(v15) edge node[left, pos=0.55] {$\overline{\mathtt{model}} / e_{ad_{new}}$} (v5)
(v5) edge[bend right=0, right] node {$\overline{\mathtt{ad}} / e_{newcars}$} (v2)
(v10) edge[bend right=0, below right, pos=0.4] node {} (v7)
(v12) edge[bend left=0, right, pos=0.5] node {$\mathtt{year} / q_{ad_{used}}$} (v8)
(v16) edge[bend left=0, right, pos=0.5] node {$\overline{\mathtt{year}} / q_{ad_{used}}$} (v9)
(v9) edge[bend left=0, right, pos=0.5] node {$\overline{\mathtt{ad}} / e_{usedcars}$} (v10)
(v10) edge[bend right=0, above, pos=0.5] node {$\overline{\mathtt{usedcars}} / q_{dealer}$} (v11);
\node[sm2] (v13) at (-3.5,2.2) {$q_0$};
\node[sm2, double] (v14) at (-0.5,2.2) {$q_f$};
\draw[dashed]  (v13) edge node [left, pos=0.3] {$\mathtt{dealer/q_0}$} (v1);
\draw[dashed]  (v11) edge node [right, pos=0.7] {$\overline{\mathtt{dealer}}/q_0$} (v14);
\draw[rounded corners=3mm] (v15) -- node[above, pos=0.6] {$\overline{\mathtt{model}} / e_{ad_{used}}$}  ++(3.8,0) -- (v12);
\draw  (v4) edge node [above] {$\mathsf{string}$} (v15);
\draw[rounded corners=3mm] (v7) -- ++(-2.6,-1) -- ++(-5.7,0) -- (v4);
\draw[rounded corners=7mm] (v6)  -- ++(1.9,-0.7) --  (v10);
\node at (-3.9,-1.3) {$\mathtt{model} / e_{ad_{used}}$};
\draw  (v8) edge node [above] {$\mathsf{gYear, gYearMonth}$} (v16);
\node at (-3.4,0.2) {$\overline{\mathtt{newcars}} / e_{dealer}$};
\node at (-0.3,0.2) {$\mathtt{\mathtt{usedcars}} / q_{dealer}$};
\node at (2.6,0.1) {$\mathtt{ad} / e_{usedcars}$};
\draw[rounded corners=7mm] (v2) -- ++(3.4,-0.7) -- (v6);
\end{tikzpicture}

==> images/datatyped_stream_abstraction.tex <==
\usetikzlibrary{decorations.markings,decorations.pathmorphing, arrows, shapes}
\begin{tikzpicture}[auto, semithick]
%\tikzstyle{every node}=[font=\small]
\tikzstyle{sm} = [circle, draw, inner sep=2pt, label distance=-4pt]
\tikzstyle{sm2} = [circle, draw, inner sep=0pt,minimum size=12pt]
%\node[align=left] (v1) at (0,1) {$\langle a \rangle \; \langle a \rangle \mathtt{10.0} \langle / a \rangle \; \langle b \rangle \mathtt{some\;text\;content} \langle / b \rangle \;  \langle b \rangle \langle / b \rangle \; \langle /a \rangle$};
\node[font=\normalsize] (v2) at (0,0) {$\mathtt{a} \mathtt{a} [\texttt{10.0}]\overline{\mathtt{a}} \mathtt{b} [\texttt{some text content}] \overline{\mathtt{b}}  \mathtt{b} \overline{\mathtt{b}} \overline{\mathtt{a}}$};

\node[font=\normalsize] (v2) at (0,-1.4) {$\mathtt{a} \mathtt{a} \{\textsf{decimal}\} \overline{\mathtt{a}} \mathtt{b} \{\textsf{token}\} \overline{\mathtt{b}}  \mathtt{b} \overline{\mathtt{b}} \overline{\mathtt{a}}$};



\node[rotate=270] (v2) at (0,-0.7) {$\longmapsto$};
\node at (1.3,-0.7) {$dtyped$};
\end{tikzpicture}

==> images/incremental_algorithms.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,semithick, font=\sffamily\scriptsize]
\tikzstyle{alg} = [draw]


\node (v1) at (0.5,0.1) {$E(i)$};
\node (v2) at (2.7,-0.6) {$A_i, \omega_i$};
\draw[dotted]  (1.2,1) rectangle (5.3,-2.2);
\draw[dotted]  (5.7,1) rectangle (7.4,-2.2);
\node (v11) at (4.3,-2) {$dXVPA_i$};
\node (v16) at (6.6,0) {$cXVPA_i$};
\node at (4.5,0.7) {\textsf{\textbf{Learner}}};
\node at (6.6,0.7) {\textsf{\textbf{Validator}}};
\node[alg] (v5) at (2.7,0.1) {$incWeightedVPA$};
\node[alg] (v13) at (4.3,-1.3) {$genXVPA$};
\node[alg] (v20) at (6.6,-0.9) {$accept$};
%\node (v6) at (2.4,1) {$VPA_0$};
\draw  (v1) edge (v5);
\node (v6) at (7.8,-0.9) {$w$};
\node[align=left] (v23) at (7.9,-1.7) {$yes$\\$no$};
\node (v3) at (2.7,0.8) {$A_{i-1}, \omega_{i-1}$};
\draw  (v3) edge (v5);
\draw  (v5) edge (v2);
\node[alg] (v4) at (4.3,-0.6) {$trim$};
%\node[alg] (v7) at (4.4,-2.6) {$minimize$};
\draw  (v2) edge (v4);
\draw  (v4) edge (v13);
%\draw[<->]  (v13) -- (v7);
\draw  (v13) edge (v11);
\draw  (v11) -- ++(1.2,0) |- (v16);
\draw  (v20) |-(v23);
\draw  (v16) edge (v20);
\draw  (v6) edge (v20);
\node (v8) at (2.7,-2) {$\dots$};
\draw  (v2) edge (v8);
\end{tikzpicture}

==> images/lexical_datatype_system.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\tikzstyle{every node}=[font=\scriptsize\sffamily, anchor=base]
%\node (v1) at (-4.4,1) {booleanNum};
\node (v3) at (-4.1,6) {{boolean}};
\node (v2) at (-9.5,2.8) {{unsignedByte}};
\node (v4) at (-10.7,2.8) {{byte}};
\node (v5) at (-5.3,5.2) {{language}};
\node (v6) at (-4.1,7.7) {{NCName}};
\node (v7) at (-6.5,5.2) {duration};
\node (v9) at (-5.2,4.4) {{dayTimeDuration}};
\node (v8) at (-7.4,4.4) {{yearMonthDuration}};
%\draw  (v1) edge (v2);
%\draw  (v1) edge (v3);
%\draw  (v1) edge (v4);
%\draw  (v3) edge (v5);
% \draw  (v5) edge (v6);
% \draw  (v7) edge (v6);
% \draw  (v8) edge (v7);
% \draw  (v9) edge (v7);
\node (v10) at (-5.3,8.4) {QName};
\node (v11) at (-5.3,6) {Name};
\node (v12) at (-5.9,7.7) {NMTOKEN};
\node (v13) at (-6.7,9.2) {token};
\node (v14) at (-7.7,9.9) {normalizedString};
\node (v15) at (-7.7,10.7) {string};
\node (top) at (-7.7,11.4) {$\top$};
\draw (v15) edge (top);
% \draw  (v6) edge (v10);
% \draw  (v10) edge (v11);
% \draw  (v11) edge (v12);
% \draw  (v12) edge (v13);
% \draw  (v13) edge (v14);
% \draw  (v14) edge (v15);
%\node (v17) at (-3.5,12.1) {base64BinaryLF};
\node (v16) at (-5.6,9.9) {{base64Binary}};
%\draw  (v16) edge (v17);
%\draw  (v17) edge (v15);
\draw  (v16) edge (v15);
\node (v18) at (-10.7,10.7) {{gMonth}};
\node (v19) at (-10.7,11) {{gDay}};
\node (v20) at (-10.7,10.1) {{gMonthDay}};
\node (v21) at (-10.7,9.8) {{gYearMonth}};
% \draw  (v18) edge (v12);
% \draw  (v19) edge (v12);
% \draw  (v20) edge (v12);
% \draw  (v21) edge (v12);
\node (v24) at (-9.1,7.7) {double};
\node (v23) at (-10.7,7.7) {decimal};
\node (v22) at (-10.7,7) {integer};
% \draw  (v22) edge (v23);
% \draw  (v23) edge (v24);
% \draw  (v24) edge (v12);
\node (v25) at (-9.5,3.6) {unsignedShort};
\node (v26) at (-9.5,4.4) {unsignedInt};
\node (v27) at (-7.8,5.2) {unsignedLong};
\node (v28) at (-9.5,6) {nonNegativeInteger};
% \draw  (v2) edge (v25);
% \draw  (v25) edge (v26);
% \draw  (v26) edge (v27);
% \draw  (v27) edge (v28);
% \draw  (v28) edge (v22);
\node (v29) at (-10.7,3.6) {short};
\node (v30) at (-10.7,4.4) {int};
\node (v31) at (-10.7,5.2) {long};
% \draw  (v4) edge (v29);
% \draw  (v29) edge (v30);
% \draw  (v30) edge (v31);
% \draw  (v31) edge (v22);
\node (v34) at (-10.7,10.4) {gYear};
\node (v33) at (-8.7,7) {nonPositiveInteger};
\node (v32) at (-8,6.3) {{negativeInteger}};
% \draw  (v32) edge (v33);
% \draw  (v33) edge (v22);
% \draw  (v34) edge (v22);
%\node (v35) at (-6.9,5.1) {evenLenInteger};
% \draw  (v35) edge (v28);
\node (v36) at (-4.1,6.7) {{hexBinary}};
% \draw  (v35) edge (v36);
% \draw  (v36) edge (v6);
\node (v41) at (-7.7,7.7) {anyURI};
\node (v38) at (-10.7,8.9) {dateTime};
\node (v39) at (-10.7,8.2) {{dateTimeStamp}};
\node (v40) at (-10.7,9.2) {{time}};
\node (v37) at (-10.7,9.5) {{date}};
% \draw  (v37) edge (v38);
% \draw  (v39) edge (v38);
% \draw  (v40) edge (v38);
% \draw  (v41) edge (v12);
% \draw  (v10) edge (v41);
% \draw  (v38) edge (v12);
% \draw  (v2) edge (v29);
% \draw  (v25) edge (v30);
% \draw  (v26) edge (v31);
%\node (v44) at (-2.5,0.1) {boolean0};
%\node (v42) at (-5.7,0.1) {boolean1};
\node (v43) at (-9.5,5.2) {{positiveInteger}};
%\draw  (v42) edge (v43);
% \draw  (v43) edge (v28);
%\draw  (v44) edge (v33);
%\draw  (v44) edge (v1);
%\draw  (v42) edge (v1);
\draw  (v14) edge (v15);
\draw  (v13) edge (v14);
\node (v1) at (-6.7,8.4) {NMTOKENS};
\draw  (v12) edge (v1);
\draw  (v1) edge (v13);
\node (v17) at (-4.1,8.4) {ENTITIES};
\draw  (v6) edge (v17);
\draw  (v6) edge (v10);
\draw  (v17) edge (v13);
\draw  (v10) edge (v13);
\draw  (v24) edge (v13);
\draw  (v21)  -| ++(1.2,0.1) |- (v13);
\draw  (v37)  -| ++(1.2,0.1) |- (v13);
\draw  (v38) -| ++(1.2,0.1) |- (v13);
\draw  (v34)  -| ++(1.2,0.1) |- (v13);
\draw  (v39) edge (v38);
\draw  (v20)  -| ++(1.2,0.1) |- (v13);
\draw  (v18)  -| ++(1.2,0.1) |- (v13);
\draw  (v40)  -| ++(1.2,0.1) |- (v13);
\draw  (v19)  -| ++(1.2,-0.1) |- (v13);
\draw  (v41) edge (v14);
\draw  (v11) edge (v12);
\draw  (v24) edge (v41);
\draw  (v23) edge (v24);
\draw  (v22) edge (v23);
\draw  (v36) edge (v41);
\draw  (v3) edge (v41);
\draw  (v3) edge (v12);
\draw  (v36) edge (v12);
\draw  (v7) edge (v41);
\draw  (v7) edge (v12);
\draw  (v8) edge (v7);
\draw  (v9) edge (v7);
\draw  (v5) edge (v11);
\draw  (v27) edge (v12);
\draw  (v32) edge (v12);
\draw  (v32) edge (v33);
\draw  (v33) edge (v22);
\draw  (v2) edge (v25);
\draw  (v25) edge (v26);
\draw  (v26) edge (v27);
\draw  (v27) edge (v28);
\draw  (v28) edge (v22);
\draw  (v31) edge (v22);
\draw  (v4) edge (v29);
\draw  (v29) edge (v30);
\draw  (v30) edge (v31);
\draw  (v2) edge (v29);
\draw  (v25) edge (v30);
\draw  (v26) edge (v31);
\draw  (v43) edge (v28);
\draw  (v5) edge (v41);
\end{tikzpicture}

==> images/monitor_architecture.tex <==
%\usetikzlibrary{decorations.pathmorphing}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,semithick,font=\sffamily, inner sep=0pt, anchor=base]
\tikzstyle{snake} = [->,>=latex,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=2.5mm, pre length=.5mm}]
\newcommand{\Cross}{$\mathbin{\tikz [x=1.4ex,y=1.4ex,line width=.2ex, red,-] \draw (0,0) -- (1,1) (0,1) -- (1,0);}$}%
\newcommand{\Checkmark}{$\color{green}\checkmark$}

\draw[thick]  (-2,1.3) rectangle (0.4,-0.3);
\draw[thick]  (-11.8,1.4) rectangle (-9.4,0.4);
\draw[dotted]  (-6.7,2.2) rectangle (-2.7,-1.6);
\draw[thick]  (-11.8,-0.1) rectangle (-9.4,-1.1);
\node[align=center] at (-4.7,1.7) {\textbf{Security monitor}};
\node (v1) at (-9.3,1.1) {};
\node[anchor=center] (v2) at (-5.7,1.1) {\Checkmark};
\node (v3) at (-9.3,0.7) {};
\node[anchor=center] (v4) at (-5.7,0.7) {\Checkmark};
\draw  (v1) edge (v2);
\draw  (v3) edge (v4);
\node at (-10.6,-0.75) {{Attacker}};
%\node[-, cross out, draw] at (0.4,1.2) {Output: ``Daten''};
%\node (v5) at (0.8,0.6) {\emph{Behavior}};

%\node (v6) at (-2.5,-1.3) {\emph{Secure Coding, etc.}};


\node at (-10.6,0.8) {{System}};
\node[align=center] at (-0.8,-0.15) {{System}\\{under}\\{observation}};
%\node at (0.4,1.9) {Output: Programm};
\node (v7) at (0.4,0.5) {};
%\draw   (v7) edge[snake] (v5);
\draw[thick, fill]  (-2.1,1.3) rectangle (-2,-0.3);
\draw[thick, fill]  (-9.4,1.4) rectangle (-9.3,0.4);
\draw[thick, fill]  (-9.4,-0.1) rectangle (-9.3,-1.1);
%\node (v6) at (-4.9,-0.9) {Is the accepted language known?};
%\node (v8) at (-3.8,0.2) {};
%\draw[dotted]  (v6) edge (v8);
\node[fill=white, anchor=center] (v8) at (-8.2,0.7) {$\mathbf{\otimes}$};
\node (v6) at (-9.3,-0.3) {};
\node[anchor=center] (v10) at (-5.7,0.3) {\Cross};
\node[anchor=center] (v5) at (-3.7,1.1) {\Checkmark};
\draw  (v2) edge (v5);
\draw[<->]  (v6) -| (v8);
\node (v9) at (-9.3,-0.6) {};

\draw  (v9) -- ++(1.4cm,0) |- (v10);
\node at (-8,1.2) {\emph{Messages}};
\node[anchor=center] (v11) at (-3.7,0.7) {\Cross};

\draw  (v4) edge (v11);

\node at (-3.7,-1.35) {Learner};
\draw  (-4.6,-0.9) rectangle (-2.8,-1.5);
\draw  (-4.6,1.4) rectangle (-2.8,-0.8);
\draw  (-6.6,1.4) rectangle (-4.8,-1.5);
\node at (-3.7,-0.7) {Validator};
\node[align=center] at (-5.7,-1.3) {Misuse\\detection};
\node (v13) at (-9.3,-0.9) {};
\node[anchor=center] (v15) at (-3.7,-0.1) {\Cross};
\node[anchor=center] (v14) at (-5.7,-0.1) {\Checkmark};
\draw  (v13) -- ++(1.7cm,0) |- (v14);
\draw (v14) edge (v15);
\node (v16) at (-2.1,1.1) {};
\node (v17) at (-2.1,0.7) {};
\node (v18) at (-2.1,0.3) {};
\node (v19) at (-2.1,-0.1) {};
\draw  (v5) edge (v16);
\draw[dotted]  (v11) edge (v17);
\draw[dotted]  (v10) edge (v18);
\draw[dotted]  (v15) edge (v19);
\end{tikzpicture}

==> images/preceding-tree.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}[semithick, inner sep=0pt, outer sep=0pt, font=\scriptsize]
\draw (0,0) -- (2,0) -- (1, 2.5)  node (v1) {}-- cycle;
\draw[dotted] (0.9,2.1) node (v2) {} -- (1,2.1) node (v3) {};
\draw[dotted] (0.8,1.8) node (v4) {} -- (1.1,1.8) node (v5) {};
\draw[dotted] (0.8,1.4) node (v6) {} -- (1,1.4) node (v7) {};
\draw[dotted] (0.6,1.1) node (v8) {} -- (1.1,1.1) node (v9) {};
\draw[dotted] (0.7,0.8) node (v10) {} -- (0.9, 0.8) node (v11) {};
\draw[dotted] (0.9,0.6) node (v12) {} -- (1.2, 0.6) node (v19) {};
\draw[dotted]  (v1) edge (v2);
\draw[dotted]  (v3) edge (v4);
\draw[dotted]  (v5) edge (v6);
\draw[dotted] (v7) edge (v8);
\draw[dotted]  (v9) edge (v10);
\draw[dotted]  (v11) edge (v12);
\draw (0.9,0) --(1.2, 0.6) -- (1.5, 0);
\node (v13) at (1.1,2.1) {};
\node (v14) at (1.2,1.8) {};
\node (v15) at (1.3,1.4) {};
\node (v16) at (1.3,1.1) {};
\node (v17) at (1,0.8) {};
\node (v18) at (1.3,0.6) {};
\draw[dotted]  (v1) edge (v13);
\draw[dotted]  (v13) edge (v3);
\draw[dotted]  (v3) edge (v14);
\draw[dotted]  (v14) edge (v5);
\draw[dotted]  (v5) edge (v15);
\draw[dotted]  (v15) edge (v7);
\draw[dotted]  (v7) edge (v16);
\draw[dotted]  (v16) edge (v9);
\draw[dotted]  (v9) edge (v17);
\draw[dotted]  (v17) edge (v11);
\draw[dotted]  (v11) edge (v18);
\draw[dotted]  (v18) edge (v19);
\fill[pattern=north west lines] (1, 2.5) -- (1,2.1) -- (1.1,1.8) -- (1,1.4) -- (1.1,1.1) -- (0.9, 0.8) -- (1.2, 0.6) -- (0.9,0) -- (0,0) -- cycle;
\draw[very thick] (1, 2.5) -- (1,2.1) -- (1.1,1.8) -- (1,1.4) -- (1.1,1.1) -- (0.9, 0.8) -- (1.2, 0.6) -- (0.9,0) -- (0,0) -- cycle;
\node at (0.4,2.4) {$\mathbf{t}$};
\node at (1.4,0.7) {$v$};
\node at (2.1,0.2) {};
\node at (-0.1,0.2) {};
\end{tikzpicture}

==> images/preference_heuristic.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick]
\tikzstyle{every node}=[font=\scriptsize\sffamily, anchor=base]


\node (v13) at (3.2,13) {encodingLike};
\node (v14) at (1.2,14.4) {structureLike};
\node (v15) at (3.2,14.4) {stringLike};
\node (top) at (3.2,15.1) {$\top$};
\draw (v15) edge (top);
\node (v16) at (1.2,10.8) {{booleanLike}};
\node (v18) at (1.2,12.3) {atomicNumericLike};
\node (v24) at (1.2,11.6) {atomicUnsignedLike};
\node (v23) at (3.2,10.8) {{listLike}};
\node (v34) at (1.2,13) {numericLike};
\node (v38) at (1.2,13.7) {temporalLike};




\draw  (v13) edge (v15);

\draw  (v38) edge (v14);
\draw  (v18) edge (v34);
\draw  (v24) edge (v18);

\draw  (v34) edge (v13);
\draw  (v34) edge (v38);


\draw  (v23) edge (v13);
\draw  (v14) edge (v15);
\draw  (v16) edge (v24);

\end{tikzpicture}

==> images/signature_wrapping_after.tex <==
\usetikzlibrary{trees,decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto, font=\sffamily\scriptsize, anchor=base,
  grow via three points={one child at (-0.65,-0.3) and
    two children at (-0.7,-0.3) and (-0.1,-0.3)},
    edge from parent path={(\tikzparentnode.south west) +(0.14,0) |- (\tikzchildnode.west)}]

\tikzstyle{tnode}=[anchor=west, font={\ttfamily\bfseries\scriptsize}, minimum height=1em, inner sep=1.5pt]
\tikzstyle{refnode}=[semithick, font={\scriptsize}, rounded corners, minimum height=1.1em, draw, inner sep=1.8pt]


\draw[fill=red, draw=none, opacity=.25, rounded corners]   (0.3,2.5) rectangle (3.4,1.3);
\draw[fill=green, draw=none, opacity=.25, rounded corners]   (0.5,3.8) rectangle (3.5,2.6);

\node [tnode] (root) at (-0.1,6.1) {soap:Envelope}
    child { node [tnode] {soap:Header}
        child { node [tnode] at ++(0.15, 0) {wsse:Security}
        child { node [tnode] {ds:Signature}
            child { node [tnode] {ds:SignedInfo}
              child { node [tnode] {ds:Reference}
                child { node (ref) [tnode] {@URI}}
              }
            }
        }
     }
    child { node [tnode] at ++(-0.5,-1.6) {Wrapper}
      child { node [tnode] at ++(0.3,0) {soap:Body}
        child { node [tnode] at ++(0.2,0) (body1) {@wsu:Id}}
        child { node [tnode] at (-0.4,-0.4) {MonitorInstances}
         }
       }
    }
}
    child { node [tnode] at (-0.3,-3.5) {soap:Body}
        child { node [tnode] (body2) at ++(0.3,-0) {@wsu:Id}}
        child { node [tnode] at (-0.3,-0.5) {CreateKeyPair}
        }
    }
;
\node[refnode] (ref0) at (3.1,4.2) {\#123};
\node[refnode] (ref1) at (3.1,3.2) {123};
\node[refnode] (ref2) at (2.7,1.9) {attack};
\draw (body1) edge (ref1);
\draw (ref) edge (ref0);
\draw (body2) edge (ref2);
\draw[->, dashed]  (ref0) -- (ref1);

%\draw [-,decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt]
%(7.1,3.8) -- (7.1,2.5) node [black,right,midway,xshift=1mm] {Signed};
%\draw [-,decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt]
%(4.4,2.4) -- (4.4,1.1) node [black,right,midway,xshift=1mm,align=left] {Executed by\\Service};


\node[rotate=90] at (0.4,3.1) {verified};
\node[rotate=90] at (0.2,1.7) {selected};
\end{tikzpicture}

==> images/signature_wrapping_before.tex <==
\usetikzlibrary{trees,decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto, font=\sffamily\scriptsize, anchor=base,
  grow via three points={one child at (-0.65,-0.3) and
    two children at (-0.7,-0.3) and (-0.1,-0.3)},
    edge from parent path={(\tikzparentnode.south west) +(0.14,0) |- (\tikzchildnode.west)}]

\tikzstyle{tnode}=[anchor=west, font={\ttfamily\bfseries\scriptsize}, minimum height=1em, inner sep=1.5pt]
\tikzstyle{refnode}=[semithick, font={\scriptsize}, rounded corners, minimum height=1.1em, draw, inner sep=1.8pt]

\draw[fill=green, draw=none, opacity=.25, rounded corners]   (0.4,4) rectangle (3.4,2.7);

\node [tnode] (root) at (-0.1,6.1) {soap:Envelope}
    child { node [tnode] {soap:Header}
        child { node [tnode] {wsse:Security}
        child { node [tnode] {ds:Signature}
            child { node [tnode] {ds:SignedInfo}
              child { node [tnode] {ds:Reference}
                child { node (ref) [tnode] {@URI}}
                }
            }
        }
    }
}
    child { node [tnode] at (-0.3,-2) {soap:Body}
        child { node [tnode] (body1) at ++(0.3,-0.1) {@wsu:Id}}
        child { node [tnode] at (-0.3,-0.5) {MonitorInstances}
         }
    }
;
\node[refnode] (ref0) at (3,4.2) {\#123};
\node[refnode] (ref1) at (2.4,3.3) {123};
\draw (body1) edge (ref1);
\draw (ref) edge (ref0);
\draw[->, dashed]  (ref0) |- (ref1);

%\draw [-,decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt]
%(7.1,3.8) -- (7.1,2.5) node [black,right,midway,xshift=1mm] {Signed};
%\draw [-,decorate,decoration={brace,amplitude=3pt},xshift=-4pt,yshift=0pt]
%(4.4,2.4) -- (4.4,1.1) node [black,right,midway,xshift=1mm,align=left] {Executed by\\Service};


\node[align=center, rotate=90] at (0.3,3.2) {selected};
\end{tikzpicture}

==> images/stream_abstraction.tex <==
\usetikzlibrary{decorations.markings,decorations.pathmorphing, arrows, shapes}
\begin{tikzpicture}[auto, semithick]
\tikzstyle{every node}=[font=\scriptsize]
\tikzstyle{sm} = [circle, draw, inner sep=2pt, label distance=-4pt]
\tikzstyle{sm2} = [circle, draw, inner sep=0pt,minimum size=12pt]
%\node[align=left] (v1) at (0,1) {$\langle a \rangle \; \langle a \rangle \mathtt{10.0} \langle / a \rangle \; \langle b \rangle \mathtt{some\;text\;content} \langle / b \rangle \;  \langle b \rangle \langle / b \rangle \; \langle /a \rangle$};
\node[font=\normalsize] (v2) at (0,-0.2) {$\mathtt{a} \mathtt{a} [\texttt{10.0}]\overline{\mathtt{a}} \mathtt{b} [\texttt{some text content}] \overline{\mathtt{b}}  \mathtt{b} \overline{\mathtt{b}} \overline{\mathtt{a}}$};



\node[align=left] at (0,1) {\texttt{<a>}\\
\hspace{1em} \texttt{<a>10.0</a>}\\
\hspace{1em} \texttt{<b>some text content</b><b></b>}\\
\texttt{</a>}};
\node[rotate=270] (v1) at (0,0.3) {$\longmapsto$};


\end{tikzpicture}
